Interactive World Simulation with Cosmos for Physical AI

We present a shared framework that adapts Cosmos world foundation models for real-time interactive world simulation in Physical AI. By streaming visual observations in response to actions and scene controls, the framework enables users and embodied agents to interact with evolving virtual environments. It supports both predicting the visual consequences of actions and generating observations from physical state maintained by an external simulator. We demonstrate this approach across camera navigation and robot manipulation, controllable video transfer, and multi-view autonomous vehicle (AV) simulation. These examples provide a shared foundation for developing interactive virtual environments for Physical AI training and evaluation. Our code and model checkpoints are available at https://github.com/nvidia/cosmos and https://huggingface.co/collections/nvidia/cosmos3-examples. The project website is available at https://research.nvidia.com/labs/cosmos-lab/cosmos-simulation.

==> figures/auto_optimization/data/opt_stages_timeline.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
%
\fitdiagram{%
\begin{tikzpicture}[x=0.0096cm,y=1cm,font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont,
  stage seg/.style={draw=simgrayedge,line width=0.3pt},
  stage value/.style={font=\fontfamily{bch}\fontsize{8}{9.5}\selectfont},
  stage axis/.style={draw=simgrayedge,line width=0.5pt},
  stage total/.style={anchor=west,fill=white,inner sep=1.5pt}]
  \draw[densely dotted,draw=simgrayedge,line width=0.6pt] (400,-2.84) -- (400,0.37);
  \node[anchor=south] at (400,0.37) {400\,ms target};
  \node[anchor=east,align=right] at (-12,0.00) {1 camera, 1 GPU};
  \fill[simtextfill] (0.0,-0.25) rectangle (141.4,0.25);
  \draw[stage seg] (0.0,-0.25) rectangle (141.4,0.25);
  \node[stage value] at (70.7,0.00) {141};
  \fill[simnoisyfill] (141.4,-0.25) rectangle (267.9,0.25);
  \draw[stage seg] (141.4,-0.25) rectangle (267.9,0.25);
  \node[stage value] at (204.7,0.00) {126};
  \fill[simcleanfill] (267.9,-0.25) rectangle (346.9,0.25);
  \draw[stage seg] (267.9,-0.25) rectangle (346.9,0.25);
  \node[stage value] at (307.4,0.00) {79};
  \fill[simactionfill] (346.9,-0.25) rectangle (355.3,0.25);
  \draw[stage seg] (346.9,-0.25) rectangle (355.3,0.25);
  \fill[simgrayfill] (355.3,-0.25) rectangle (362.6,0.25);
  \draw[stage seg] (355.3,-0.25) rectangle (362.6,0.25);
  \node[stage total] at (368.6,0.00) {363\,ms};
  \node[anchor=east,align=right] at (-12,-0.78) {4 cameras, 1 GPU};
  \fill[simtextfill] (0.0,-1.03) rectangle (361.4,-0.53);
  \draw[stage seg] (0.0,-1.03) rectangle (361.4,-0.53);
  \node[stage value] at (180.7,-0.78) {361};
  \fill[simnoisyfill] (361.4,-1.03) rectangle (928.4,-0.53);
  \draw[stage seg] (361.4,-1.03) rectangle (928.4,-0.53);
  \node[stage value] at (644.9,-0.78) {567};
  \fill[simcleanfill] (928.4,-1.03) rectangle (1129.5,-0.53);
  \draw[stage seg] (928.4,-1.03) rectangle (1129.5,-0.53);
  \node[stage value] at (1029.0,-0.78) {201};
  \fill[simactionfill] (1129.5,-1.03) rectangle (1155.1,-0.53);
  \draw[stage seg] (1129.5,-1.03) rectangle (1155.1,-0.53);
  \fill[simgrayfill] (1155.1,-1.03) rectangle (1162.1,-0.53);
  \draw[stage seg] (1155.1,-1.03) rectangle (1162.1,-0.53);
  \node[stage total] at (1168.1,-0.78) {1{,}162\,ms};
  \node[anchor=east,align=right] at (-12,-1.56) {4 cameras, 16 GPUs\\8 model + 8 map};
  \fill[simtextfill] (0.0,-1.81) rectangle (116.6,-1.31);
  \draw[stage seg] (0.0,-1.81) rectangle (116.6,-1.31);
  \node[stage value] at (58.3,-1.56) {117};
  \fill[simnoisyfill] (116.6,-1.81) rectangle (289.7,-1.31);
  \draw[stage seg] (116.6,-1.81) rectangle (289.7,-1.31);
  \node[stage value] at (203.2,-1.56) {173};
  \fill[simcleanfill] (289.7,-1.81) rectangle (419.4,-1.31);
  \draw[stage seg] (289.7,-1.81) rectangle (419.4,-1.31);
  \node[stage value] at (354.6,-1.56) {130};
  \fill[simactionfill] (419.4,-1.81) rectangle (428.1,-1.31);
  \draw[stage seg] (419.4,-1.81) rectangle (428.1,-1.31);
  \fill[simgrayfill] (428.1,-1.81) rectangle (435.0,-1.31);
  \draw[stage seg] (428.1,-1.81) rectangle (435.0,-1.31);
  \node[stage total] at (441.0,-1.56) {435\,ms};
  \node[anchor=east,align=right] at (-12,-2.34) {7 cameras, 16 GPUs\\8 model + 8 map};
  \fill[simtextfill] (0.0,-2.59) rectangle (134.1,-2.09);
  \draw[stage seg] (0.0,-2.59) rectangle (134.1,-2.09);
  \node[stage value] at (67.1,-2.34) {134};
  \fill[simnoisyfill] (134.1,-2.59) rectangle (417.7,-2.09);
  \draw[stage seg] (134.1,-2.59) rectangle (417.7,-2.09);
  \node[stage value] at (275.9,-2.34) {284};
  \fill[simcleanfill] (417.7,-2.59) rectangle (572.1,-2.09);
  \draw[stage seg] (417.7,-2.59) rectangle (572.1,-2.09);
  \node[stage value] at (494.9,-2.34) {154};
  \fill[simactionfill] (572.1,-2.59) rectangle (581.7,-2.09);
  \draw[stage seg] (572.1,-2.59) rectangle (581.7,-2.09);
  \fill[simgrayfill] (581.7,-2.59) rectangle (588.4,-2.09);
  \draw[stage seg] (581.7,-2.59) rectangle (588.4,-2.09);
  \node[stage total] at (594.4,-2.34) {588\,ms};
  \draw[stage axis] (0,-2.84) -- (1200,-2.84);
  \draw[stage axis] (0,-2.84) -- (0,-2.92);
  \node[anchor=north] at (0,-2.94) {0};
  \draw[stage axis] (200,-2.84) -- (200,-2.92);
  \node[anchor=north] at (200,-2.94) {200};
  \draw[stage axis] (400,-2.84) -- (400,-2.92);
  \node[anchor=north] at (400,-2.94) {400};
  \draw[stage axis] (600,-2.84) -- (600,-2.92);
  \node[anchor=north] at (600,-2.94) {600};
  \draw[stage axis] (800,-2.84) -- (800,-2.92);
  \node[anchor=north] at (800,-2.94) {800};
  \draw[stage axis] (1000,-2.84) -- (1000,-2.92);
  \node[anchor=north] at (1000,-2.94) {1{,}000};
  \draw[stage axis] (1200,-2.84) -- (1200,-2.92);
  \node[anchor=north] at (1200,-2.94) {1{,}200};
  \node[anchor=north] at (600,-3.36) {Time within the chunk (ms)};
  \begin{scope}[x=1cm]
  \node[stage seg,fill=simtextfill,minimum size=0.25cm,inner sep=0pt] at (0.00,-4.04) {};
  \node[anchor=west] at (0.17,-4.04) {Control preparation};
  \node[stage seg,fill=simnoisyfill,minimum size=0.25cm,inner sep=0pt] at (3.40,-4.04) {};
  \node[anchor=west] at (3.57,-4.04) {Denoise};
  \node[stage seg,fill=simcleanfill,minimum size=0.25cm,inner sep=0pt] at (5.20,-4.04) {};
  \node[anchor=west] at (5.37,-4.04) {K/V cache update};
  \node[stage seg,fill=simactionfill,minimum size=0.25cm,inner sep=0pt] at (8.30,-4.04) {};
  \node[anchor=west] at (8.47,-4.04) {Decode};
  \node[stage seg,fill=simgrayfill,minimum size=0.25cm,inner sep=0pt] at (10.00,-4.04) {};
  \node[anchor=west] at (10.17,-4.04) {Other};
  \end{scope}
\end{tikzpicture}}
\endgroup


==> figures/bimanual/bimanual_camera_comparison.tex <==
%
%
\begingroup
\def\CosmosFigureAssets{figures/bimanual/bimanual_camera_comparison}%
\resizebox{\linewidth}{!}{\input{figures/bimanual/bimanual_camera_comparison/figure.tex}}%
\endgroup


==> figures/bimanual/bimanual_camera_comparison/figure.tex <==
%
\providecommand{\CosmosFigureAssets}{images}%
\definecolor{cosmospath}{HTML}{3976A0}%
\definecolor{cosmosfuture}{HTML}{CBD7D3}%
\definecolor{cosmoscamera}{HTML}{D56829}%
\begin{tikzpicture}[x=1cm,y=-1cm]
\path[use as bounding box] (0,0) rectangle (16.24,7.38);
\begin{scope}
\clip (0,0) rectangle (3.2,1.8);
\fill[white,fill opacity=1] (0,0) rectangle (3.2,1.8);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (0.216,1.06026) -- (0.22087,1.05955) -- (0.22574,1.05884) -- (0.23061,1.05812) -- (0.23548,1.05741) -- (0.24034,1.05669) -- (0.2452,1.05596) -- (0.25007,1.05524) -- (0.25492,1.05451) -- (0.25978,1.05378) -- (0.26464,1.05305) -- (0.26949,1.05231) -- (0.27434,1.05158) -- (0.27919,1.05084) -- (0.28404,1.05009) -- (0.28889,1.04935) -- (0.29373,1.0486) -- (0.29858,1.04786) -- (0.30342,1.04711) -- (0.30826,1.04636) -- (0.3131,1.0456) -- (0.31794,1.04485) -- (0.32278,1.04409) -- (0.32762,1.04334) -- (0.33245,1.04258) -- (0.33729,1.04182) -- (0.34212,1.04106) -- (0.34695,1.04029) -- (0.35178,1.03953) -- (0.35661,1.03877) -- (0.36144,1.038) -- (0.36627,1.03723) -- (0.3711,1.03646) -- (0.37593,1.0357) -- (0.38076,1.03493) -- (0.38558,1.03416) -- (0.39041,1.03339) -- (0.39523,1.03262) -- (0.40006,1.03184) -- (0.40488,1.03107) -- (0.40971,1.0303) -- (0.41453,1.02953) -- (0.41936,1.02875) -- (0.42418,1.02798) -- (0.42901,1.02721) -- (0.43383,1.02643) -- (0.43865,1.02566) -- (0.44348,1.02489) -- (0.4483,1.02412) -- (0.45313,1.02334) -- (0.45795,1.02257) -- (0.46278,1.0218) -- (0.4676,1.02103) -- (0.47243,1.02026) -- (0.47725,1.01949) -- (0.48208,1.01872) -- (0.48691,1.01795) -- (0.49174,1.01718) -- (0.49657,1.01641) -- (0.5014,1.01565) -- (0.50623,1.01488) -- (0.51106,1.01412) -- (0.51589,1.01335) -- (0.52072,1.01259) -- (0.52556,1.01183) -- (0.53039,1.01107) -- (0.53523,1.01032) -- (0.54006,1.00956) -- (0.5449,1.0088) -- (0.54974,1.00805) -- (0.55458,1.0073) -- (0.55943,1.00655) -- (0.56427,1.0058) -- (0.56911,1.00505) -- (0.57396,1.00431) -- (0.57881,1.00357) -- (0.58366,1.00283) -- (0.58851,1.00209) -- (0.59336,1.00135) -- (0.59822,1.00062) -- (0.60307,0.99989) -- (0.60793,0.99916) -- (0.61279,0.99843) -- (0.61766,0.99771) -- (0.62252,0.99699) -- (0.62739,0.99627) -- (0.63225,0.99555) -- (0.63712,0.99484) -- (0.642,0.99413) -- (0.64687,0.99342) -- (0.65175,0.99272) -- (0.65663,0.99202) -- (0.66151,0.99132) -- (0.66639,0.99063) -- (0.67128,0.98994) -- (0.67617,0.98925) -- (0.68106,0.98856) -- (0.68595,0.98788) -- (0.69085,0.98721) -- (0.69574,0.98653) -- (0.70064,0.98586) -- (0.70555,0.9852) -- (0.71045,0.98454) -- (0.71536,0.98388) -- (0.72027,0.98323) -- (0.72519,0.98258) -- (0.73011,0.98193) -- (0.73503,0.98129) -- (0.73995,0.98065) -- (0.74487,0.98002) -- (0.7498,0.97939) -- (0.75473,0.97877) -- (0.75967,0.97815) -- (0.7646,0.97754) -- (0.76954,0.97693) -- (0.77449,0.97632) -- (0.77943,0.97572) -- (0.78438,0.97513) -- (0.78933,0.97454) -- (0.79429,0.97396) -- (0.79925,0.97338) -- (0.80421,0.9728) -- (0.80917,0.97224) -- (0.81414,0.97167) -- (0.81911,0.97112) -- (0.82409,0.97056) -- (0.82906,0.97002) -- (0.83404,0.96948) -- (0.83903,0.96894) -- (0.84401,0.96842) -- (0.849,0.96789) -- (0.85399,0.96738) -- (0.85899,0.96687) -- (0.86399,0.96636) -- (0.86899,0.96586) -- (0.87399,0.96535) -- (0.87899,0.96486) -- (0.88399,0.96436) -- (0.88899,0.96386) -- (0.894,0.96337) -- (0.89901,0.96288) -- (0.90401,0.96239) -- (0.90902,0.96191) -- (0.91403,0.96142) -- (0.91904,0.96094) -- (0.92405,0.96046) -- (0.92906,0.95999) -- (0.93408,0.95951) -- (0.93909,0.95904) -- (0.9441,0.95857) -- (0.94912,0.9581) -- (0.95414,0.95763) -- (0.95916,0.95717) -- (0.96418,0.95671) -- (0.9692,0.95625) -- (0.97422,0.9558) -- (0.97924,0.95534) -- (0.98427,0.95489) -- (0.98929,0.95444) -- (0.99432,0.954) -- (0.99935,0.95355) -- (1.00438,0.95311) -- (1.00941,0.95267) -- (1.01444,0.95224) -- (1.01947,0.95181) -- (1.0245,0.95138) -- (1.02954,0.95095) -- (1.03457,0.95052) -- (1.03961,0.9501) -- (1.04465,0.94968) -- (1.04969,0.94927) -- (1.05473,0.94885) -- (1.05977,0.94844) -- (1.06481,0.94804) -- (1.06986,0.94763) -- (1.0749,0.94723) -- (1.07995,0.94683) -- (1.08499,0.94644) -- (1.09004,0.94604) -- (1.09509,0.94566) -- (1.10014,0.94527) -- (1.1052,0.94489) -- (1.11025,0.94451) -- (1.11531,0.94413) -- (1.12036,0.94375) -- (1.12542,0.94338) -- (1.13048,0.94302) -- (1.13554,0.94265) -- (1.1406,0.94229) -- (1.14566,0.94194) -- (1.15072,0.94158) -- (1.15578,0.94123) -- (1.16085,0.94088) -- (1.16592,0.94054) -- (1.17098,0.9402) -- (1.17605,0.93986) -- (1.18112,0.93953) -- (1.18619,0.9392) -- (1.19127,0.93887) -- (1.19634,0.93855) -- (1.20141,0.93823) -- (1.20649,0.93792) -- (1.21157,0.93761) -- (1.21665,0.9373) -- (1.22172,0.93699) -- (1.2268,0.93669) -- (1.23189,0.9364) -- (1.23697,0.9361) -- (1.24205,0.93582) -- (1.24714,0.93553) -- (1.25222,0.93525) -- (1.25731,0.93497) -- (1.2624,0.9347) -- (1.26749,0.93443) -- (1.27258,0.93417) -- (1.27767,0.9339) -- (1.28276,0.93365) -- (1.28785,0.9334) -- (1.29295,0.93315) -- (1.29804,0.9329) -- (1.30314,0.93266) -- (1.30824,0.93243) -- (1.31333,0.9322) -- (1.31843,0.93197) -- (1.32353,0.93174) -- (1.32863,0.93153) -- (1.33374,0.93131) -- (1.33884,0.9311) -- (1.34394,0.9309) -- (1.34905,0.9307) -- (1.35415,0.9305) -- (1.35926,0.93031) -- (1.36437,0.93012) -- (1.36947,0.92994) -- (1.37458,0.92976) -- (1.37969,0.92959) -- (1.3848,0.92942) -- (1.38992,0.92926) -- (1.39503,0.9291) -- (1.40014,0.92894) -- (1.40525,0.92879) -- (1.41037,0.92865) -- (1.41548,0.92851) -- (1.4206,0.92838) -- (1.42571,0.92825) -- (1.43083,0.92812) -- (1.43595,0.928) -- (1.44107,0.92789) -- (1.44619,0.92778) -- (1.4513,0.92768) -- (1.45642,0.92758) -- (1.46154,0.92748) -- (1.46667,0.9274) -- (1.47179,0.92731) -- (1.47691,0.92723) -- (1.48203,0.92716) -- (1.48715,0.9271) -- (1.49227,0.92703) -- (1.4974,0.92698) -- (1.50252,0.92693) -- (1.50764,0.92688) -- (1.51277,0.92684) -- (1.51789,0.92681) -- (1.52302,0.92678) -- (1.52814,0.92676) -- (1.53326,0.92674) -- (1.53839,0.92673) -- (1.54351,0.92672) -- (1.54864,0.92672) -- (1.55376,0.92673) -- (1.55889,0.92674) -- (1.56401,0.92676) -- (1.56913,0.92678) -- (1.57426,0.92681) -- (1.57938,0.92685) -- (1.58451,0.92688) -- (1.58963,0.92693) -- (1.59475,0.92697) -- (1.59988,0.92703) -- (1.605,0.92708) -- (1.61012,0.92715) -- (1.61524,0.92721) -- (1.62036,0.92728) -- (1.62549,0.92736) -- (1.63061,0.92744) -- (1.63573,0.92753) -- (1.64085,0.92762) -- (1.64597,0.92771) -- (1.65109,0.92781) -- (1.65621,0.92791) -- (1.66133,0.92802) -- (1.66644,0.92814) -- (1.67156,0.92825) -- (1.67668,0.92838) -- (1.6818,0.9285) -- (1.68691,0.92863) -- (1.69203,0.92877) -- (1.69714,0.92891) -- (1.70226,0.92906) -- (1.70737,0.92921) -- (1.71248,0.92936) -- (1.71759,0.92952) -- (1.72271,0.92968) -- (1.72782,0.92985) -- (1.73293,0.93002) -- (1.73804,0.9302) -- (1.74314,0.93038) -- (1.74825,0.93057) -- (1.75336,0.93076) -- (1.75846,0.93095) -- (1.76357,0.93115) -- (1.76867,0.93135) -- (1.77378,0.93156) -- (1.77888,0.93177) -- (1.78398,0.93199) -- (1.78908,0.93221) -- (1.79418,0.93243) -- (1.79928,0.93266) -- (1.80438,0.9329) -- (1.80947,0.93313) -- (1.81457,0.93338) -- (1.81966,0.93362) -- (1.82476,0.93388) -- (1.82985,0.93413) -- (1.83494,0.93439) -- (1.84003,0.93465) -- (1.84512,0.93492) -- (1.85021,0.9352) -- (1.8553,0.93547) -- (1.86038,0.93575) -- (1.86547,0.93604) -- (1.87055,0.93633) -- (1.87563,0.93662) -- (1.88071,0.93692) -- (1.88579,0.93722) -- (1.89087,0.93753) -- (1.89595,0.93784) -- (1.90102,0.93816) -- (1.9061,0.93848) -- (1.91117,0.9388) -- (1.91624,0.93913) -- (1.92131,0.93946) -- (1.92638,0.9398) -- (1.93145,0.94014) -- (1.93651,0.94048) -- (1.94158,0.94083) -- (1.94664,0.94119) -- (1.9517,0.94154) -- (1.95676,0.9419) -- (1.96182,0.94227) -- (1.96688,0.94264) -- (1.97194,0.94301) -- (1.97699,0.94339) -- (1.98204,0.94378) -- (1.98709,0.94416) -- (1.99214,0.94455) -- (1.99719,0.94495) -- (2.00224,0.94535) -- (2.00728,0.94575) -- (2.01232,0.94616) -- (2.01736,0.94657) -- (2.0224,0.94699) -- (2.02744,0.94741) -- (2.03248,0.94783) -- (2.03751,0.94826) -- (2.04254,0.94869) -- (2.04757,0.94913) -- (2.0526,0.94957) -- (2.05763,0.95001) -- (2.06265,0.95046) -- (2.06768,0.95092) -- (2.0727,0.95137) -- (2.07772,0.95184) -- (2.08274,0.9523) -- (2.08775,0.95277) -- (2.09277,0.95324) -- (2.09778,0.95372) -- (2.10279,0.95421) -- (2.10779,0.95469) -- (2.1128,0.95518) -- (2.1178,0.95568) -- (2.12281,0.95618) -- (2.1278,0.95668) -- (2.1328,0.95719) -- (2.1378,0.9577) -- (2.14279,0.95821) -- (2.14778,0.95873) -- (2.15277,0.95926) -- (2.15776,0.95978) -- (2.16274,0.96032) -- (2.16772,0.96086) -- (2.1727,0.9614) -- (2.17767,0.96196) -- (2.18264,0.96252) -- (2.1876,0.96309) -- (2.19256,0.96366) -- (2.19752,0.96425) -- (2.20247,0.96484) -- (2.20741,0.96544) -- (2.21236,0.96604) -- (2.21729,0.96666) -- (2.22223,0.96728) -- (2.22716,0.9679) -- (2.23208,0.96854) -- (2.237,0.96918) -- (2.24192,0.96982) -- (2.24683,0.97047) -- (2.25174,0.97113) -- (2.25664,0.9718) -- (2.26154,0.97247) -- (2.26644,0.97314) -- (2.27133,0.97382) -- (2.27622,0.97451) -- (2.28111,0.9752) -- (2.28599,0.9759) -- (2.29087,0.9766) -- (2.29574,0.97731) -- (2.30062,0.97802) -- (2.30548,0.97873) -- (2.31035,0.97945) -- (2.31521,0.98018) -- (2.32007,0.9809) -- (2.32493,0.98164) -- (2.32978,0.98237) -- (2.33463,0.98311) -- (2.33948,0.98385) -- (2.34432,0.9846) -- (2.34916,0.98535) -- (2.354,0.9861) -- (2.35884,0.98686) -- (2.36368,0.98762) -- (2.36851,0.98838) -- (2.37334,0.98914) -- (2.37817,0.98991) -- (2.383,0.99068) -- (2.38783,0.99145) -- (2.39265,0.99222) -- (2.39747,0.993) -- (2.40229,0.99377) -- (2.40711,0.99455) -- (2.41193,0.99533) -- (2.41675,0.99611) -- (2.42157,0.99689) -- (2.42638,0.99768) -- (2.4312,0.99846) -- (2.43601,0.99925) -- (2.44082,1.00004) -- (2.44564,1.00082) -- (2.45045,1.00161) -- (2.45526,1.0024) -- (2.46007,1.00319) -- (2.46488,1.00397) -- (2.46969,1.00476) -- (2.47451,1.00555) -- (2.47932,1.00634) -- (2.48413,1.00713) -- (2.48894,1.00791) -- (2.49376,1.0087) -- (2.49857,1.00949) -- (2.50338,1.01027) -- (2.5082,1.01106) -- (2.51302,1.01184) -- (2.51783,1.01262) -- (2.52265,1.0134) -- (2.52747,1.01418) -- (2.53229,1.01496) -- (2.53712,1.01573) -- (2.54194,1.0165) -- (2.54677,1.01727) -- (2.55159,1.01804) -- (2.55642,1.01881) -- (2.56125,1.01957) -- (2.56609,1.02034) -- (2.57092,1.02109) -- (2.57576,1.02185) -- (2.5806,1.0226) -- (2.58544,1.02335) -- (2.59029,1.0241) -- (2.59513,1.02484) -- (2.59998,1.02558) -- (2.60484,1.02632) -- (2.6097,1.02704) -- (2.61457,1.02776) -- (2.61945,1.02845) -- (2.62435,1.02913) -- (2.62926,1.02978) -- (2.63419,1.03041) -- (2.63913,1.03101) -- (2.64408,1.0316) -- (2.64904,1.03218) -- (2.65401,1.03274) -- (2.65898,1.03329) -- (2.66396,1.03383) -- (2.66895,1.03436) -- (2.67394,1.03488) -- (2.67893,1.0354) -- (2.68392,1.03591) -- (2.68892,1.03642) -- (2.69392,1.03692) -- (2.69892,1.03743) -- (2.70392,1.03793) -- (2.70892,1.03843) -- (2.71392,1.03893) -- (2.71892,1.03943) -- (2.72392,1.03993) -- (2.72892,1.04044) -- (2.73391,1.04095) -- (2.73891,1.04146) -- (2.7439,1.04198) -- (2.74889,1.0425) -- (2.75387,1.04304) -- (2.75885,1.04358) -- (2.76382,1.04413) -- (2.76879,1.0447) -- (2.77375,1.04528) -- (2.7787,1.04587) -- (2.78363,1.04649) -- (2.78855,1.04712) -- (2.79346,1.04778) -- (2.79834,1.04847) -- (2.8032,1.0492) -- (2.80802,1.04998) -- (2.81279,1.0508) -- (2.81749,1.0517) -- (2.82207,1.0527) -- (2.82644,1.05383) -- (2.83042,1.05514) -- (2.83371,1.05666) -- (2.8359,1.05839) -- (2.83665,1.06026) -- (2.83586,1.06216) -- (2.83374,1.06398) -- (2.83065,1.06565) -- (2.82698,1.06718) -- (2.82298,1.06858) -- (2.81879,1.06989) -- (2.81449,1.07113) -- (2.81011,1.07232) -- (2.80567,1.07346) -- (2.80118,1.07456) -- (2.79665,1.07563) -- (2.79208,1.07667) -- (2.78749,1.07768) -- (2.78287,1.07867) -- (2.77823,1.07964) -- (2.77357,1.08059) -- (2.76889,1.08153) -- (2.76419,1.08244) -- (2.75948,1.08334) -- (2.75475,1.08423) -- (2.75001,1.08509) -- (2.74525,1.08595) -- (2.74048,1.08679) -- (2.7357,1.08761) -- (2.73091,1.08843) -- (2.72611,1.08922) -- (2.72129,1.09) -- (2.71646,1.09077) -- (2.71162,1.09152) -- (2.70677,1.09226) -- (2.7019,1.09297) -- (2.69702,1.09367) -- (2.69212,1.09434) -- (2.68721,1.09499) -- (2.68227,1.09559) -- (2.67731,1.09616) -- (2.67232,1.09669) -- (2.66732,1.09718) -- (2.66229,1.09762) -- (2.65725,1.09803) -- (2.65219,1.09839) -- (2.64712,1.09871) -- (2.64204,1.099) -- (2.63695,1.09925) -- (2.63185,1.09946) -- (2.62674,1.09963) -- (2.62163,1.09977) -- (2.61651,1.09987) -- (2.61139,1.09995) -- (2.60627,1.09998) -- (2.60114,1.09999) -- (2.59602,1.09997) -- (2.5909,1.09991) -- (2.58578,1.09983) -- (2.58066,1.09972) -- (2.57555,1.09958) -- (2.57044,1.09942) -- (2.56533,1.09923) -- (2.56023,1.09901) -- (2.55513,1.09878) -- (2.55004,1.09851) -- (2.54496,1.09823) -- (2.53988,1.09793) -- (2.53481,1.0976) -- (2.52974,1.09726) -- (2.52468,1.0969) -- (2.51963,1.09651) -- (2.51458,1.09611) -- (2.50955,1.0957) -- (2.50451,1.09527) -- (2.49949,1.09482) -- (2.49447,1.09435) -- (2.48946,1.09388) -- (2.48445,1.09338) -- (2.47946,1.09288) -- (2.47446,1.09236) -- (2.46948,1.09183) -- (2.4645,1.09129) -- (2.45953,1.09074) -- (2.45456,1.09017) -- (2.4496,1.0896) -- (2.44464,1.08902) -- (2.43969,1.08843) -- (2.43474,1.08783) -- (2.4298,1.08722) -- (2.42487,1.08661) -- (2.41994,1.08598) -- (2.41501,1.08535) -- (2.41008,1.08472) -- (2.40516,1.08408) -- (2.40025,1.08343) -- (2.39533,1.08278) -- (2.39042,1.08213) -- (2.38551,1.08147) -- (2.38061,1.08081) -- (2.3757,1.08014) -- (2.3708,1.07948) -- (2.3659,1.07881) -- (2.361,1.07814) -- (2.3561,1.07746) -- (2.3512,1.07679) -- (2.3463,1.07612) -- (2.3414,1.07545) -- (2.33651,1.07477) -- (2.3316,1.0741) -- (2.3267,1.07344) -- (2.3218,1.07277) -- (2.3169,1.07211) -- (2.31199,1.07145) -- (2.30708,1.07079) -- (2.30217,1.07014) -- (2.29725,1.06949) -- (2.29233,1.06885) -- (2.28741,1.06821) -- (2.28249,1.06757) -- (2.27757,1.06693) -- (2.27266,1.06628) -- (2.26775,1.06562) -- (2.26284,1.06495) -- (2.25795,1.06428) -- (2.25306,1.06359) -- (2.24817,1.0629) -- (2.2433,1.06219) -- (2.23843,1.06148) -- (2.23356,1.06076) -- (2.22871,1.06003) -- (2.22386,1.05929) -- (2.21901,1.05854) -- (2.21418,1.05778) -- (2.20935,1.05702) -- (2.20452,1.05624) -- (2.19971,1.05546) -- (2.1949,1.05467) -- (2.1901,1.05387) -- (2.1853,1.05306) -- (2.18051,1.05225) -- (2.17573,1.05142) -- (2.17095,1.05059) -- (2.16619,1.04975) -- (2.16142,1.04891) -- (2.15667,1.04805) -- (2.15192,1.04719) -- (2.14718,1.04632) -- (2.14244,1.04545) -- (2.13771,1.04456) -- (2.13299,1.04367) -- (2.12828,1.04278) -- (2.12357,1.04187) -- (2.11887,1.04096) -- (2.11417,1.04004) -- (2.10948,1.03912) -- (2.1048,1.03819) -- (2.10013,1.03725) -- (2.09546,1.0363) -- (2.0908,1.03535) -- (2.08614,1.03439) -- (2.08149,1.03343) -- (2.07685,1.03246) -- (2.07221,1.03149) -- (2.06758,1.0305) -- (2.06296,1.02952) -- (2.05834,1.02852) -- (2.05373,1.02752) -- (2.04912,1.02652) -- (2.04452,1.02551) -- (2.03993,1.02449) -- (2.03534,1.02347) -- (2.03076,1.02244) -- (2.02619,1.02141) -- (2.02162,1.02037) -- (2.01706,1.01933) -- (2.0125,1.01828) -- (2.00795,1.01723) -- (2.0034,1.01617) -- (1.99886,1.0151) -- (1.99433,1.01404) -- (1.9898,1.01296) -- (1.98528,1.01189) -- (1.98076,1.0108) -- (1.97625,1.00972) -- (1.97175,1.00862) -- (1.96725,1.00753) -- (1.96275,1.00643) -- (1.95826,1.00532) -- (1.95378,1.00421) -- (1.9493,1.0031) -- (1.94482,1.00198) -- (1.94036,1.00086) -- (1.93589,0.99974) -- (1.93143,0.99861) -- (1.92698,0.99747) -- (1.92253,0.99633) -- (1.91809,0.99519) -- (1.91365,0.99405) -- (1.90922,0.9929) -- (1.90479,0.99175) -- (1.90036,0.99059) -- (1.89594,0.98943) -- (1.89153,0.98827) -- (1.88712,0.9871) -- (1.88271,0.98593) -- (1.87831,0.98476) -- (1.87391,0.98358) -- (1.86952,0.9824) -- (1.86513,0.98122) -- (1.86074,0.98003) -- (1.85636,0.97884) -- (1.85199,0.97765) -- (1.84761,0.97646) -- (1.84325,0.97526) -- (1.83888,0.97406) -- (1.83452,0.97285) -- (1.83016,0.97165) -- (1.82581,0.97044) -- (1.82146,0.96923) -- (1.81711,0.96801) -- (1.81277,0.9668) -- (1.80843,0.96558) -- (1.8041,0.96436) -- (1.79976,0.96313) -- (1.79543,0.96191) -- (1.7911,0.96069) -- (1.78676,0.95947) -- (1.7824,0.95826) -- (1.77804,0.95706) -- (1.77365,0.95587) -- (1.76926,0.95469) -- (1.76485,0.95353) -- (1.76043,0.95237) -- (1.756,0.95122) -- (1.75155,0.95007) -- (1.7471,0.94894) -- (1.74265,0.94781) -- (1.73819,0.94668) -- (1.73372,0.94556) -- (1.72924,0.94444) -- (1.72477,0.94333) -- (1.72028,0.94221) -- (1.7158,0.94111) -- (1.71131,0.94) -- (1.70682,0.93889) -- (1.70234,0.93779) -- (1.69785,0.93668) -- (1.69335,0.93558) -- (1.68886,0.93447) -- (1.68438,0.93337) -- (1.67989,0.93226) -- (1.6754,0.93115) -- (1.67092,0.93004) -- (1.66644,0.92893) -- (1.66196,0.92782) -- (1.65749,0.9267) -- (1.65302,0.92558) -- (1.64855,0.92445) -- (1.64409,0.92332) -- (1.63964,0.92219) -- (1.63519,0.92105) -- (1.63076,0.91991) -- (1.62632,0.91876) -- (1.6219,0.9176) -- (1.61749,0.91643) -- (1.61309,0.91526) -- (1.60869,0.91408) -- (1.60431,0.91289) -- (1.59995,0.91169) -- (1.59559,0.91048) -- (1.59125,0.90926) -- (1.58693,0.90803) -- (1.58263,0.90679) -- (1.57834,0.90553) -- (1.57408,0.90426) -- (1.56984,0.90298) -- (1.56562,0.90167) -- (1.56143,0.90036) -- (1.55727,0.89902) -- (1.55314,0.89766) -- (1.54905,0.89628) -- (1.545,0.89488) -- (1.54099,0.89345) -- (1.53703,0.892) -- (1.53313,0.89052) -- (1.52928,0.889) -- (1.52551,0.88746) -- (1.52181,0.88587) -- (1.51821,0.88424) -- (1.51471,0.88258) -- (1.51132,0.88086) -- (1.50808,0.87909) -- (1.505,0.87726) -- (1.50212,0.87538) -- (1.49946,0.87343) -- (1.49708,0.87142) -- (1.49503,0.86934) -- (1.49335,0.8672) -- (1.49211,0.865) -- (1.49136,0.86277) -- (1.49114,0.86051) -- (1.49146,0.85826) -- (1.4923,0.85603) -- (1.49362,0.85385) -- (1.49538,0.85172) -- (1.49749,0.84965) -- (1.49991,0.84764) -- (1.50259,0.8457) -- (1.50549,0.84382) -- (1.50857,0.84199) -- (1.5118,0.84022) -- (1.51517,0.8385) -- (1.51865,0.83682) -- (1.52223,0.83518) -- (1.52589,0.83358) -- (1.52963,0.83201) -- (1.53344,0.83048) -- (1.5373,0.82898) -- (1.54122,0.8275) -- (1.54518,0.82605) -- (1.54919,0.82462) -- (1.55323,0.82321) -- (1.55731,0.82183) -- (1.56143,0.82046) -- (1.56557,0.81911) -- (1.56973,0.81778) -- (1.57392,0.81646) -- (1.57814,0.81516) -- (1.58237,0.81386) -- (1.58663,0.81259) -- (1.5909,0.81132) -- (1.59519,0.81007) -- (1.59949,0.80882) -- (1.6038,0.80759) -- (1.60813,0.80636) -- (1.61248,0.80514) -- (1.61683,0.80393) -- (1.62119,0.80273) -- (1.62556,0.80154) -- (1.62994,0.80035) -- (1.63433,0.79916) -- (1.63873,0.79799) -- (1.64313,0.79681) -- (1.64754,0.79564) -- (1.65195,0.79448) -- (1.65637,0.79332) -- (1.6608,0.79216) -- (1.66522,0.79101) -- (1.66965,0.78986) -- (1.67409,0.78871) -- (1.67852,0.78756) -- (1.68296,0.78641) -- (1.6874,0.78527) -- (1.69183,0.78412) -- (1.69627,0.78298) -- (1.70071,0.78183) -- (1.70515,0.78068) -- (1.70958,0.77953) -- (1.71401,0.77838) -- (1.71844,0.77723) -- (1.72286,0.77607) -- (1.72728,0.77491) -- (1.7317,0.77375) -- (1.7361,0.77258) -- (1.7405,0.7714) -- (1.74489,0.77022) -- (1.74927,0.76903) -- (1.75364,0.76784) -- (1.75801,0.76663) -- (1.76237,0.76543) -- (1.76673,0.76423) -- (1.77111,0.76304) -- (1.77549,0.76185) -- (1.77989,0.76068) -- (1.78431,0.75951) -- (1.78873,0.75836) -- (1.79318,0.75722) -- (1.79763,0.75608) -- (1.8021,0.75496) -- (1.80657,0.75385) -- (1.81106,0.75274) -- (1.81556,0.75165) -- (1.82007,0.75056) -- (1.8246,0.74948) -- (1.82913,0.74841) -- (1.83367,0.74734) -- (1.83821,0.74629) -- (1.84277,0.74524) -- (1.84733,0.7442) -- (1.85191,0.74316) -- (1.85649,0.74214) -- (1.86107,0.74111) -- (1.86567,0.7401) -- (1.87027,0.73909) -- (1.87487,0.73808) -- (1.87948,0.73708) -- (1.8841,0.73609) -- (1.88872,0.7351) -- (1.89334,0.73411) -- (1.89797,0.73313) -- (1.90261,0.73215) -- (1.90724,0.73117) -- (1.91188,0.7302) -- (1.91653,0.72923) -- (1.92117,0.72826) -- (1.92582,0.7273) -- (1.93047,0.72633) -- (1.93512,0.72537) -- (1.93977,0.72441) -- (1.94443,0.72345) -- (1.94909,0.7225) -- (1.95374,0.72154) -- (1.9584,0.72058) -- (1.96305,0.71963) -- (1.96771,0.71867) -- (1.97237,0.71771) -- (1.97702,0.71675) -- (1.98168,0.71579) -- (1.98633,0.71483) -- (1.99098,0.71387) -- (1.99563,0.71291) -- (2.00027,0.71194) -- (2.00492,0.71097) -- (2.00956,0.71) -- (2.0142,0.70903) -- (2.01883,0.70805) -- (2.02346,0.70707) -- (2.02809,0.70608) -- (2.03271,0.70509) -- (2.03733,0.7041) -- (2.04194,0.7031) -- (2.04655,0.70209) -- (2.05115,0.70109) -- (2.05574,0.70007) -- (2.05574,0.70007);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (0.216,1.06026) -- (0.22087,1.05955) -- (0.22574,1.05884);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (0.28373,0.91481) -- (0.39884,1.01822) -- (0.39879,1.1515) -- (0.28368,1.0481) -- (0.28373,0.91481);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (0.22574,1.05884) -- (0.28373,0.91481);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (0.22574,1.05884) -- (0.39884,1.01822);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (0.22574,1.05884) -- (0.39879,1.1515);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (0.22574,1.05884) -- (0.28368,1.0481);
\fill[cosmospath] (0.216,1.06026) circle[radius=.7pt];
\fill[cosmoscamera] (0.22574,1.05884) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (3.26,0) rectangle (6.46,1.8);
\fill[white,fill opacity=1] (3.26,0) rectangle (6.46,1.8);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (3.476,1.06026) -- (3.48087,1.05955) -- (3.48574,1.05884) -- (3.49061,1.05812) -- (3.49548,1.05741) -- (3.50034,1.05669) -- (3.5052,1.05596) -- (3.51007,1.05524) -- (3.51492,1.05451) -- (3.51978,1.05378) -- (3.52464,1.05305) -- (3.52949,1.05231) -- (3.53434,1.05158) -- (3.53919,1.05084) -- (3.54404,1.05009) -- (3.54889,1.04935) -- (3.55373,1.0486) -- (3.55858,1.04786) -- (3.56342,1.04711) -- (3.56826,1.04636) -- (3.5731,1.0456) -- (3.57794,1.04485) -- (3.58278,1.04409) -- (3.58762,1.04334) -- (3.59245,1.04258) -- (3.59729,1.04182) -- (3.60212,1.04106) -- (3.60695,1.04029) -- (3.61178,1.03953) -- (3.61661,1.03877) -- (3.62144,1.038) -- (3.62627,1.03723) -- (3.6311,1.03646) -- (3.63593,1.0357) -- (3.64076,1.03493) -- (3.64558,1.03416) -- (3.65041,1.03339) -- (3.65523,1.03262) -- (3.66006,1.03184) -- (3.66488,1.03107) -- (3.66971,1.0303) -- (3.67453,1.02953) -- (3.67936,1.02875) -- (3.68418,1.02798) -- (3.68901,1.02721) -- (3.69383,1.02643) -- (3.69865,1.02566) -- (3.70348,1.02489) -- (3.7083,1.02412) -- (3.71313,1.02334) -- (3.71795,1.02257) -- (3.72278,1.0218) -- (3.7276,1.02103) -- (3.73243,1.02026) -- (3.73725,1.01949) -- (3.74208,1.01872) -- (3.74691,1.01795) -- (3.75174,1.01718) -- (3.75657,1.01641) -- (3.7614,1.01565) -- (3.76623,1.01488) -- (3.77106,1.01412) -- (3.77589,1.01335) -- (3.78072,1.01259) -- (3.78556,1.01183) -- (3.79039,1.01107) -- (3.79523,1.01032) -- (3.80006,1.00956) -- (3.8049,1.0088) -- (3.80974,1.00805) -- (3.81458,1.0073) -- (3.81943,1.00655) -- (3.82427,1.0058) -- (3.82911,1.00505) -- (3.83396,1.00431) -- (3.83881,1.00357) -- (3.84366,1.00283) -- (3.84851,1.00209) -- (3.85336,1.00135) -- (3.85822,1.00062) -- (3.86307,0.99989) -- (3.86793,0.99916) -- (3.87279,0.99843) -- (3.87766,0.99771) -- (3.88252,0.99699) -- (3.88739,0.99627) -- (3.89225,0.99555) -- (3.89712,0.99484) -- (3.902,0.99413) -- (3.90687,0.99342) -- (3.91175,0.99272) -- (3.91663,0.99202) -- (3.92151,0.99132) -- (3.92639,0.99063) -- (3.93128,0.98994) -- (3.93617,0.98925) -- (3.94106,0.98856) -- (3.94595,0.98788) -- (3.95085,0.98721) -- (3.95574,0.98653) -- (3.96064,0.98586) -- (3.96555,0.9852) -- (3.97045,0.98454) -- (3.97536,0.98388) -- (3.98027,0.98323) -- (3.98519,0.98258) -- (3.99011,0.98193) -- (3.99503,0.98129) -- (3.99995,0.98065) -- (4.00487,0.98002) -- (4.0098,0.97939) -- (4.01473,0.97877) -- (4.01967,0.97815) -- (4.0246,0.97754) -- (4.02954,0.97693) -- (4.03449,0.97632) -- (4.03943,0.97572) -- (4.04438,0.97513) -- (4.04933,0.97454) -- (4.05429,0.97396) -- (4.05925,0.97338) -- (4.06421,0.9728) -- (4.06917,0.97224) -- (4.07414,0.97167) -- (4.07911,0.97112) -- (4.08409,0.97056) -- (4.08906,0.97002) -- (4.09404,0.96948) -- (4.09903,0.96894) -- (4.10401,0.96842) -- (4.109,0.96789) -- (4.11399,0.96738) -- (4.11899,0.96687) -- (4.12399,0.96636) -- (4.12899,0.96586) -- (4.13399,0.96535) -- (4.13899,0.96486) -- (4.14399,0.96436) -- (4.14899,0.96386) -- (4.154,0.96337) -- (4.15901,0.96288) -- (4.16401,0.96239) -- (4.16902,0.96191) -- (4.17403,0.96142) -- (4.17904,0.96094) -- (4.18405,0.96046) -- (4.18906,0.95999) -- (4.19408,0.95951) -- (4.19909,0.95904) -- (4.2041,0.95857) -- (4.20912,0.9581) -- (4.21414,0.95763) -- (4.21916,0.95717) -- (4.22418,0.95671) -- (4.2292,0.95625) -- (4.23422,0.9558) -- (4.23924,0.95534) -- (4.24427,0.95489) -- (4.24929,0.95444) -- (4.25432,0.954) -- (4.25935,0.95355) -- (4.26438,0.95311) -- (4.26941,0.95267) -- (4.27444,0.95224) -- (4.27947,0.95181) -- (4.2845,0.95138) -- (4.28954,0.95095) -- (4.29457,0.95052) -- (4.29961,0.9501) -- (4.30465,0.94968) -- (4.30969,0.94927) -- (4.31473,0.94885) -- (4.31977,0.94844) -- (4.32481,0.94804) -- (4.32986,0.94763) -- (4.3349,0.94723) -- (4.33995,0.94683) -- (4.34499,0.94644) -- (4.35004,0.94604) -- (4.35509,0.94566) -- (4.36014,0.94527) -- (4.3652,0.94489) -- (4.37025,0.94451) -- (4.37531,0.94413) -- (4.38036,0.94375) -- (4.38542,0.94338) -- (4.39048,0.94302) -- (4.39554,0.94265) -- (4.4006,0.94229) -- (4.40566,0.94194) -- (4.41072,0.94158) -- (4.41578,0.94123) -- (4.42085,0.94088) -- (4.42592,0.94054) -- (4.43098,0.9402) -- (4.43605,0.93986) -- (4.44112,0.93953) -- (4.44619,0.9392) -- (4.45127,0.93887) -- (4.45634,0.93855) -- (4.46141,0.93823) -- (4.46649,0.93792) -- (4.47157,0.93761) -- (4.47665,0.9373) -- (4.48172,0.93699) -- (4.4868,0.93669) -- (4.49189,0.9364) -- (4.49697,0.9361) -- (4.50205,0.93582) -- (4.50714,0.93553) -- (4.51222,0.93525) -- (4.51731,0.93497) -- (4.5224,0.9347) -- (4.52749,0.93443) -- (4.53258,0.93417) -- (4.53767,0.9339) -- (4.54276,0.93365) -- (4.54785,0.9334) -- (4.55295,0.93315) -- (4.55804,0.9329) -- (4.56314,0.93266) -- (4.56824,0.93243) -- (4.57333,0.9322) -- (4.57843,0.93197) -- (4.58353,0.93174) -- (4.58863,0.93153) -- (4.59374,0.93131) -- (4.59884,0.9311) -- (4.60394,0.9309) -- (4.60905,0.9307) -- (4.61415,0.9305) -- (4.61926,0.93031) -- (4.62437,0.93012) -- (4.62947,0.92994) -- (4.63458,0.92976) -- (4.63969,0.92959) -- (4.6448,0.92942) -- (4.64992,0.92926) -- (4.65503,0.9291) -- (4.66014,0.92894) -- (4.66525,0.92879) -- (4.67037,0.92865) -- (4.67548,0.92851) -- (4.6806,0.92838) -- (4.68571,0.92825) -- (4.69083,0.92812) -- (4.69595,0.928) -- (4.70107,0.92789) -- (4.70619,0.92778) -- (4.7113,0.92768) -- (4.71642,0.92758) -- (4.72154,0.92748) -- (4.72667,0.9274) -- (4.73179,0.92731) -- (4.73691,0.92723) -- (4.74203,0.92716) -- (4.74715,0.9271) -- (4.75227,0.92703) -- (4.7574,0.92698) -- (4.76252,0.92693) -- (4.76764,0.92688) -- (4.77277,0.92684) -- (4.77789,0.92681) -- (4.78302,0.92678) -- (4.78814,0.92676) -- (4.79326,0.92674) -- (4.79839,0.92673) -- (4.80351,0.92672) -- (4.80864,0.92672) -- (4.81376,0.92673) -- (4.81889,0.92674) -- (4.82401,0.92676) -- (4.82913,0.92678) -- (4.83426,0.92681) -- (4.83938,0.92685) -- (4.84451,0.92688) -- (4.84963,0.92693) -- (4.85475,0.92697) -- (4.85988,0.92703) -- (4.865,0.92708) -- (4.87012,0.92715) -- (4.87524,0.92721) -- (4.88036,0.92728) -- (4.88549,0.92736) -- (4.89061,0.92744) -- (4.89573,0.92753) -- (4.90085,0.92762) -- (4.90597,0.92771) -- (4.91109,0.92781) -- (4.91621,0.92791) -- (4.92133,0.92802) -- (4.92644,0.92814) -- (4.93156,0.92825) -- (4.93668,0.92838) -- (4.9418,0.9285) -- (4.94691,0.92863) -- (4.95203,0.92877) -- (4.95714,0.92891) -- (4.96226,0.92906) -- (4.96737,0.92921) -- (4.97248,0.92936) -- (4.97759,0.92952) -- (4.98271,0.92968) -- (4.98782,0.92985) -- (4.99293,0.93002) -- (4.99804,0.9302) -- (5.00314,0.93038) -- (5.00825,0.93057) -- (5.01336,0.93076) -- (5.01846,0.93095) -- (5.02357,0.93115) -- (5.02867,0.93135) -- (5.03378,0.93156) -- (5.03888,0.93177) -- (5.04398,0.93199) -- (5.04908,0.93221) -- (5.05418,0.93243) -- (5.05928,0.93266) -- (5.06438,0.9329) -- (5.06947,0.93313) -- (5.07457,0.93338) -- (5.07966,0.93362) -- (5.08476,0.93388) -- (5.08985,0.93413) -- (5.09494,0.93439) -- (5.10003,0.93465) -- (5.10512,0.93492) -- (5.11021,0.9352) -- (5.1153,0.93547) -- (5.12038,0.93575) -- (5.12547,0.93604) -- (5.13055,0.93633) -- (5.13563,0.93662) -- (5.14071,0.93692) -- (5.14579,0.93722) -- (5.15087,0.93753) -- (5.15595,0.93784) -- (5.16102,0.93816) -- (5.1661,0.93848) -- (5.17117,0.9388) -- (5.17624,0.93913) -- (5.18131,0.93946) -- (5.18638,0.9398) -- (5.19145,0.94014) -- (5.19651,0.94048) -- (5.20158,0.94083) -- (5.20664,0.94119) -- (5.2117,0.94154) -- (5.21676,0.9419) -- (5.22182,0.94227) -- (5.22688,0.94264) -- (5.23194,0.94301) -- (5.23699,0.94339) -- (5.24204,0.94378) -- (5.24709,0.94416) -- (5.25214,0.94455) -- (5.25719,0.94495) -- (5.26224,0.94535) -- (5.26728,0.94575) -- (5.27232,0.94616) -- (5.27736,0.94657) -- (5.2824,0.94699) -- (5.28744,0.94741) -- (5.29248,0.94783) -- (5.29751,0.94826) -- (5.30254,0.94869) -- (5.30757,0.94913) -- (5.3126,0.94957) -- (5.31763,0.95001) -- (5.32265,0.95046) -- (5.32768,0.95092) -- (5.3327,0.95137) -- (5.33772,0.95184) -- (5.34274,0.9523) -- (5.34775,0.95277) -- (5.35277,0.95324) -- (5.35778,0.95372) -- (5.36279,0.95421) -- (5.36779,0.95469) -- (5.3728,0.95518) -- (5.3778,0.95568) -- (5.38281,0.95618) -- (5.3878,0.95668) -- (5.3928,0.95719) -- (5.3978,0.9577) -- (5.40279,0.95821) -- (5.40778,0.95873) -- (5.41277,0.95926) -- (5.41776,0.95978) -- (5.42274,0.96032) -- (5.42772,0.96086) -- (5.4327,0.9614) -- (5.43767,0.96196) -- (5.44264,0.96252) -- (5.4476,0.96309) -- (5.45256,0.96366) -- (5.45752,0.96425) -- (5.46247,0.96484) -- (5.46741,0.96544) -- (5.47236,0.96604) -- (5.47729,0.96666) -- (5.48223,0.96728) -- (5.48716,0.9679) -- (5.49208,0.96854) -- (5.497,0.96918) -- (5.50192,0.96982) -- (5.50683,0.97047) -- (5.51174,0.97113) -- (5.51664,0.9718) -- (5.52154,0.97247) -- (5.52644,0.97314) -- (5.53133,0.97382) -- (5.53622,0.97451) -- (5.54111,0.9752) -- (5.54599,0.9759) -- (5.55087,0.9766) -- (5.55574,0.97731) -- (5.56062,0.97802) -- (5.56548,0.97873) -- (5.57035,0.97945) -- (5.57521,0.98018) -- (5.58007,0.9809) -- (5.58493,0.98164) -- (5.58978,0.98237) -- (5.59463,0.98311) -- (5.59948,0.98385) -- (5.60432,0.9846) -- (5.60916,0.98535) -- (5.614,0.9861) -- (5.61884,0.98686) -- (5.62368,0.98762) -- (5.62851,0.98838) -- (5.63334,0.98914) -- (5.63817,0.98991) -- (5.643,0.99068) -- (5.64783,0.99145) -- (5.65265,0.99222) -- (5.65747,0.993) -- (5.66229,0.99377) -- (5.66711,0.99455) -- (5.67193,0.99533) -- (5.67675,0.99611) -- (5.68157,0.99689) -- (5.68638,0.99768) -- (5.6912,0.99846) -- (5.69601,0.99925) -- (5.70082,1.00004) -- (5.70564,1.00082) -- (5.71045,1.00161) -- (5.71526,1.0024) -- (5.72007,1.00319) -- (5.72488,1.00397) -- (5.72969,1.00476) -- (5.73451,1.00555) -- (5.73932,1.00634) -- (5.74413,1.00713) -- (5.74894,1.00791) -- (5.75376,1.0087) -- (5.75857,1.00949) -- (5.76338,1.01027) -- (5.7682,1.01106) -- (5.77302,1.01184) -- (5.77783,1.01262) -- (5.78265,1.0134) -- (5.78747,1.01418) -- (5.79229,1.01496) -- (5.79712,1.01573) -- (5.80194,1.0165) -- (5.80677,1.01727) -- (5.81159,1.01804) -- (5.81642,1.01881) -- (5.82125,1.01957) -- (5.82609,1.02034) -- (5.83092,1.02109) -- (5.83576,1.02185) -- (5.8406,1.0226) -- (5.84544,1.02335) -- (5.85029,1.0241) -- (5.85513,1.02484) -- (5.85998,1.02558) -- (5.86484,1.02632) -- (5.8697,1.02704) -- (5.87457,1.02776) -- (5.87945,1.02845) -- (5.88435,1.02913) -- (5.88926,1.02978) -- (5.89419,1.03041) -- (5.89913,1.03101) -- (5.90408,1.0316) -- (5.90904,1.03218) -- (5.91401,1.03274) -- (5.91898,1.03329) -- (5.92396,1.03383) -- (5.92895,1.03436) -- (5.93394,1.03488) -- (5.93893,1.0354) -- (5.94392,1.03591) -- (5.94892,1.03642) -- (5.95392,1.03692) -- (5.95892,1.03743) -- (5.96392,1.03793) -- (5.96892,1.03843) -- (5.97392,1.03893) -- (5.97892,1.03943) -- (5.98392,1.03993) -- (5.98892,1.04044) -- (5.99391,1.04095) -- (5.99891,1.04146) -- (6.0039,1.04198) -- (6.00889,1.0425) -- (6.01387,1.04304) -- (6.01885,1.04358) -- (6.02382,1.04413) -- (6.02879,1.0447) -- (6.03375,1.04528) -- (6.0387,1.04587) -- (6.04363,1.04649) -- (6.04855,1.04712) -- (6.05346,1.04778) -- (6.05834,1.04847) -- (6.0632,1.0492) -- (6.06802,1.04998) -- (6.07279,1.0508) -- (6.07749,1.0517) -- (6.08207,1.0527) -- (6.08644,1.05383) -- (6.09042,1.05514) -- (6.09371,1.05666) -- (6.0959,1.05839) -- (6.09665,1.06026) -- (6.09586,1.06216) -- (6.09374,1.06398) -- (6.09065,1.06565) -- (6.08698,1.06718) -- (6.08298,1.06858) -- (6.07879,1.06989) -- (6.07449,1.07113) -- (6.07011,1.07232) -- (6.06567,1.07346) -- (6.06118,1.07456) -- (6.05665,1.07563) -- (6.05208,1.07667) -- (6.04749,1.07768) -- (6.04287,1.07867) -- (6.03823,1.07964) -- (6.03357,1.08059) -- (6.02889,1.08153) -- (6.02419,1.08244) -- (6.01948,1.08334) -- (6.01475,1.08423) -- (6.01001,1.08509) -- (6.00525,1.08595) -- (6.00048,1.08679) -- (5.9957,1.08761) -- (5.99091,1.08843) -- (5.98611,1.08922) -- (5.98129,1.09) -- (5.97646,1.09077) -- (5.97162,1.09152) -- (5.96677,1.09226) -- (5.9619,1.09297) -- (5.95702,1.09367) -- (5.95212,1.09434) -- (5.94721,1.09499) -- (5.94227,1.09559) -- (5.93731,1.09616) -- (5.93232,1.09669) -- (5.92732,1.09718) -- (5.92229,1.09762) -- (5.91725,1.09803) -- (5.91219,1.09839) -- (5.90712,1.09871) -- (5.90204,1.099) -- (5.89695,1.09925) -- (5.89185,1.09946) -- (5.88674,1.09963) -- (5.88163,1.09977) -- (5.87651,1.09987) -- (5.87139,1.09995) -- (5.86627,1.09998) -- (5.86114,1.09999) -- (5.85602,1.09997) -- (5.8509,1.09991) -- (5.84578,1.09983) -- (5.84066,1.09972) -- (5.83555,1.09958) -- (5.83044,1.09942) -- (5.82533,1.09923) -- (5.82023,1.09901) -- (5.81513,1.09878) -- (5.81004,1.09851) -- (5.80496,1.09823) -- (5.79988,1.09793) -- (5.79481,1.0976) -- (5.78974,1.09726) -- (5.78468,1.0969) -- (5.77963,1.09651) -- (5.77458,1.09611) -- (5.76955,1.0957) -- (5.76451,1.09527) -- (5.75949,1.09482) -- (5.75447,1.09435) -- (5.74946,1.09388) -- (5.74445,1.09338) -- (5.73946,1.09288) -- (5.73446,1.09236) -- (5.72948,1.09183) -- (5.7245,1.09129) -- (5.71953,1.09074) -- (5.71456,1.09017) -- (5.7096,1.0896) -- (5.70464,1.08902) -- (5.69969,1.08843) -- (5.69474,1.08783) -- (5.6898,1.08722) -- (5.68487,1.08661) -- (5.67994,1.08598) -- (5.67501,1.08535) -- (5.67008,1.08472) -- (5.66516,1.08408) -- (5.66025,1.08343) -- (5.65533,1.08278) -- (5.65042,1.08213) -- (5.64551,1.08147) -- (5.64061,1.08081) -- (5.6357,1.08014) -- (5.6308,1.07948) -- (5.6259,1.07881) -- (5.621,1.07814) -- (5.6161,1.07746) -- (5.6112,1.07679) -- (5.6063,1.07612) -- (5.6014,1.07545) -- (5.59651,1.07477) -- (5.5916,1.0741) -- (5.5867,1.07344) -- (5.5818,1.07277) -- (5.5769,1.07211) -- (5.57199,1.07145) -- (5.56708,1.07079) -- (5.56217,1.07014) -- (5.55725,1.06949) -- (5.55233,1.06885) -- (5.54741,1.06821) -- (5.54249,1.06757) -- (5.53757,1.06693) -- (5.53266,1.06628) -- (5.52775,1.06562) -- (5.52284,1.06495) -- (5.51795,1.06428) -- (5.51306,1.06359) -- (5.50817,1.0629) -- (5.5033,1.06219) -- (5.49843,1.06148) -- (5.49356,1.06076) -- (5.48871,1.06003) -- (5.48386,1.05929) -- (5.47901,1.05854) -- (5.47418,1.05778) -- (5.46935,1.05702) -- (5.46452,1.05624) -- (5.45971,1.05546) -- (5.4549,1.05467) -- (5.4501,1.05387) -- (5.4453,1.05306) -- (5.44051,1.05225) -- (5.43573,1.05142) -- (5.43095,1.05059) -- (5.42619,1.04975) -- (5.42142,1.04891) -- (5.41667,1.04805) -- (5.41192,1.04719) -- (5.40718,1.04632) -- (5.40244,1.04545) -- (5.39771,1.04456) -- (5.39299,1.04367) -- (5.38828,1.04278) -- (5.38357,1.04187) -- (5.37887,1.04096) -- (5.37417,1.04004) -- (5.36948,1.03912) -- (5.3648,1.03819) -- (5.36013,1.03725) -- (5.35546,1.0363) -- (5.3508,1.03535) -- (5.34614,1.03439) -- (5.34149,1.03343) -- (5.33685,1.03246) -- (5.33221,1.03149) -- (5.32758,1.0305) -- (5.32296,1.02952) -- (5.31834,1.02852) -- (5.31373,1.02752) -- (5.30912,1.02652) -- (5.30452,1.02551) -- (5.29993,1.02449) -- (5.29534,1.02347) -- (5.29076,1.02244) -- (5.28619,1.02141) -- (5.28162,1.02037) -- (5.27706,1.01933) -- (5.2725,1.01828) -- (5.26795,1.01723) -- (5.2634,1.01617) -- (5.25886,1.0151) -- (5.25433,1.01404) -- (5.2498,1.01296) -- (5.24528,1.01189) -- (5.24076,1.0108) -- (5.23625,1.00972) -- (5.23175,1.00862) -- (5.22725,1.00753) -- (5.22275,1.00643) -- (5.21826,1.00532) -- (5.21378,1.00421) -- (5.2093,1.0031) -- (5.20482,1.00198) -- (5.20036,1.00086) -- (5.19589,0.99974) -- (5.19143,0.99861) -- (5.18698,0.99747) -- (5.18253,0.99633) -- (5.17809,0.99519) -- (5.17365,0.99405) -- (5.16922,0.9929) -- (5.16479,0.99175) -- (5.16036,0.99059) -- (5.15594,0.98943) -- (5.15153,0.98827) -- (5.14712,0.9871) -- (5.14271,0.98593) -- (5.13831,0.98476) -- (5.13391,0.98358) -- (5.12952,0.9824) -- (5.12513,0.98122) -- (5.12074,0.98003) -- (5.11636,0.97884) -- (5.11199,0.97765) -- (5.10761,0.97646) -- (5.10325,0.97526) -- (5.09888,0.97406) -- (5.09452,0.97285) -- (5.09016,0.97165) -- (5.08581,0.97044) -- (5.08146,0.96923) -- (5.07711,0.96801) -- (5.07277,0.9668) -- (5.06843,0.96558) -- (5.0641,0.96436) -- (5.05976,0.96313) -- (5.05543,0.96191) -- (5.0511,0.96069) -- (5.04676,0.95947) -- (5.0424,0.95826) -- (5.03804,0.95706) -- (5.03365,0.95587) -- (5.02926,0.95469) -- (5.02485,0.95353) -- (5.02043,0.95237) -- (5.016,0.95122) -- (5.01155,0.95007) -- (5.0071,0.94894) -- (5.00265,0.94781) -- (4.99819,0.94668) -- (4.99372,0.94556) -- (4.98924,0.94444) -- (4.98477,0.94333) -- (4.98028,0.94221) -- (4.9758,0.94111) -- (4.97131,0.94) -- (4.96682,0.93889) -- (4.96234,0.93779) -- (4.95785,0.93668) -- (4.95335,0.93558) -- (4.94886,0.93447) -- (4.94438,0.93337) -- (4.93989,0.93226) -- (4.9354,0.93115) -- (4.93092,0.93004) -- (4.92644,0.92893) -- (4.92196,0.92782) -- (4.91749,0.9267) -- (4.91302,0.92558) -- (4.90855,0.92445) -- (4.90409,0.92332) -- (4.89964,0.92219) -- (4.89519,0.92105) -- (4.89076,0.91991) -- (4.88632,0.91876) -- (4.8819,0.9176) -- (4.87749,0.91643) -- (4.87309,0.91526) -- (4.86869,0.91408) -- (4.86431,0.91289) -- (4.85995,0.91169) -- (4.85559,0.91048) -- (4.85125,0.90926) -- (4.84693,0.90803) -- (4.84263,0.90679) -- (4.83834,0.90553) -- (4.83408,0.90426) -- (4.82984,0.90298) -- (4.82562,0.90167) -- (4.82143,0.90036) -- (4.81727,0.89902) -- (4.81314,0.89766) -- (4.80905,0.89628) -- (4.805,0.89488) -- (4.80099,0.89345) -- (4.79703,0.892) -- (4.79313,0.89052) -- (4.78928,0.889) -- (4.78551,0.88746) -- (4.78181,0.88587) -- (4.77821,0.88424) -- (4.77471,0.88258) -- (4.77132,0.88086) -- (4.76808,0.87909) -- (4.765,0.87726) -- (4.76212,0.87538) -- (4.75946,0.87343) -- (4.75708,0.87142) -- (4.75503,0.86934) -- (4.75335,0.8672) -- (4.75211,0.865) -- (4.75136,0.86277) -- (4.75114,0.86051) -- (4.75146,0.85826) -- (4.7523,0.85603) -- (4.75362,0.85385) -- (4.75538,0.85172) -- (4.75749,0.84965) -- (4.75991,0.84764) -- (4.76259,0.8457) -- (4.76549,0.84382) -- (4.76857,0.84199) -- (4.7718,0.84022) -- (4.77517,0.8385) -- (4.77865,0.83682) -- (4.78223,0.83518) -- (4.78589,0.83358) -- (4.78963,0.83201) -- (4.79344,0.83048) -- (4.7973,0.82898) -- (4.80122,0.8275) -- (4.80518,0.82605) -- (4.80919,0.82462) -- (4.81323,0.82321) -- (4.81731,0.82183) -- (4.82143,0.82046) -- (4.82557,0.81911) -- (4.82973,0.81778) -- (4.83392,0.81646) -- (4.83814,0.81516) -- (4.84237,0.81386) -- (4.84663,0.81259) -- (4.8509,0.81132) -- (4.85519,0.81007) -- (4.85949,0.80882) -- (4.8638,0.80759) -- (4.86813,0.80636) -- (4.87248,0.80514) -- (4.87683,0.80393) -- (4.88119,0.80273) -- (4.88556,0.80154) -- (4.88994,0.80035) -- (4.89433,0.79916) -- (4.89873,0.79799) -- (4.90313,0.79681) -- (4.90754,0.79564) -- (4.91195,0.79448) -- (4.91637,0.79332) -- (4.9208,0.79216) -- (4.92522,0.79101) -- (4.92965,0.78986) -- (4.93409,0.78871) -- (4.93852,0.78756) -- (4.94296,0.78641) -- (4.9474,0.78527) -- (4.95183,0.78412) -- (4.95627,0.78298) -- (4.96071,0.78183) -- (4.96515,0.78068) -- (4.96958,0.77953) -- (4.97401,0.77838) -- (4.97844,0.77723) -- (4.98286,0.77607) -- (4.98728,0.77491) -- (4.9917,0.77375) -- (4.9961,0.77258) -- (5.0005,0.7714) -- (5.00489,0.77022) -- (5.00927,0.76903) -- (5.01364,0.76784) -- (5.01801,0.76663) -- (5.02237,0.76543) -- (5.02673,0.76423) -- (5.03111,0.76304) -- (5.03549,0.76185) -- (5.03989,0.76068) -- (5.04431,0.75951) -- (5.04873,0.75836) -- (5.05318,0.75722) -- (5.05763,0.75608) -- (5.0621,0.75496) -- (5.06657,0.75385) -- (5.07106,0.75274) -- (5.07556,0.75165) -- (5.08007,0.75056) -- (5.0846,0.74948) -- (5.08913,0.74841) -- (5.09367,0.74734) -- (5.09821,0.74629) -- (5.10277,0.74524) -- (5.10733,0.7442) -- (5.11191,0.74316) -- (5.11649,0.74214) -- (5.12107,0.74111) -- (5.12567,0.7401) -- (5.13027,0.73909) -- (5.13487,0.73808) -- (5.13948,0.73708) -- (5.1441,0.73609) -- (5.14872,0.7351) -- (5.15334,0.73411) -- (5.15797,0.73313) -- (5.16261,0.73215) -- (5.16724,0.73117) -- (5.17188,0.7302) -- (5.17653,0.72923) -- (5.18117,0.72826) -- (5.18582,0.7273) -- (5.19047,0.72633) -- (5.19512,0.72537) -- (5.19977,0.72441) -- (5.20443,0.72345) -- (5.20909,0.7225) -- (5.21374,0.72154) -- (5.2184,0.72058) -- (5.22305,0.71963) -- (5.22771,0.71867) -- (5.23237,0.71771) -- (5.23702,0.71675) -- (5.24168,0.71579) -- (5.24633,0.71483) -- (5.25098,0.71387) -- (5.25563,0.71291) -- (5.26027,0.71194) -- (5.26492,0.71097) -- (5.26956,0.71) -- (5.2742,0.70903) -- (5.27883,0.70805) -- (5.28346,0.70707) -- (5.28809,0.70608) -- (5.29271,0.70509) -- (5.29733,0.7041) -- (5.30194,0.7031) -- (5.30655,0.70209) -- (5.31115,0.70109) -- (5.31574,0.70007) -- (5.31574,0.70007);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (3.476,1.06026) -- (3.48087,1.05955) -- (3.48574,1.05884) -- (3.49061,1.05812) -- (3.49548,1.05741) -- (3.50034,1.05669) -- (3.5052,1.05596) -- (3.51007,1.05524) -- (3.51492,1.05451) -- (3.51978,1.05378) -- (3.52464,1.05305) -- (3.52949,1.05231) -- (3.53434,1.05158) -- (3.53919,1.05084) -- (3.54404,1.05009) -- (3.54889,1.04935) -- (3.55373,1.0486) -- (3.55858,1.04786) -- (3.56342,1.04711) -- (3.56826,1.04636) -- (3.5731,1.0456) -- (3.57794,1.04485) -- (3.58278,1.04409) -- (3.58762,1.04334) -- (3.59245,1.04258) -- (3.59729,1.04182) -- (3.60212,1.04106) -- (3.60695,1.04029) -- (3.61178,1.03953) -- (3.61661,1.03877) -- (3.62144,1.038) -- (3.62627,1.03723) -- (3.6311,1.03646) -- (3.63593,1.0357) -- (3.64076,1.03493) -- (3.64558,1.03416) -- (3.65041,1.03339) -- (3.65523,1.03262) -- (3.66006,1.03184) -- (3.66488,1.03107) -- (3.66971,1.0303) -- (3.67453,1.02953) -- (3.67936,1.02875) -- (3.68418,1.02798) -- (3.68901,1.02721) -- (3.69383,1.02643) -- (3.69865,1.02566) -- (3.70348,1.02489) -- (3.7083,1.02412) -- (3.71313,1.02334) -- (3.71795,1.02257) -- (3.72278,1.0218) -- (3.7276,1.02103) -- (3.73243,1.02026) -- (3.73725,1.01949) -- (3.74208,1.01872) -- (3.74691,1.01795) -- (3.75174,1.01718) -- (3.75657,1.01641) -- (3.7614,1.01565) -- (3.76623,1.01488) -- (3.77106,1.01412) -- (3.77589,1.01335) -- (3.78072,1.01259) -- (3.78556,1.01183) -- (3.79039,1.01107) -- (3.79523,1.01032) -- (3.80006,1.00956) -- (3.8049,1.0088) -- (3.80974,1.00805) -- (3.81458,1.0073) -- (3.81943,1.00655) -- (3.82427,1.0058) -- (3.82911,1.00505) -- (3.83396,1.00431) -- (3.83881,1.00357) -- (3.84366,1.00283) -- (3.84851,1.00209) -- (3.85336,1.00135) -- (3.85822,1.00062) -- (3.86307,0.99989) -- (3.86793,0.99916) -- (3.87279,0.99843) -- (3.87766,0.99771) -- (3.88252,0.99699) -- (3.88739,0.99627) -- (3.89225,0.99555) -- (3.89712,0.99484) -- (3.902,0.99413) -- (3.90687,0.99342) -- (3.91175,0.99272) -- (3.91663,0.99202) -- (3.92151,0.99132) -- (3.92639,0.99063) -- (3.93128,0.98994) -- (3.93617,0.98925) -- (3.94106,0.98856) -- (3.94595,0.98788) -- (3.95085,0.98721) -- (3.95574,0.98653) -- (3.96064,0.98586) -- (3.96555,0.9852) -- (3.97045,0.98454) -- (3.97536,0.98388) -- (3.98027,0.98323) -- (3.98519,0.98258) -- (3.99011,0.98193) -- (3.99503,0.98129) -- (3.99995,0.98065) -- (4.00487,0.98002) -- (4.0098,0.97939) -- (4.01473,0.97877) -- (4.01967,0.97815) -- (4.0246,0.97754) -- (4.02954,0.97693) -- (4.03449,0.97632) -- (4.03943,0.97572) -- (4.04438,0.97513) -- (4.04933,0.97454) -- (4.05429,0.97396) -- (4.05925,0.97338) -- (4.06421,0.9728) -- (4.06917,0.97224) -- (4.07414,0.97167) -- (4.07911,0.97112) -- (4.08409,0.97056) -- (4.08906,0.97002) -- (4.09404,0.96948) -- (4.09903,0.96894) -- (4.10401,0.96842) -- (4.109,0.96789) -- (4.11399,0.96738) -- (4.11899,0.96687) -- (4.12399,0.96636) -- (4.12899,0.96586) -- (4.13399,0.96535) -- (4.13899,0.96486) -- (4.14399,0.96436) -- (4.14899,0.96386) -- (4.154,0.96337) -- (4.15901,0.96288) -- (4.16401,0.96239) -- (4.16902,0.96191) -- (4.17403,0.96142) -- (4.17904,0.96094) -- (4.18405,0.96046) -- (4.18906,0.95999) -- (4.19408,0.95951) -- (4.19909,0.95904) -- (4.2041,0.95857) -- (4.20912,0.9581) -- (4.21414,0.95763) -- (4.21916,0.95717) -- (4.22418,0.95671) -- (4.2292,0.95625) -- (4.23422,0.9558) -- (4.23924,0.95534) -- (4.24427,0.95489) -- (4.24929,0.95444) -- (4.25432,0.954) -- (4.25935,0.95355);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (4.33719,0.81625) -- (4.42786,0.92436) -- (4.42302,1.05838) -- (4.33235,0.95027) -- (4.33719,0.81625);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (4.25935,0.95355) -- (4.33719,0.81625);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (4.25935,0.95355) -- (4.42786,0.92436);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (4.25935,0.95355) -- (4.42302,1.05838);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (4.25935,0.95355) -- (4.33235,0.95027);
\fill[cosmospath] (3.476,1.06026) circle[radius=.7pt];
\fill[cosmoscamera] (4.25935,0.95355) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (6.52,0) rectangle (9.72,1.8);
\fill[white,fill opacity=1] (6.52,0) rectangle (9.72,1.8);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (6.736,1.06026) -- (6.74087,1.05955) -- (6.74574,1.05884) -- (6.75061,1.05812) -- (6.75548,1.05741) -- (6.76034,1.05669) -- (6.7652,1.05596) -- (6.77007,1.05524) -- (6.77492,1.05451) -- (6.77978,1.05378) -- (6.78464,1.05305) -- (6.78949,1.05231) -- (6.79434,1.05158) -- (6.79919,1.05084) -- (6.80404,1.05009) -- (6.80889,1.04935) -- (6.81373,1.0486) -- (6.81858,1.04786) -- (6.82342,1.04711) -- (6.82826,1.04636) -- (6.8331,1.0456) -- (6.83794,1.04485) -- (6.84278,1.04409) -- (6.84762,1.04334) -- (6.85245,1.04258) -- (6.85729,1.04182) -- (6.86212,1.04106) -- (6.86695,1.04029) -- (6.87178,1.03953) -- (6.87661,1.03877) -- (6.88144,1.038) -- (6.88627,1.03723) -- (6.8911,1.03646) -- (6.89593,1.0357) -- (6.90076,1.03493) -- (6.90558,1.03416) -- (6.91041,1.03339) -- (6.91523,1.03262) -- (6.92006,1.03184) -- (6.92488,1.03107) -- (6.92971,1.0303) -- (6.93453,1.02953) -- (6.93936,1.02875) -- (6.94418,1.02798) -- (6.94901,1.02721) -- (6.95383,1.02643) -- (6.95865,1.02566) -- (6.96348,1.02489) -- (6.9683,1.02412) -- (6.97313,1.02334) -- (6.97795,1.02257) -- (6.98278,1.0218) -- (6.9876,1.02103) -- (6.99243,1.02026) -- (6.99725,1.01949) -- (7.00208,1.01872) -- (7.00691,1.01795) -- (7.01174,1.01718) -- (7.01657,1.01641) -- (7.0214,1.01565) -- (7.02623,1.01488) -- (7.03106,1.01412) -- (7.03589,1.01335) -- (7.04072,1.01259) -- (7.04556,1.01183) -- (7.05039,1.01107) -- (7.05523,1.01032) -- (7.06006,1.00956) -- (7.0649,1.0088) -- (7.06974,1.00805) -- (7.07458,1.0073) -- (7.07943,1.00655) -- (7.08427,1.0058) -- (7.08911,1.00505) -- (7.09396,1.00431) -- (7.09881,1.00357) -- (7.10366,1.00283) -- (7.10851,1.00209) -- (7.11336,1.00135) -- (7.11822,1.00062) -- (7.12307,0.99989) -- (7.12793,0.99916) -- (7.13279,0.99843) -- (7.13766,0.99771) -- (7.14252,0.99699) -- (7.14739,0.99627) -- (7.15225,0.99555) -- (7.15712,0.99484) -- (7.162,0.99413) -- (7.16687,0.99342) -- (7.17175,0.99272) -- (7.17663,0.99202) -- (7.18151,0.99132) -- (7.18639,0.99063) -- (7.19128,0.98994) -- (7.19617,0.98925) -- (7.20106,0.98856) -- (7.20595,0.98788) -- (7.21085,0.98721) -- (7.21574,0.98653) -- (7.22064,0.98586) -- (7.22555,0.9852) -- (7.23045,0.98454) -- (7.23536,0.98388) -- (7.24027,0.98323) -- (7.24519,0.98258) -- (7.25011,0.98193) -- (7.25503,0.98129) -- (7.25995,0.98065) -- (7.26487,0.98002) -- (7.2698,0.97939) -- (7.27473,0.97877) -- (7.27967,0.97815) -- (7.2846,0.97754) -- (7.28954,0.97693) -- (7.29449,0.97632) -- (7.29943,0.97572) -- (7.30438,0.97513) -- (7.30933,0.97454) -- (7.31429,0.97396) -- (7.31925,0.97338) -- (7.32421,0.9728) -- (7.32917,0.97224) -- (7.33414,0.97167) -- (7.33911,0.97112) -- (7.34409,0.97056) -- (7.34906,0.97002) -- (7.35404,0.96948) -- (7.35903,0.96894) -- (7.36401,0.96842) -- (7.369,0.96789) -- (7.37399,0.96738) -- (7.37899,0.96687) -- (7.38399,0.96636) -- (7.38899,0.96586) -- (7.39399,0.96535) -- (7.39899,0.96486) -- (7.40399,0.96436) -- (7.40899,0.96386) -- (7.414,0.96337) -- (7.41901,0.96288) -- (7.42401,0.96239) -- (7.42902,0.96191) -- (7.43403,0.96142) -- (7.43904,0.96094) -- (7.44405,0.96046) -- (7.44906,0.95999) -- (7.45408,0.95951) -- (7.45909,0.95904) -- (7.4641,0.95857) -- (7.46912,0.9581) -- (7.47414,0.95763) -- (7.47916,0.95717) -- (7.48418,0.95671) -- (7.4892,0.95625) -- (7.49422,0.9558) -- (7.49924,0.95534) -- (7.50427,0.95489) -- (7.50929,0.95444) -- (7.51432,0.954) -- (7.51935,0.95355) -- (7.52438,0.95311) -- (7.52941,0.95267) -- (7.53444,0.95224) -- (7.53947,0.95181) -- (7.5445,0.95138) -- (7.54954,0.95095) -- (7.55457,0.95052) -- (7.55961,0.9501) -- (7.56465,0.94968) -- (7.56969,0.94927) -- (7.57473,0.94885) -- (7.57977,0.94844) -- (7.58481,0.94804) -- (7.58986,0.94763) -- (7.5949,0.94723) -- (7.59995,0.94683) -- (7.60499,0.94644) -- (7.61004,0.94604) -- (7.61509,0.94566) -- (7.62014,0.94527) -- (7.6252,0.94489) -- (7.63025,0.94451) -- (7.63531,0.94413) -- (7.64036,0.94375) -- (7.64542,0.94338) -- (7.65048,0.94302) -- (7.65554,0.94265) -- (7.6606,0.94229) -- (7.66566,0.94194) -- (7.67072,0.94158) -- (7.67578,0.94123) -- (7.68085,0.94088) -- (7.68592,0.94054) -- (7.69098,0.9402) -- (7.69605,0.93986) -- (7.70112,0.93953) -- (7.70619,0.9392) -- (7.71127,0.93887) -- (7.71634,0.93855) -- (7.72141,0.93823) -- (7.72649,0.93792) -- (7.73157,0.93761) -- (7.73665,0.9373) -- (7.74172,0.93699) -- (7.7468,0.93669) -- (7.75189,0.9364) -- (7.75697,0.9361) -- (7.76205,0.93582) -- (7.76714,0.93553) -- (7.77222,0.93525) -- (7.77731,0.93497) -- (7.7824,0.9347) -- (7.78749,0.93443) -- (7.79258,0.93417) -- (7.79767,0.9339) -- (7.80276,0.93365) -- (7.80785,0.9334) -- (7.81295,0.93315) -- (7.81804,0.9329) -- (7.82314,0.93266) -- (7.82824,0.93243) -- (7.83333,0.9322) -- (7.83843,0.93197) -- (7.84353,0.93174) -- (7.84863,0.93153) -- (7.85374,0.93131) -- (7.85884,0.9311) -- (7.86394,0.9309) -- (7.86905,0.9307) -- (7.87415,0.9305) -- (7.87926,0.93031) -- (7.88437,0.93012) -- (7.88947,0.92994) -- (7.89458,0.92976) -- (7.89969,0.92959) -- (7.9048,0.92942) -- (7.90992,0.92926) -- (7.91503,0.9291) -- (7.92014,0.92894) -- (7.92525,0.92879) -- (7.93037,0.92865) -- (7.93548,0.92851) -- (7.9406,0.92838) -- (7.94571,0.92825) -- (7.95083,0.92812) -- (7.95595,0.928) -- (7.96107,0.92789) -- (7.96619,0.92778) -- (7.9713,0.92768) -- (7.97642,0.92758) -- (7.98154,0.92748) -- (7.98667,0.9274) -- (7.99179,0.92731) -- (7.99691,0.92723) -- (8.00203,0.92716) -- (8.00715,0.9271) -- (8.01227,0.92703) -- (8.0174,0.92698) -- (8.02252,0.92693) -- (8.02764,0.92688) -- (8.03277,0.92684) -- (8.03789,0.92681) -- (8.04302,0.92678) -- (8.04814,0.92676) -- (8.05326,0.92674) -- (8.05839,0.92673) -- (8.06351,0.92672) -- (8.06864,0.92672) -- (8.07376,0.92673) -- (8.07889,0.92674) -- (8.08401,0.92676) -- (8.08913,0.92678) -- (8.09426,0.92681) -- (8.09938,0.92685) -- (8.10451,0.92688) -- (8.10963,0.92693) -- (8.11475,0.92697) -- (8.11988,0.92703) -- (8.125,0.92708) -- (8.13012,0.92715) -- (8.13524,0.92721) -- (8.14036,0.92728) -- (8.14549,0.92736) -- (8.15061,0.92744) -- (8.15573,0.92753) -- (8.16085,0.92762) -- (8.16597,0.92771) -- (8.17109,0.92781) -- (8.17621,0.92791) -- (8.18133,0.92802) -- (8.18644,0.92814) -- (8.19156,0.92825) -- (8.19668,0.92838) -- (8.2018,0.9285) -- (8.20691,0.92863) -- (8.21203,0.92877) -- (8.21714,0.92891) -- (8.22226,0.92906) -- (8.22737,0.92921) -- (8.23248,0.92936) -- (8.23759,0.92952) -- (8.24271,0.92968) -- (8.24782,0.92985) -- (8.25293,0.93002) -- (8.25804,0.9302) -- (8.26314,0.93038) -- (8.26825,0.93057) -- (8.27336,0.93076) -- (8.27846,0.93095) -- (8.28357,0.93115) -- (8.28867,0.93135) -- (8.29378,0.93156) -- (8.29888,0.93177) -- (8.30398,0.93199) -- (8.30908,0.93221) -- (8.31418,0.93243) -- (8.31928,0.93266) -- (8.32438,0.9329) -- (8.32947,0.93313) -- (8.33457,0.93338) -- (8.33966,0.93362) -- (8.34476,0.93388) -- (8.34985,0.93413) -- (8.35494,0.93439) -- (8.36003,0.93465) -- (8.36512,0.93492) -- (8.37021,0.9352) -- (8.3753,0.93547) -- (8.38038,0.93575) -- (8.38547,0.93604) -- (8.39055,0.93633) -- (8.39563,0.93662) -- (8.40071,0.93692) -- (8.40579,0.93722) -- (8.41087,0.93753) -- (8.41595,0.93784) -- (8.42102,0.93816) -- (8.4261,0.93848) -- (8.43117,0.9388) -- (8.43624,0.93913) -- (8.44131,0.93946) -- (8.44638,0.9398) -- (8.45145,0.94014) -- (8.45651,0.94048) -- (8.46158,0.94083) -- (8.46664,0.94119) -- (8.4717,0.94154) -- (8.47676,0.9419) -- (8.48182,0.94227) -- (8.48688,0.94264) -- (8.49194,0.94301) -- (8.49699,0.94339) -- (8.50204,0.94378) -- (8.50709,0.94416) -- (8.51214,0.94455) -- (8.51719,0.94495) -- (8.52224,0.94535) -- (8.52728,0.94575) -- (8.53232,0.94616) -- (8.53736,0.94657) -- (8.5424,0.94699) -- (8.54744,0.94741) -- (8.55248,0.94783) -- (8.55751,0.94826) -- (8.56254,0.94869) -- (8.56757,0.94913) -- (8.5726,0.94957) -- (8.57763,0.95001) -- (8.58265,0.95046) -- (8.58768,0.95092) -- (8.5927,0.95137) -- (8.59772,0.95184) -- (8.60274,0.9523) -- (8.60775,0.95277) -- (8.61277,0.95324) -- (8.61778,0.95372) -- (8.62279,0.95421) -- (8.62779,0.95469) -- (8.6328,0.95518) -- (8.6378,0.95568) -- (8.64281,0.95618) -- (8.6478,0.95668) -- (8.6528,0.95719) -- (8.6578,0.9577) -- (8.66279,0.95821) -- (8.66778,0.95873) -- (8.67277,0.95926) -- (8.67776,0.95978) -- (8.68274,0.96032) -- (8.68772,0.96086) -- (8.6927,0.9614) -- (8.69767,0.96196) -- (8.70264,0.96252) -- (8.7076,0.96309) -- (8.71256,0.96366) -- (8.71752,0.96425) -- (8.72247,0.96484) -- (8.72741,0.96544) -- (8.73236,0.96604) -- (8.73729,0.96666) -- (8.74223,0.96728) -- (8.74716,0.9679) -- (8.75208,0.96854) -- (8.757,0.96918) -- (8.76192,0.96982) -- (8.76683,0.97047) -- (8.77174,0.97113) -- (8.77664,0.9718) -- (8.78154,0.97247) -- (8.78644,0.97314) -- (8.79133,0.97382) -- (8.79622,0.97451) -- (8.80111,0.9752) -- (8.80599,0.9759) -- (8.81087,0.9766) -- (8.81574,0.97731) -- (8.82062,0.97802) -- (8.82548,0.97873) -- (8.83035,0.97945) -- (8.83521,0.98018) -- (8.84007,0.9809) -- (8.84493,0.98164) -- (8.84978,0.98237) -- (8.85463,0.98311) -- (8.85948,0.98385) -- (8.86432,0.9846) -- (8.86916,0.98535) -- (8.874,0.9861) -- (8.87884,0.98686) -- (8.88368,0.98762) -- (8.88851,0.98838) -- (8.89334,0.98914) -- (8.89817,0.98991) -- (8.903,0.99068) -- (8.90783,0.99145) -- (8.91265,0.99222) -- (8.91747,0.993) -- (8.92229,0.99377) -- (8.92711,0.99455) -- (8.93193,0.99533) -- (8.93675,0.99611) -- (8.94157,0.99689) -- (8.94638,0.99768) -- (8.9512,0.99846) -- (8.95601,0.99925) -- (8.96082,1.00004) -- (8.96564,1.00082) -- (8.97045,1.00161) -- (8.97526,1.0024) -- (8.98007,1.00319) -- (8.98488,1.00397) -- (8.98969,1.00476) -- (8.99451,1.00555) -- (8.99932,1.00634) -- (9.00413,1.00713) -- (9.00894,1.00791) -- (9.01376,1.0087) -- (9.01857,1.00949) -- (9.02338,1.01027) -- (9.0282,1.01106) -- (9.03302,1.01184) -- (9.03783,1.01262) -- (9.04265,1.0134) -- (9.04747,1.01418) -- (9.05229,1.01496) -- (9.05712,1.01573) -- (9.06194,1.0165) -- (9.06677,1.01727) -- (9.07159,1.01804) -- (9.07642,1.01881) -- (9.08125,1.01957) -- (9.08609,1.02034) -- (9.09092,1.02109) -- (9.09576,1.02185) -- (9.1006,1.0226) -- (9.10544,1.02335) -- (9.11029,1.0241) -- (9.11513,1.02484) -- (9.11998,1.02558) -- (9.12484,1.02632) -- (9.1297,1.02704) -- (9.13457,1.02776) -- (9.13945,1.02845) -- (9.14435,1.02913) -- (9.14926,1.02978) -- (9.15419,1.03041) -- (9.15913,1.03101) -- (9.16408,1.0316) -- (9.16904,1.03218) -- (9.17401,1.03274) -- (9.17898,1.03329) -- (9.18396,1.03383) -- (9.18895,1.03436) -- (9.19394,1.03488) -- (9.19893,1.0354) -- (9.20392,1.03591) -- (9.20892,1.03642) -- (9.21392,1.03692) -- (9.21892,1.03743) -- (9.22392,1.03793) -- (9.22892,1.03843) -- (9.23392,1.03893) -- (9.23892,1.03943) -- (9.24392,1.03993) -- (9.24892,1.04044) -- (9.25391,1.04095) -- (9.25891,1.04146) -- (9.2639,1.04198) -- (9.26889,1.0425) -- (9.27387,1.04304) -- (9.27885,1.04358) -- (9.28382,1.04413) -- (9.28879,1.0447) -- (9.29375,1.04528) -- (9.2987,1.04587) -- (9.30363,1.04649) -- (9.30855,1.04712) -- (9.31346,1.04778) -- (9.31834,1.04847) -- (9.3232,1.0492) -- (9.32802,1.04998) -- (9.33279,1.0508) -- (9.33749,1.0517) -- (9.34207,1.0527) -- (9.34644,1.05383) -- (9.35042,1.05514) -- (9.35371,1.05666) -- (9.3559,1.05839) -- (9.35665,1.06026) -- (9.35586,1.06216) -- (9.35374,1.06398) -- (9.35065,1.06565) -- (9.34698,1.06718) -- (9.34298,1.06858) -- (9.33879,1.06989) -- (9.33449,1.07113) -- (9.33011,1.07232) -- (9.32567,1.07346) -- (9.32118,1.07456) -- (9.31665,1.07563) -- (9.31208,1.07667) -- (9.30749,1.07768) -- (9.30287,1.07867) -- (9.29823,1.07964) -- (9.29357,1.08059) -- (9.28889,1.08153) -- (9.28419,1.08244) -- (9.27948,1.08334) -- (9.27475,1.08423) -- (9.27001,1.08509) -- (9.26525,1.08595) -- (9.26048,1.08679) -- (9.2557,1.08761) -- (9.25091,1.08843) -- (9.24611,1.08922) -- (9.24129,1.09) -- (9.23646,1.09077) -- (9.23162,1.09152) -- (9.22677,1.09226) -- (9.2219,1.09297) -- (9.21702,1.09367) -- (9.21212,1.09434) -- (9.20721,1.09499) -- (9.20227,1.09559) -- (9.19731,1.09616) -- (9.19232,1.09669) -- (9.18732,1.09718) -- (9.18229,1.09762) -- (9.17725,1.09803) -- (9.17219,1.09839) -- (9.16712,1.09871) -- (9.16204,1.099) -- (9.15695,1.09925) -- (9.15185,1.09946) -- (9.14674,1.09963) -- (9.14163,1.09977) -- (9.13651,1.09987) -- (9.13139,1.09995) -- (9.12627,1.09998) -- (9.12114,1.09999) -- (9.11602,1.09997) -- (9.1109,1.09991) -- (9.10578,1.09983) -- (9.10066,1.09972) -- (9.09555,1.09958) -- (9.09044,1.09942) -- (9.08533,1.09923) -- (9.08023,1.09901) -- (9.07513,1.09878) -- (9.07004,1.09851) -- (9.06496,1.09823) -- (9.05988,1.09793) -- (9.05481,1.0976) -- (9.04974,1.09726) -- (9.04468,1.0969) -- (9.03963,1.09651) -- (9.03458,1.09611) -- (9.02955,1.0957) -- (9.02451,1.09527) -- (9.01949,1.09482) -- (9.01447,1.09435) -- (9.00946,1.09388) -- (9.00445,1.09338) -- (8.99946,1.09288) -- (8.99446,1.09236) -- (8.98948,1.09183) -- (8.9845,1.09129) -- (8.97953,1.09074) -- (8.97456,1.09017) -- (8.9696,1.0896) -- (8.96464,1.08902) -- (8.95969,1.08843) -- (8.95474,1.08783) -- (8.9498,1.08722) -- (8.94487,1.08661) -- (8.93994,1.08598) -- (8.93501,1.08535) -- (8.93008,1.08472) -- (8.92516,1.08408) -- (8.92025,1.08343) -- (8.91533,1.08278) -- (8.91042,1.08213) -- (8.90551,1.08147) -- (8.90061,1.08081) -- (8.8957,1.08014) -- (8.8908,1.07948) -- (8.8859,1.07881) -- (8.881,1.07814) -- (8.8761,1.07746) -- (8.8712,1.07679) -- (8.8663,1.07612) -- (8.8614,1.07545) -- (8.85651,1.07477) -- (8.8516,1.0741) -- (8.8467,1.07344) -- (8.8418,1.07277) -- (8.8369,1.07211) -- (8.83199,1.07145) -- (8.82708,1.07079) -- (8.82217,1.07014) -- (8.81725,1.06949) -- (8.81233,1.06885) -- (8.80741,1.06821) -- (8.80249,1.06757) -- (8.79757,1.06693) -- (8.79266,1.06628) -- (8.78775,1.06562) -- (8.78284,1.06495) -- (8.77795,1.06428) -- (8.77306,1.06359) -- (8.76817,1.0629) -- (8.7633,1.06219) -- (8.75843,1.06148) -- (8.75356,1.06076) -- (8.74871,1.06003) -- (8.74386,1.05929) -- (8.73901,1.05854) -- (8.73418,1.05778) -- (8.72935,1.05702) -- (8.72452,1.05624) -- (8.71971,1.05546) -- (8.7149,1.05467) -- (8.7101,1.05387) -- (8.7053,1.05306) -- (8.70051,1.05225) -- (8.69573,1.05142) -- (8.69095,1.05059) -- (8.68619,1.04975) -- (8.68142,1.04891) -- (8.67667,1.04805) -- (8.67192,1.04719) -- (8.66718,1.04632) -- (8.66244,1.04545) -- (8.65771,1.04456) -- (8.65299,1.04367) -- (8.64828,1.04278) -- (8.64357,1.04187) -- (8.63887,1.04096) -- (8.63417,1.04004) -- (8.62948,1.03912) -- (8.6248,1.03819) -- (8.62013,1.03725) -- (8.61546,1.0363) -- (8.6108,1.03535) -- (8.60614,1.03439) -- (8.60149,1.03343) -- (8.59685,1.03246) -- (8.59221,1.03149) -- (8.58758,1.0305) -- (8.58296,1.02952) -- (8.57834,1.02852) -- (8.57373,1.02752) -- (8.56912,1.02652) -- (8.56452,1.02551) -- (8.55993,1.02449) -- (8.55534,1.02347) -- (8.55076,1.02244) -- (8.54619,1.02141) -- (8.54162,1.02037) -- (8.53706,1.01933) -- (8.5325,1.01828) -- (8.52795,1.01723) -- (8.5234,1.01617) -- (8.51886,1.0151) -- (8.51433,1.01404) -- (8.5098,1.01296) -- (8.50528,1.01189) -- (8.50076,1.0108) -- (8.49625,1.00972) -- (8.49175,1.00862) -- (8.48725,1.00753) -- (8.48275,1.00643) -- (8.47826,1.00532) -- (8.47378,1.00421) -- (8.4693,1.0031) -- (8.46482,1.00198) -- (8.46036,1.00086) -- (8.45589,0.99974) -- (8.45143,0.99861) -- (8.44698,0.99747) -- (8.44253,0.99633) -- (8.43809,0.99519) -- (8.43365,0.99405) -- (8.42922,0.9929) -- (8.42479,0.99175) -- (8.42036,0.99059) -- (8.41594,0.98943) -- (8.41153,0.98827) -- (8.40712,0.9871) -- (8.40271,0.98593) -- (8.39831,0.98476) -- (8.39391,0.98358) -- (8.38952,0.9824) -- (8.38513,0.98122) -- (8.38074,0.98003) -- (8.37636,0.97884) -- (8.37199,0.97765) -- (8.36761,0.97646) -- (8.36325,0.97526) -- (8.35888,0.97406) -- (8.35452,0.97285) -- (8.35016,0.97165) -- (8.34581,0.97044) -- (8.34146,0.96923) -- (8.33711,0.96801) -- (8.33277,0.9668) -- (8.32843,0.96558) -- (8.3241,0.96436) -- (8.31976,0.96313) -- (8.31543,0.96191) -- (8.3111,0.96069) -- (8.30676,0.95947) -- (8.3024,0.95826) -- (8.29804,0.95706) -- (8.29365,0.95587) -- (8.28926,0.95469) -- (8.28485,0.95353) -- (8.28043,0.95237) -- (8.276,0.95122) -- (8.27155,0.95007) -- (8.2671,0.94894) -- (8.26265,0.94781) -- (8.25819,0.94668) -- (8.25372,0.94556) -- (8.24924,0.94444) -- (8.24477,0.94333) -- (8.24028,0.94221) -- (8.2358,0.94111) -- (8.23131,0.94) -- (8.22682,0.93889) -- (8.22234,0.93779) -- (8.21785,0.93668) -- (8.21335,0.93558) -- (8.20886,0.93447) -- (8.20438,0.93337) -- (8.19989,0.93226) -- (8.1954,0.93115) -- (8.19092,0.93004) -- (8.18644,0.92893) -- (8.18196,0.92782) -- (8.17749,0.9267) -- (8.17302,0.92558) -- (8.16855,0.92445) -- (8.16409,0.92332) -- (8.15964,0.92219) -- (8.15519,0.92105) -- (8.15076,0.91991) -- (8.14632,0.91876) -- (8.1419,0.9176) -- (8.13749,0.91643) -- (8.13309,0.91526) -- (8.12869,0.91408) -- (8.12431,0.91289) -- (8.11995,0.91169) -- (8.11559,0.91048) -- (8.11125,0.90926) -- (8.10693,0.90803) -- (8.10263,0.90679) -- (8.09834,0.90553) -- (8.09408,0.90426) -- (8.08984,0.90298) -- (8.08562,0.90167) -- (8.08143,0.90036) -- (8.07727,0.89902) -- (8.07314,0.89766) -- (8.06905,0.89628) -- (8.065,0.89488) -- (8.06099,0.89345) -- (8.05703,0.892) -- (8.05313,0.89052) -- (8.04928,0.889) -- (8.04551,0.88746) -- (8.04181,0.88587) -- (8.03821,0.88424) -- (8.03471,0.88258) -- (8.03132,0.88086) -- (8.02808,0.87909) -- (8.025,0.87726) -- (8.02212,0.87538) -- (8.01946,0.87343) -- (8.01708,0.87142) -- (8.01503,0.86934) -- (8.01335,0.8672) -- (8.01211,0.865) -- (8.01136,0.86277) -- (8.01114,0.86051) -- (8.01146,0.85826) -- (8.0123,0.85603) -- (8.01362,0.85385) -- (8.01538,0.85172) -- (8.01749,0.84965) -- (8.01991,0.84764) -- (8.02259,0.8457) -- (8.02549,0.84382) -- (8.02857,0.84199) -- (8.0318,0.84022) -- (8.03517,0.8385) -- (8.03865,0.83682) -- (8.04223,0.83518) -- (8.04589,0.83358) -- (8.04963,0.83201) -- (8.05344,0.83048) -- (8.0573,0.82898) -- (8.06122,0.8275) -- (8.06518,0.82605) -- (8.06919,0.82462) -- (8.07323,0.82321) -- (8.07731,0.82183) -- (8.08143,0.82046) -- (8.08557,0.81911) -- (8.08973,0.81778) -- (8.09392,0.81646) -- (8.09814,0.81516) -- (8.10237,0.81386) -- (8.10663,0.81259) -- (8.1109,0.81132) -- (8.11519,0.81007) -- (8.11949,0.80882) -- (8.1238,0.80759) -- (8.12813,0.80636) -- (8.13248,0.80514) -- (8.13683,0.80393) -- (8.14119,0.80273) -- (8.14556,0.80154) -- (8.14994,0.80035) -- (8.15433,0.79916) -- (8.15873,0.79799) -- (8.16313,0.79681) -- (8.16754,0.79564) -- (8.17195,0.79448) -- (8.17637,0.79332) -- (8.1808,0.79216) -- (8.18522,0.79101) -- (8.18965,0.78986) -- (8.19409,0.78871) -- (8.19852,0.78756) -- (8.20296,0.78641) -- (8.2074,0.78527) -- (8.21183,0.78412) -- (8.21627,0.78298) -- (8.22071,0.78183) -- (8.22515,0.78068) -- (8.22958,0.77953) -- (8.23401,0.77838) -- (8.23844,0.77723) -- (8.24286,0.77607) -- (8.24728,0.77491) -- (8.2517,0.77375) -- (8.2561,0.77258) -- (8.2605,0.7714) -- (8.26489,0.77022) -- (8.26927,0.76903) -- (8.27364,0.76784) -- (8.27801,0.76663) -- (8.28237,0.76543) -- (8.28673,0.76423) -- (8.29111,0.76304) -- (8.29549,0.76185) -- (8.29989,0.76068) -- (8.30431,0.75951) -- (8.30873,0.75836) -- (8.31318,0.75722) -- (8.31763,0.75608) -- (8.3221,0.75496) -- (8.32657,0.75385) -- (8.33106,0.75274) -- (8.33556,0.75165) -- (8.34007,0.75056) -- (8.3446,0.74948) -- (8.34913,0.74841) -- (8.35367,0.74734) -- (8.35821,0.74629) -- (8.36277,0.74524) -- (8.36733,0.7442) -- (8.37191,0.74316) -- (8.37649,0.74214) -- (8.38107,0.74111) -- (8.38567,0.7401) -- (8.39027,0.73909) -- (8.39487,0.73808) -- (8.39948,0.73708) -- (8.4041,0.73609) -- (8.40872,0.7351) -- (8.41334,0.73411) -- (8.41797,0.73313) -- (8.42261,0.73215) -- (8.42724,0.73117) -- (8.43188,0.7302) -- (8.43653,0.72923) -- (8.44117,0.72826) -- (8.44582,0.7273) -- (8.45047,0.72633) -- (8.45512,0.72537) -- (8.45977,0.72441) -- (8.46443,0.72345) -- (8.46909,0.7225) -- (8.47374,0.72154) -- (8.4784,0.72058) -- (8.48305,0.71963) -- (8.48771,0.71867) -- (8.49237,0.71771) -- (8.49702,0.71675) -- (8.50168,0.71579) -- (8.50633,0.71483) -- (8.51098,0.71387) -- (8.51563,0.71291) -- (8.52027,0.71194) -- (8.52492,0.71097) -- (8.52956,0.71) -- (8.5342,0.70903) -- (8.53883,0.70805) -- (8.54346,0.70707) -- (8.54809,0.70608) -- (8.55271,0.70509) -- (8.55733,0.7041) -- (8.56194,0.7031) -- (8.56655,0.70209) -- (8.57115,0.70109) -- (8.57574,0.70007) -- (8.57574,0.70007);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (6.736,1.06026) -- (6.74087,1.05955) -- (6.74574,1.05884) -- (6.75061,1.05812) -- (6.75548,1.05741) -- (6.76034,1.05669) -- (6.7652,1.05596) -- (6.77007,1.05524) -- (6.77492,1.05451) -- (6.77978,1.05378) -- (6.78464,1.05305) -- (6.78949,1.05231) -- (6.79434,1.05158) -- (6.79919,1.05084) -- (6.80404,1.05009) -- (6.80889,1.04935) -- (6.81373,1.0486) -- (6.81858,1.04786) -- (6.82342,1.04711) -- (6.82826,1.04636) -- (6.8331,1.0456) -- (6.83794,1.04485) -- (6.84278,1.04409) -- (6.84762,1.04334) -- (6.85245,1.04258) -- (6.85729,1.04182) -- (6.86212,1.04106) -- (6.86695,1.04029) -- (6.87178,1.03953) -- (6.87661,1.03877) -- (6.88144,1.038) -- (6.88627,1.03723) -- (6.8911,1.03646) -- (6.89593,1.0357) -- (6.90076,1.03493) -- (6.90558,1.03416) -- (6.91041,1.03339) -- (6.91523,1.03262) -- (6.92006,1.03184) -- (6.92488,1.03107) -- (6.92971,1.0303) -- (6.93453,1.02953) -- (6.93936,1.02875) -- (6.94418,1.02798) -- (6.94901,1.02721) -- (6.95383,1.02643) -- (6.95865,1.02566) -- (6.96348,1.02489) -- (6.9683,1.02412) -- (6.97313,1.02334) -- (6.97795,1.02257) -- (6.98278,1.0218) -- (6.9876,1.02103) -- (6.99243,1.02026) -- (6.99725,1.01949) -- (7.00208,1.01872) -- (7.00691,1.01795) -- (7.01174,1.01718) -- (7.01657,1.01641) -- (7.0214,1.01565) -- (7.02623,1.01488) -- (7.03106,1.01412) -- (7.03589,1.01335) -- (7.04072,1.01259) -- (7.04556,1.01183) -- (7.05039,1.01107) -- (7.05523,1.01032) -- (7.06006,1.00956) -- (7.0649,1.0088) -- (7.06974,1.00805) -- (7.07458,1.0073) -- (7.07943,1.00655) -- (7.08427,1.0058) -- (7.08911,1.00505) -- (7.09396,1.00431) -- (7.09881,1.00357) -- (7.10366,1.00283) -- (7.10851,1.00209) -- (7.11336,1.00135) -- (7.11822,1.00062) -- (7.12307,0.99989) -- (7.12793,0.99916) -- (7.13279,0.99843) -- (7.13766,0.99771) -- (7.14252,0.99699) -- (7.14739,0.99627) -- (7.15225,0.99555) -- (7.15712,0.99484) -- (7.162,0.99413) -- (7.16687,0.99342) -- (7.17175,0.99272) -- (7.17663,0.99202) -- (7.18151,0.99132) -- (7.18639,0.99063) -- (7.19128,0.98994) -- (7.19617,0.98925) -- (7.20106,0.98856) -- (7.20595,0.98788) -- (7.21085,0.98721) -- (7.21574,0.98653) -- (7.22064,0.98586) -- (7.22555,0.9852) -- (7.23045,0.98454) -- (7.23536,0.98388) -- (7.24027,0.98323) -- (7.24519,0.98258) -- (7.25011,0.98193) -- (7.25503,0.98129) -- (7.25995,0.98065) -- (7.26487,0.98002) -- (7.2698,0.97939) -- (7.27473,0.97877) -- (7.27967,0.97815) -- (7.2846,0.97754) -- (7.28954,0.97693) -- (7.29449,0.97632) -- (7.29943,0.97572) -- (7.30438,0.97513) -- (7.30933,0.97454) -- (7.31429,0.97396) -- (7.31925,0.97338) -- (7.32421,0.9728) -- (7.32917,0.97224) -- (7.33414,0.97167) -- (7.33911,0.97112) -- (7.34409,0.97056) -- (7.34906,0.97002) -- (7.35404,0.96948) -- (7.35903,0.96894) -- (7.36401,0.96842) -- (7.369,0.96789) -- (7.37399,0.96738) -- (7.37899,0.96687) -- (7.38399,0.96636) -- (7.38899,0.96586) -- (7.39399,0.96535) -- (7.39899,0.96486) -- (7.40399,0.96436) -- (7.40899,0.96386) -- (7.414,0.96337) -- (7.41901,0.96288) -- (7.42401,0.96239) -- (7.42902,0.96191) -- (7.43403,0.96142) -- (7.43904,0.96094) -- (7.44405,0.96046) -- (7.44906,0.95999) -- (7.45408,0.95951) -- (7.45909,0.95904) -- (7.4641,0.95857) -- (7.46912,0.9581) -- (7.47414,0.95763) -- (7.47916,0.95717) -- (7.48418,0.95671) -- (7.4892,0.95625) -- (7.49422,0.9558) -- (7.49924,0.95534) -- (7.50427,0.95489) -- (7.50929,0.95444) -- (7.51432,0.954) -- (7.51935,0.95355) -- (7.52438,0.95311) -- (7.52941,0.95267) -- (7.53444,0.95224) -- (7.53947,0.95181) -- (7.5445,0.95138) -- (7.54954,0.95095) -- (7.55457,0.95052) -- (7.55961,0.9501) -- (7.56465,0.94968) -- (7.56969,0.94927) -- (7.57473,0.94885) -- (7.57977,0.94844) -- (7.58481,0.94804) -- (7.58986,0.94763) -- (7.5949,0.94723) -- (7.59995,0.94683) -- (7.60499,0.94644) -- (7.61004,0.94604) -- (7.61509,0.94566) -- (7.62014,0.94527) -- (7.6252,0.94489) -- (7.63025,0.94451) -- (7.63531,0.94413) -- (7.64036,0.94375) -- (7.64542,0.94338) -- (7.65048,0.94302) -- (7.65554,0.94265) -- (7.6606,0.94229) -- (7.66566,0.94194) -- (7.67072,0.94158) -- (7.67578,0.94123) -- (7.68085,0.94088) -- (7.68592,0.94054) -- (7.69098,0.9402) -- (7.69605,0.93986) -- (7.70112,0.93953) -- (7.70619,0.9392) -- (7.71127,0.93887) -- (7.71634,0.93855) -- (7.72141,0.93823) -- (7.72649,0.93792) -- (7.73157,0.93761) -- (7.73665,0.9373) -- (7.74172,0.93699) -- (7.7468,0.93669) -- (7.75189,0.9364) -- (7.75697,0.9361) -- (7.76205,0.93582) -- (7.76714,0.93553) -- (7.77222,0.93525) -- (7.77731,0.93497) -- (7.7824,0.9347) -- (7.78749,0.93443) -- (7.79258,0.93417) -- (7.79767,0.9339) -- (7.80276,0.93365) -- (7.80785,0.9334) -- (7.81295,0.93315) -- (7.81804,0.9329) -- (7.82314,0.93266) -- (7.82824,0.93243) -- (7.83333,0.9322) -- (7.83843,0.93197) -- (7.84353,0.93174) -- (7.84863,0.93153) -- (7.85374,0.93131) -- (7.85884,0.9311) -- (7.86394,0.9309) -- (7.86905,0.9307) -- (7.87415,0.9305) -- (7.87926,0.93031) -- (7.88437,0.93012) -- (7.88947,0.92994) -- (7.89458,0.92976) -- (7.89969,0.92959) -- (7.9048,0.92942) -- (7.90992,0.92926) -- (7.91503,0.9291) -- (7.92014,0.92894) -- (7.92525,0.92879) -- (7.93037,0.92865) -- (7.93548,0.92851) -- (7.9406,0.92838) -- (7.94571,0.92825) -- (7.95083,0.92812) -- (7.95595,0.928) -- (7.96107,0.92789) -- (7.96619,0.92778) -- (7.9713,0.92768) -- (7.97642,0.92758) -- (7.98154,0.92748) -- (7.98667,0.9274) -- (7.99179,0.92731) -- (7.99691,0.92723) -- (8.00203,0.92716) -- (8.00715,0.9271) -- (8.01227,0.92703) -- (8.0174,0.92698) -- (8.02252,0.92693) -- (8.02764,0.92688) -- (8.03277,0.92684) -- (8.03789,0.92681) -- (8.04302,0.92678) -- (8.04814,0.92676) -- (8.05326,0.92674) -- (8.05839,0.92673) -- (8.06351,0.92672) -- (8.06864,0.92672) -- (8.07376,0.92673) -- (8.07889,0.92674) -- (8.08401,0.92676) -- (8.08913,0.92678) -- (8.09426,0.92681) -- (8.09938,0.92685) -- (8.10451,0.92688) -- (8.10963,0.92693) -- (8.11475,0.92697) -- (8.11988,0.92703) -- (8.125,0.92708) -- (8.13012,0.92715) -- (8.13524,0.92721) -- (8.14036,0.92728) -- (8.14549,0.92736) -- (8.15061,0.92744) -- (8.15573,0.92753) -- (8.16085,0.92762) -- (8.16597,0.92771) -- (8.17109,0.92781) -- (8.17621,0.92791) -- (8.18133,0.92802) -- (8.18644,0.92814) -- (8.19156,0.92825) -- (8.19668,0.92838) -- (8.2018,0.9285) -- (8.20691,0.92863) -- (8.21203,0.92877) -- (8.21714,0.92891) -- (8.22226,0.92906) -- (8.22737,0.92921) -- (8.23248,0.92936) -- (8.23759,0.92952) -- (8.24271,0.92968) -- (8.24782,0.92985) -- (8.25293,0.93002) -- (8.25804,0.9302) -- (8.26314,0.93038) -- (8.26825,0.93057) -- (8.27336,0.93076) -- (8.27846,0.93095) -- (8.28357,0.93115) -- (8.28867,0.93135) -- (8.29378,0.93156) -- (8.29888,0.93177) -- (8.30398,0.93199) -- (8.30908,0.93221) -- (8.31418,0.93243) -- (8.31928,0.93266) -- (8.32438,0.9329) -- (8.32947,0.93313) -- (8.33457,0.93338);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (8.43105,0.79833) -- (8.49067,0.9107) -- (8.48919,1.04413) -- (8.42958,0.93176) -- (8.43105,0.79833);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (8.33457,0.93338) -- (8.43105,0.79833);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (8.33457,0.93338) -- (8.49067,0.9107);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (8.33457,0.93338) -- (8.48919,1.04413);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (8.33457,0.93338) -- (8.42958,0.93176);
\fill[cosmospath] (6.736,1.06026) circle[radius=.7pt];
\fill[cosmoscamera] (8.33457,0.93338) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (9.78,0) rectangle (12.98,1.8);
\fill[white,fill opacity=1] (9.78,0) rectangle (12.98,1.8);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (9.996,1.06026) -- (10.00087,1.05955) -- (10.00574,1.05884) -- (10.01061,1.05812) -- (10.01548,1.05741) -- (10.02034,1.05669) -- (10.0252,1.05596) -- (10.03007,1.05524) -- (10.03492,1.05451) -- (10.03978,1.05378) -- (10.04464,1.05305) -- (10.04949,1.05231) -- (10.05434,1.05158) -- (10.05919,1.05084) -- (10.06404,1.05009) -- (10.06889,1.04935) -- (10.07373,1.0486) -- (10.07858,1.04786) -- (10.08342,1.04711) -- (10.08826,1.04636) -- (10.0931,1.0456) -- (10.09794,1.04485) -- (10.10278,1.04409) -- (10.10762,1.04334) -- (10.11245,1.04258) -- (10.11729,1.04182) -- (10.12212,1.04106) -- (10.12695,1.04029) -- (10.13178,1.03953) -- (10.13661,1.03877) -- (10.14144,1.038) -- (10.14627,1.03723) -- (10.1511,1.03646) -- (10.15593,1.0357) -- (10.16076,1.03493) -- (10.16558,1.03416) -- (10.17041,1.03339) -- (10.17523,1.03262) -- (10.18006,1.03184) -- (10.18488,1.03107) -- (10.18971,1.0303) -- (10.19453,1.02953) -- (10.19936,1.02875) -- (10.20418,1.02798) -- (10.20901,1.02721) -- (10.21383,1.02643) -- (10.21865,1.02566) -- (10.22348,1.02489) -- (10.2283,1.02412) -- (10.23313,1.02334) -- (10.23795,1.02257) -- (10.24278,1.0218) -- (10.2476,1.02103) -- (10.25243,1.02026) -- (10.25725,1.01949) -- (10.26208,1.01872) -- (10.26691,1.01795) -- (10.27174,1.01718) -- (10.27657,1.01641) -- (10.2814,1.01565) -- (10.28623,1.01488) -- (10.29106,1.01412) -- (10.29589,1.01335) -- (10.30072,1.01259) -- (10.30556,1.01183) -- (10.31039,1.01107) -- (10.31523,1.01032) -- (10.32006,1.00956) -- (10.3249,1.0088) -- (10.32974,1.00805) -- (10.33458,1.0073) -- (10.33943,1.00655) -- (10.34427,1.0058) -- (10.34911,1.00505) -- (10.35396,1.00431) -- (10.35881,1.00357) -- (10.36366,1.00283) -- (10.36851,1.00209) -- (10.37336,1.00135) -- (10.37822,1.00062) -- (10.38307,0.99989) -- (10.38793,0.99916) -- (10.39279,0.99843) -- (10.39766,0.99771) -- (10.40252,0.99699) -- (10.40739,0.99627) -- (10.41225,0.99555) -- (10.41712,0.99484) -- (10.422,0.99413) -- (10.42687,0.99342) -- (10.43175,0.99272) -- (10.43663,0.99202) -- (10.44151,0.99132) -- (10.44639,0.99063) -- (10.45128,0.98994) -- (10.45617,0.98925) -- (10.46106,0.98856) -- (10.46595,0.98788) -- (10.47085,0.98721) -- (10.47574,0.98653) -- (10.48064,0.98586) -- (10.48555,0.9852) -- (10.49045,0.98454) -- (10.49536,0.98388) -- (10.50027,0.98323) -- (10.50519,0.98258) -- (10.51011,0.98193) -- (10.51503,0.98129) -- (10.51995,0.98065) -- (10.52487,0.98002) -- (10.5298,0.97939) -- (10.53473,0.97877) -- (10.53967,0.97815) -- (10.5446,0.97754) -- (10.54954,0.97693) -- (10.55449,0.97632) -- (10.55943,0.97572) -- (10.56438,0.97513) -- (10.56933,0.97454) -- (10.57429,0.97396) -- (10.57925,0.97338) -- (10.58421,0.9728) -- (10.58917,0.97224) -- (10.59414,0.97167) -- (10.59911,0.97112) -- (10.60409,0.97056) -- (10.60906,0.97002) -- (10.61404,0.96948) -- (10.61903,0.96894) -- (10.62401,0.96842) -- (10.629,0.96789) -- (10.63399,0.96738) -- (10.63899,0.96687) -- (10.64399,0.96636) -- (10.64899,0.96586) -- (10.65399,0.96535) -- (10.65899,0.96486) -- (10.66399,0.96436) -- (10.66899,0.96386) -- (10.674,0.96337) -- (10.67901,0.96288) -- (10.68401,0.96239) -- (10.68902,0.96191) -- (10.69403,0.96142) -- (10.69904,0.96094) -- (10.70405,0.96046) -- (10.70906,0.95999) -- (10.71408,0.95951) -- (10.71909,0.95904) -- (10.7241,0.95857) -- (10.72912,0.9581) -- (10.73414,0.95763) -- (10.73916,0.95717) -- (10.74418,0.95671) -- (10.7492,0.95625) -- (10.75422,0.9558) -- (10.75924,0.95534) -- (10.76427,0.95489) -- (10.76929,0.95444) -- (10.77432,0.954) -- (10.77935,0.95355) -- (10.78438,0.95311) -- (10.78941,0.95267) -- (10.79444,0.95224) -- (10.79947,0.95181) -- (10.8045,0.95138) -- (10.80954,0.95095) -- (10.81457,0.95052) -- (10.81961,0.9501) -- (10.82465,0.94968) -- (10.82969,0.94927) -- (10.83473,0.94885) -- (10.83977,0.94844) -- (10.84481,0.94804) -- (10.84986,0.94763) -- (10.8549,0.94723) -- (10.85995,0.94683) -- (10.86499,0.94644) -- (10.87004,0.94604) -- (10.87509,0.94566) -- (10.88014,0.94527) -- (10.8852,0.94489) -- (10.89025,0.94451) -- (10.89531,0.94413) -- (10.90036,0.94375) -- (10.90542,0.94338) -- (10.91048,0.94302) -- (10.91554,0.94265) -- (10.9206,0.94229) -- (10.92566,0.94194) -- (10.93072,0.94158) -- (10.93578,0.94123) -- (10.94085,0.94088) -- (10.94592,0.94054) -- (10.95098,0.9402) -- (10.95605,0.93986) -- (10.96112,0.93953) -- (10.96619,0.9392) -- (10.97127,0.93887) -- (10.97634,0.93855) -- (10.98141,0.93823) -- (10.98649,0.93792) -- (10.99157,0.93761) -- (10.99665,0.9373) -- (11.00172,0.93699) -- (11.0068,0.93669) -- (11.01189,0.9364) -- (11.01697,0.9361) -- (11.02205,0.93582) -- (11.02714,0.93553) -- (11.03222,0.93525) -- (11.03731,0.93497) -- (11.0424,0.9347) -- (11.04749,0.93443) -- (11.05258,0.93417) -- (11.05767,0.9339) -- (11.06276,0.93365) -- (11.06785,0.9334) -- (11.07295,0.93315) -- (11.07804,0.9329) -- (11.08314,0.93266) -- (11.08824,0.93243) -- (11.09333,0.9322) -- (11.09843,0.93197) -- (11.10353,0.93174) -- (11.10863,0.93153) -- (11.11374,0.93131) -- (11.11884,0.9311) -- (11.12394,0.9309) -- (11.12905,0.9307) -- (11.13415,0.9305) -- (11.13926,0.93031) -- (11.14437,0.93012) -- (11.14947,0.92994) -- (11.15458,0.92976) -- (11.15969,0.92959) -- (11.1648,0.92942) -- (11.16992,0.92926) -- (11.17503,0.9291) -- (11.18014,0.92894) -- (11.18525,0.92879) -- (11.19037,0.92865) -- (11.19548,0.92851) -- (11.2006,0.92838) -- (11.20571,0.92825) -- (11.21083,0.92812) -- (11.21595,0.928) -- (11.22107,0.92789) -- (11.22619,0.92778) -- (11.2313,0.92768) -- (11.23642,0.92758) -- (11.24154,0.92748) -- (11.24667,0.9274) -- (11.25179,0.92731) -- (11.25691,0.92723) -- (11.26203,0.92716) -- (11.26715,0.9271) -- (11.27227,0.92703) -- (11.2774,0.92698) -- (11.28252,0.92693) -- (11.28764,0.92688) -- (11.29277,0.92684) -- (11.29789,0.92681) -- (11.30302,0.92678) -- (11.30814,0.92676) -- (11.31326,0.92674) -- (11.31839,0.92673) -- (11.32351,0.92672) -- (11.32864,0.92672) -- (11.33376,0.92673) -- (11.33889,0.92674) -- (11.34401,0.92676) -- (11.34913,0.92678) -- (11.35426,0.92681) -- (11.35938,0.92685) -- (11.36451,0.92688) -- (11.36963,0.92693) -- (11.37475,0.92697) -- (11.37988,0.92703) -- (11.385,0.92708) -- (11.39012,0.92715) -- (11.39524,0.92721) -- (11.40036,0.92728) -- (11.40549,0.92736) -- (11.41061,0.92744) -- (11.41573,0.92753) -- (11.42085,0.92762) -- (11.42597,0.92771) -- (11.43109,0.92781) -- (11.43621,0.92791) -- (11.44133,0.92802) -- (11.44644,0.92814) -- (11.45156,0.92825) -- (11.45668,0.92838) -- (11.4618,0.9285) -- (11.46691,0.92863) -- (11.47203,0.92877) -- (11.47714,0.92891) -- (11.48226,0.92906) -- (11.48737,0.92921) -- (11.49248,0.92936) -- (11.49759,0.92952) -- (11.50271,0.92968) -- (11.50782,0.92985) -- (11.51293,0.93002) -- (11.51804,0.9302) -- (11.52314,0.93038) -- (11.52825,0.93057) -- (11.53336,0.93076) -- (11.53846,0.93095) -- (11.54357,0.93115) -- (11.54867,0.93135) -- (11.55378,0.93156) -- (11.55888,0.93177) -- (11.56398,0.93199) -- (11.56908,0.93221) -- (11.57418,0.93243) -- (11.57928,0.93266) -- (11.58438,0.9329) -- (11.58947,0.93313) -- (11.59457,0.93338) -- (11.59966,0.93362) -- (11.60476,0.93388) -- (11.60985,0.93413) -- (11.61494,0.93439) -- (11.62003,0.93465) -- (11.62512,0.93492) -- (11.63021,0.9352) -- (11.6353,0.93547) -- (11.64038,0.93575) -- (11.64547,0.93604) -- (11.65055,0.93633) -- (11.65563,0.93662) -- (11.66071,0.93692) -- (11.66579,0.93722) -- (11.67087,0.93753) -- (11.67595,0.93784) -- (11.68102,0.93816) -- (11.6861,0.93848) -- (11.69117,0.9388) -- (11.69624,0.93913) -- (11.70131,0.93946) -- (11.70638,0.9398) -- (11.71145,0.94014) -- (11.71651,0.94048) -- (11.72158,0.94083) -- (11.72664,0.94119) -- (11.7317,0.94154) -- (11.73676,0.9419) -- (11.74182,0.94227) -- (11.74688,0.94264) -- (11.75194,0.94301) -- (11.75699,0.94339) -- (11.76204,0.94378) -- (11.76709,0.94416) -- (11.77214,0.94455) -- (11.77719,0.94495) -- (11.78224,0.94535) -- (11.78728,0.94575) -- (11.79232,0.94616) -- (11.79736,0.94657) -- (11.8024,0.94699) -- (11.80744,0.94741) -- (11.81248,0.94783) -- (11.81751,0.94826) -- (11.82254,0.94869) -- (11.82757,0.94913) -- (11.8326,0.94957) -- (11.83763,0.95001) -- (11.84265,0.95046) -- (11.84768,0.95092) -- (11.8527,0.95137) -- (11.85772,0.95184) -- (11.86274,0.9523) -- (11.86775,0.95277) -- (11.87277,0.95324) -- (11.87778,0.95372) -- (11.88279,0.95421) -- (11.88779,0.95469) -- (11.8928,0.95518) -- (11.8978,0.95568) -- (11.90281,0.95618) -- (11.9078,0.95668) -- (11.9128,0.95719) -- (11.9178,0.9577) -- (11.92279,0.95821) -- (11.92778,0.95873) -- (11.93277,0.95926) -- (11.93776,0.95978) -- (11.94274,0.96032) -- (11.94772,0.96086) -- (11.9527,0.9614) -- (11.95767,0.96196) -- (11.96264,0.96252) -- (11.9676,0.96309) -- (11.97256,0.96366) -- (11.97752,0.96425) -- (11.98247,0.96484) -- (11.98741,0.96544) -- (11.99236,0.96604) -- (11.99729,0.96666) -- (12.00223,0.96728) -- (12.00716,0.9679) -- (12.01208,0.96854) -- (12.017,0.96918) -- (12.02192,0.96982) -- (12.02683,0.97047) -- (12.03174,0.97113) -- (12.03664,0.9718) -- (12.04154,0.97247) -- (12.04644,0.97314) -- (12.05133,0.97382) -- (12.05622,0.97451) -- (12.06111,0.9752) -- (12.06599,0.9759) -- (12.07087,0.9766) -- (12.07574,0.97731) -- (12.08062,0.97802) -- (12.08548,0.97873) -- (12.09035,0.97945) -- (12.09521,0.98018) -- (12.10007,0.9809) -- (12.10493,0.98164) -- (12.10978,0.98237) -- (12.11463,0.98311) -- (12.11948,0.98385) -- (12.12432,0.9846) -- (12.12916,0.98535) -- (12.134,0.9861) -- (12.13884,0.98686) -- (12.14368,0.98762) -- (12.14851,0.98838) -- (12.15334,0.98914) -- (12.15817,0.98991) -- (12.163,0.99068) -- (12.16783,0.99145) -- (12.17265,0.99222) -- (12.17747,0.993) -- (12.18229,0.99377) -- (12.18711,0.99455) -- (12.19193,0.99533) -- (12.19675,0.99611) -- (12.20157,0.99689) -- (12.20638,0.99768) -- (12.2112,0.99846) -- (12.21601,0.99925) -- (12.22082,1.00004) -- (12.22564,1.00082) -- (12.23045,1.00161) -- (12.23526,1.0024) -- (12.24007,1.00319) -- (12.24488,1.00397) -- (12.24969,1.00476) -- (12.25451,1.00555) -- (12.25932,1.00634) -- (12.26413,1.00713) -- (12.26894,1.00791) -- (12.27376,1.0087) -- (12.27857,1.00949) -- (12.28338,1.01027) -- (12.2882,1.01106) -- (12.29302,1.01184) -- (12.29783,1.01262) -- (12.30265,1.0134) -- (12.30747,1.01418) -- (12.31229,1.01496) -- (12.31712,1.01573) -- (12.32194,1.0165) -- (12.32677,1.01727) -- (12.33159,1.01804) -- (12.33642,1.01881) -- (12.34125,1.01957) -- (12.34609,1.02034) -- (12.35092,1.02109) -- (12.35576,1.02185) -- (12.3606,1.0226) -- (12.36544,1.02335) -- (12.37029,1.0241) -- (12.37513,1.02484) -- (12.37998,1.02558) -- (12.38484,1.02632) -- (12.3897,1.02704) -- (12.39457,1.02776) -- (12.39945,1.02845) -- (12.40435,1.02913) -- (12.40926,1.02978) -- (12.41419,1.03041) -- (12.41913,1.03101) -- (12.42408,1.0316) -- (12.42904,1.03218) -- (12.43401,1.03274) -- (12.43898,1.03329) -- (12.44396,1.03383) -- (12.44895,1.03436) -- (12.45394,1.03488) -- (12.45893,1.0354) -- (12.46392,1.03591) -- (12.46892,1.03642) -- (12.47392,1.03692) -- (12.47892,1.03743) -- (12.48392,1.03793) -- (12.48892,1.03843) -- (12.49392,1.03893) -- (12.49892,1.03943) -- (12.50392,1.03993) -- (12.50892,1.04044) -- (12.51391,1.04095) -- (12.51891,1.04146) -- (12.5239,1.04198) -- (12.52889,1.0425) -- (12.53387,1.04304) -- (12.53885,1.04358) -- (12.54382,1.04413) -- (12.54879,1.0447) -- (12.55375,1.04528) -- (12.5587,1.04587) -- (12.56363,1.04649) -- (12.56855,1.04712) -- (12.57346,1.04778) -- (12.57834,1.04847) -- (12.5832,1.0492) -- (12.58802,1.04998) -- (12.59279,1.0508) -- (12.59749,1.0517) -- (12.60207,1.0527) -- (12.60644,1.05383) -- (12.61042,1.05514) -- (12.61371,1.05666) -- (12.6159,1.05839) -- (12.61665,1.06026) -- (12.61586,1.06216) -- (12.61374,1.06398) -- (12.61065,1.06565) -- (12.60698,1.06718) -- (12.60298,1.06858) -- (12.59879,1.06989) -- (12.59449,1.07113) -- (12.59011,1.07232) -- (12.58567,1.07346) -- (12.58118,1.07456) -- (12.57665,1.07563) -- (12.57208,1.07667) -- (12.56749,1.07768) -- (12.56287,1.07867) -- (12.55823,1.07964) -- (12.55357,1.08059) -- (12.54889,1.08153) -- (12.54419,1.08244) -- (12.53948,1.08334) -- (12.53475,1.08423) -- (12.53001,1.08509) -- (12.52525,1.08595) -- (12.52048,1.08679) -- (12.5157,1.08761) -- (12.51091,1.08843) -- (12.50611,1.08922) -- (12.50129,1.09) -- (12.49646,1.09077) -- (12.49162,1.09152) -- (12.48677,1.09226) -- (12.4819,1.09297) -- (12.47702,1.09367) -- (12.47212,1.09434) -- (12.46721,1.09499) -- (12.46227,1.09559) -- (12.45731,1.09616) -- (12.45232,1.09669) -- (12.44732,1.09718) -- (12.44229,1.09762) -- (12.43725,1.09803) -- (12.43219,1.09839) -- (12.42712,1.09871) -- (12.42204,1.099) -- (12.41695,1.09925) -- (12.41185,1.09946) -- (12.40674,1.09963) -- (12.40163,1.09977) -- (12.39651,1.09987) -- (12.39139,1.09995) -- (12.38627,1.09998) -- (12.38114,1.09999) -- (12.37602,1.09997) -- (12.3709,1.09991) -- (12.36578,1.09983) -- (12.36066,1.09972) -- (12.35555,1.09958) -- (12.35044,1.09942) -- (12.34533,1.09923) -- (12.34023,1.09901) -- (12.33513,1.09878) -- (12.33004,1.09851) -- (12.32496,1.09823) -- (12.31988,1.09793) -- (12.31481,1.0976) -- (12.30974,1.09726) -- (12.30468,1.0969) -- (12.29963,1.09651) -- (12.29458,1.09611) -- (12.28955,1.0957) -- (12.28451,1.09527) -- (12.27949,1.09482) -- (12.27447,1.09435) -- (12.26946,1.09388) -- (12.26445,1.09338) -- (12.25946,1.09288) -- (12.25446,1.09236) -- (12.24948,1.09183) -- (12.2445,1.09129) -- (12.23953,1.09074) -- (12.23456,1.09017) -- (12.2296,1.0896) -- (12.22464,1.08902) -- (12.21969,1.08843) -- (12.21474,1.08783) -- (12.2098,1.08722) -- (12.20487,1.08661) -- (12.19994,1.08598) -- (12.19501,1.08535) -- (12.19008,1.08472) -- (12.18516,1.08408) -- (12.18025,1.08343) -- (12.17533,1.08278) -- (12.17042,1.08213) -- (12.16551,1.08147) -- (12.16061,1.08081) -- (12.1557,1.08014) -- (12.1508,1.07948) -- (12.1459,1.07881) -- (12.141,1.07814) -- (12.1361,1.07746) -- (12.1312,1.07679) -- (12.1263,1.07612) -- (12.1214,1.07545) -- (12.11651,1.07477) -- (12.1116,1.0741) -- (12.1067,1.07344) -- (12.1018,1.07277) -- (12.0969,1.07211) -- (12.09199,1.07145) -- (12.08708,1.07079) -- (12.08217,1.07014) -- (12.07725,1.06949) -- (12.07233,1.06885) -- (12.06741,1.06821) -- (12.06249,1.06757) -- (12.05757,1.06693) -- (12.05266,1.06628) -- (12.04775,1.06562) -- (12.04284,1.06495) -- (12.03795,1.06428) -- (12.03306,1.06359) -- (12.02817,1.0629) -- (12.0233,1.06219) -- (12.01843,1.06148) -- (12.01356,1.06076) -- (12.00871,1.06003) -- (12.00386,1.05929) -- (11.99901,1.05854) -- (11.99418,1.05778) -- (11.98935,1.05702) -- (11.98452,1.05624) -- (11.97971,1.05546) -- (11.9749,1.05467) -- (11.9701,1.05387) -- (11.9653,1.05306) -- (11.96051,1.05225) -- (11.95573,1.05142) -- (11.95095,1.05059) -- (11.94619,1.04975) -- (11.94142,1.04891) -- (11.93667,1.04805) -- (11.93192,1.04719) -- (11.92718,1.04632) -- (11.92244,1.04545) -- (11.91771,1.04456) -- (11.91299,1.04367) -- (11.90828,1.04278) -- (11.90357,1.04187) -- (11.89887,1.04096) -- (11.89417,1.04004) -- (11.88948,1.03912) -- (11.8848,1.03819) -- (11.88013,1.03725) -- (11.87546,1.0363) -- (11.8708,1.03535) -- (11.86614,1.03439) -- (11.86149,1.03343) -- (11.85685,1.03246) -- (11.85221,1.03149) -- (11.84758,1.0305) -- (11.84296,1.02952) -- (11.83834,1.02852) -- (11.83373,1.02752) -- (11.82912,1.02652) -- (11.82452,1.02551) -- (11.81993,1.02449) -- (11.81534,1.02347) -- (11.81076,1.02244) -- (11.80619,1.02141) -- (11.80162,1.02037) -- (11.79706,1.01933) -- (11.7925,1.01828) -- (11.78795,1.01723) -- (11.7834,1.01617) -- (11.77886,1.0151) -- (11.77433,1.01404) -- (11.7698,1.01296) -- (11.76528,1.01189) -- (11.76076,1.0108) -- (11.75625,1.00972) -- (11.75175,1.00862) -- (11.74725,1.00753) -- (11.74275,1.00643) -- (11.73826,1.00532) -- (11.73378,1.00421) -- (11.7293,1.0031) -- (11.72482,1.00198) -- (11.72036,1.00086) -- (11.71589,0.99974) -- (11.71143,0.99861) -- (11.70698,0.99747) -- (11.70253,0.99633) -- (11.69809,0.99519) -- (11.69365,0.99405) -- (11.68922,0.9929) -- (11.68479,0.99175) -- (11.68036,0.99059) -- (11.67594,0.98943) -- (11.67153,0.98827) -- (11.66712,0.9871) -- (11.66271,0.98593) -- (11.65831,0.98476) -- (11.65391,0.98358) -- (11.64952,0.9824) -- (11.64513,0.98122) -- (11.64074,0.98003) -- (11.63636,0.97884) -- (11.63199,0.97765) -- (11.62761,0.97646) -- (11.62325,0.97526) -- (11.61888,0.97406) -- (11.61452,0.97285) -- (11.61016,0.97165) -- (11.60581,0.97044) -- (11.60146,0.96923) -- (11.59711,0.96801) -- (11.59277,0.9668) -- (11.58843,0.96558) -- (11.5841,0.96436) -- (11.57976,0.96313) -- (11.57543,0.96191) -- (11.5711,0.96069) -- (11.56676,0.95947) -- (11.5624,0.95826) -- (11.55804,0.95706) -- (11.55365,0.95587) -- (11.54926,0.95469) -- (11.54485,0.95353) -- (11.54043,0.95237) -- (11.536,0.95122) -- (11.53155,0.95007) -- (11.5271,0.94894) -- (11.52265,0.94781) -- (11.51819,0.94668) -- (11.51372,0.94556) -- (11.50924,0.94444) -- (11.50477,0.94333) -- (11.50028,0.94221) -- (11.4958,0.94111) -- (11.49131,0.94) -- (11.48682,0.93889) -- (11.48234,0.93779) -- (11.47785,0.93668) -- (11.47335,0.93558) -- (11.46886,0.93447) -- (11.46438,0.93337) -- (11.45989,0.93226) -- (11.4554,0.93115) -- (11.45092,0.93004) -- (11.44644,0.92893) -- (11.44196,0.92782) -- (11.43749,0.9267) -- (11.43302,0.92558) -- (11.42855,0.92445) -- (11.42409,0.92332) -- (11.41964,0.92219) -- (11.41519,0.92105) -- (11.41076,0.91991) -- (11.40632,0.91876) -- (11.4019,0.9176) -- (11.39749,0.91643) -- (11.39309,0.91526) -- (11.38869,0.91408) -- (11.38431,0.91289) -- (11.37995,0.91169) -- (11.37559,0.91048) -- (11.37125,0.90926) -- (11.36693,0.90803) -- (11.36263,0.90679) -- (11.35834,0.90553) -- (11.35408,0.90426) -- (11.34984,0.90298) -- (11.34562,0.90167) -- (11.34143,0.90036) -- (11.33727,0.89902) -- (11.33314,0.89766) -- (11.32905,0.89628) -- (11.325,0.89488) -- (11.32099,0.89345) -- (11.31703,0.892) -- (11.31313,0.89052) -- (11.30928,0.889) -- (11.30551,0.88746) -- (11.30181,0.88587) -- (11.29821,0.88424) -- (11.29471,0.88258) -- (11.29132,0.88086) -- (11.28808,0.87909) -- (11.285,0.87726) -- (11.28212,0.87538) -- (11.27946,0.87343) -- (11.27708,0.87142) -- (11.27503,0.86934) -- (11.27335,0.8672) -- (11.27211,0.865) -- (11.27136,0.86277) -- (11.27114,0.86051) -- (11.27146,0.85826) -- (11.2723,0.85603) -- (11.27362,0.85385) -- (11.27538,0.85172) -- (11.27749,0.84965) -- (11.27991,0.84764) -- (11.28259,0.8457) -- (11.28549,0.84382) -- (11.28857,0.84199) -- (11.2918,0.84022) -- (11.29517,0.8385) -- (11.29865,0.83682) -- (11.30223,0.83518) -- (11.30589,0.83358) -- (11.30963,0.83201) -- (11.31344,0.83048) -- (11.3173,0.82898) -- (11.32122,0.8275) -- (11.32518,0.82605) -- (11.32919,0.82462) -- (11.33323,0.82321) -- (11.33731,0.82183) -- (11.34143,0.82046) -- (11.34557,0.81911) -- (11.34973,0.81778) -- (11.35392,0.81646) -- (11.35814,0.81516) -- (11.36237,0.81386) -- (11.36663,0.81259) -- (11.3709,0.81132) -- (11.37519,0.81007) -- (11.37949,0.80882) -- (11.3838,0.80759) -- (11.38813,0.80636) -- (11.39248,0.80514) -- (11.39683,0.80393) -- (11.40119,0.80273) -- (11.40556,0.80154) -- (11.40994,0.80035) -- (11.41433,0.79916) -- (11.41873,0.79799) -- (11.42313,0.79681) -- (11.42754,0.79564) -- (11.43195,0.79448) -- (11.43637,0.79332) -- (11.4408,0.79216) -- (11.44522,0.79101) -- (11.44965,0.78986) -- (11.45409,0.78871) -- (11.45852,0.78756) -- (11.46296,0.78641) -- (11.4674,0.78527) -- (11.47183,0.78412) -- (11.47627,0.78298) -- (11.48071,0.78183) -- (11.48515,0.78068) -- (11.48958,0.77953) -- (11.49401,0.77838) -- (11.49844,0.77723) -- (11.50286,0.77607) -- (11.50728,0.77491) -- (11.5117,0.77375) -- (11.5161,0.77258) -- (11.5205,0.7714) -- (11.52489,0.77022) -- (11.52927,0.76903) -- (11.53364,0.76784) -- (11.53801,0.76663) -- (11.54237,0.76543) -- (11.54673,0.76423) -- (11.55111,0.76304) -- (11.55549,0.76185) -- (11.55989,0.76068) -- (11.56431,0.75951) -- (11.56873,0.75836) -- (11.57318,0.75722) -- (11.57763,0.75608) -- (11.5821,0.75496) -- (11.58657,0.75385) -- (11.59106,0.75274) -- (11.59556,0.75165) -- (11.60007,0.75056) -- (11.6046,0.74948) -- (11.60913,0.74841) -- (11.61367,0.74734) -- (11.61821,0.74629) -- (11.62277,0.74524) -- (11.62733,0.7442) -- (11.63191,0.74316) -- (11.63649,0.74214) -- (11.64107,0.74111) -- (11.64567,0.7401) -- (11.65027,0.73909) -- (11.65487,0.73808) -- (11.65948,0.73708) -- (11.6641,0.73609) -- (11.66872,0.7351) -- (11.67334,0.73411) -- (11.67797,0.73313) -- (11.68261,0.73215) -- (11.68724,0.73117) -- (11.69188,0.7302) -- (11.69653,0.72923) -- (11.70117,0.72826) -- (11.70582,0.7273) -- (11.71047,0.72633) -- (11.71512,0.72537) -- (11.71977,0.72441) -- (11.72443,0.72345) -- (11.72909,0.7225) -- (11.73374,0.72154) -- (11.7384,0.72058) -- (11.74305,0.71963) -- (11.74771,0.71867) -- (11.75237,0.71771) -- (11.75702,0.71675) -- (11.76168,0.71579) -- (11.76633,0.71483) -- (11.77098,0.71387) -- (11.77563,0.71291) -- (11.78027,0.71194) -- (11.78492,0.71097) -- (11.78956,0.71) -- (11.7942,0.70903) -- (11.79883,0.70805) -- (11.80346,0.70707) -- (11.80809,0.70608) -- (11.81271,0.70509) -- (11.81733,0.7041) -- (11.82194,0.7031) -- (11.82655,0.70209) -- (11.83115,0.70109) -- (11.83574,0.70007) -- (11.83574,0.70007);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (9.996,1.06026) -- (10.00087,1.05955) -- (10.00574,1.05884) -- (10.01061,1.05812) -- (10.01548,1.05741) -- (10.02034,1.05669) -- (10.0252,1.05596) -- (10.03007,1.05524) -- (10.03492,1.05451) -- (10.03978,1.05378) -- (10.04464,1.05305) -- (10.04949,1.05231) -- (10.05434,1.05158) -- (10.05919,1.05084) -- (10.06404,1.05009) -- (10.06889,1.04935) -- (10.07373,1.0486) -- (10.07858,1.04786) -- (10.08342,1.04711) -- (10.08826,1.04636) -- (10.0931,1.0456) -- (10.09794,1.04485) -- (10.10278,1.04409) -- (10.10762,1.04334) -- (10.11245,1.04258) -- (10.11729,1.04182) -- (10.12212,1.04106) -- (10.12695,1.04029) -- (10.13178,1.03953) -- (10.13661,1.03877) -- (10.14144,1.038) -- (10.14627,1.03723) -- (10.1511,1.03646) -- (10.15593,1.0357) -- (10.16076,1.03493) -- (10.16558,1.03416) -- (10.17041,1.03339) -- (10.17523,1.03262) -- (10.18006,1.03184) -- (10.18488,1.03107) -- (10.18971,1.0303) -- (10.19453,1.02953) -- (10.19936,1.02875) -- (10.20418,1.02798) -- (10.20901,1.02721) -- (10.21383,1.02643) -- (10.21865,1.02566) -- (10.22348,1.02489) -- (10.2283,1.02412) -- (10.23313,1.02334) -- (10.23795,1.02257) -- (10.24278,1.0218) -- (10.2476,1.02103) -- (10.25243,1.02026) -- (10.25725,1.01949) -- (10.26208,1.01872) -- (10.26691,1.01795) -- (10.27174,1.01718) -- (10.27657,1.01641) -- (10.2814,1.01565) -- (10.28623,1.01488) -- (10.29106,1.01412) -- (10.29589,1.01335) -- (10.30072,1.01259) -- (10.30556,1.01183) -- (10.31039,1.01107) -- (10.31523,1.01032) -- (10.32006,1.00956) -- (10.3249,1.0088) -- (10.32974,1.00805) -- (10.33458,1.0073) -- (10.33943,1.00655) -- (10.34427,1.0058) -- (10.34911,1.00505) -- (10.35396,1.00431) -- (10.35881,1.00357) -- (10.36366,1.00283) -- (10.36851,1.00209) -- (10.37336,1.00135) -- (10.37822,1.00062) -- (10.38307,0.99989) -- (10.38793,0.99916) -- (10.39279,0.99843) -- (10.39766,0.99771) -- (10.40252,0.99699) -- (10.40739,0.99627) -- (10.41225,0.99555) -- (10.41712,0.99484) -- (10.422,0.99413) -- (10.42687,0.99342) -- (10.43175,0.99272) -- (10.43663,0.99202) -- (10.44151,0.99132) -- (10.44639,0.99063) -- (10.45128,0.98994) -- (10.45617,0.98925) -- (10.46106,0.98856) -- (10.46595,0.98788) -- (10.47085,0.98721) -- (10.47574,0.98653) -- (10.48064,0.98586) -- (10.48555,0.9852) -- (10.49045,0.98454) -- (10.49536,0.98388) -- (10.50027,0.98323) -- (10.50519,0.98258) -- (10.51011,0.98193) -- (10.51503,0.98129) -- (10.51995,0.98065) -- (10.52487,0.98002) -- (10.5298,0.97939) -- (10.53473,0.97877) -- (10.53967,0.97815) -- (10.5446,0.97754) -- (10.54954,0.97693) -- (10.55449,0.97632) -- (10.55943,0.97572) -- (10.56438,0.97513) -- (10.56933,0.97454) -- (10.57429,0.97396) -- (10.57925,0.97338) -- (10.58421,0.9728) -- (10.58917,0.97224) -- (10.59414,0.97167) -- (10.59911,0.97112) -- (10.60409,0.97056) -- (10.60906,0.97002) -- (10.61404,0.96948) -- (10.61903,0.96894) -- (10.62401,0.96842) -- (10.629,0.96789) -- (10.63399,0.96738) -- (10.63899,0.96687) -- (10.64399,0.96636) -- (10.64899,0.96586) -- (10.65399,0.96535) -- (10.65899,0.96486) -- (10.66399,0.96436) -- (10.66899,0.96386) -- (10.674,0.96337) -- (10.67901,0.96288) -- (10.68401,0.96239) -- (10.68902,0.96191) -- (10.69403,0.96142) -- (10.69904,0.96094) -- (10.70405,0.96046) -- (10.70906,0.95999) -- (10.71408,0.95951) -- (10.71909,0.95904) -- (10.7241,0.95857) -- (10.72912,0.9581) -- (10.73414,0.95763) -- (10.73916,0.95717) -- (10.74418,0.95671) -- (10.7492,0.95625) -- (10.75422,0.9558) -- (10.75924,0.95534) -- (10.76427,0.95489) -- (10.76929,0.95444) -- (10.77432,0.954) -- (10.77935,0.95355) -- (10.78438,0.95311) -- (10.78941,0.95267) -- (10.79444,0.95224) -- (10.79947,0.95181) -- (10.8045,0.95138) -- (10.80954,0.95095) -- (10.81457,0.95052) -- (10.81961,0.9501) -- (10.82465,0.94968) -- (10.82969,0.94927) -- (10.83473,0.94885) -- (10.83977,0.94844) -- (10.84481,0.94804) -- (10.84986,0.94763) -- (10.8549,0.94723) -- (10.85995,0.94683) -- (10.86499,0.94644) -- (10.87004,0.94604) -- (10.87509,0.94566) -- (10.88014,0.94527) -- (10.8852,0.94489) -- (10.89025,0.94451) -- (10.89531,0.94413) -- (10.90036,0.94375) -- (10.90542,0.94338) -- (10.91048,0.94302) -- (10.91554,0.94265) -- (10.9206,0.94229) -- (10.92566,0.94194) -- (10.93072,0.94158) -- (10.93578,0.94123) -- (10.94085,0.94088) -- (10.94592,0.94054) -- (10.95098,0.9402) -- (10.95605,0.93986) -- (10.96112,0.93953) -- (10.96619,0.9392) -- (10.97127,0.93887) -- (10.97634,0.93855) -- (10.98141,0.93823) -- (10.98649,0.93792) -- (10.99157,0.93761) -- (10.99665,0.9373) -- (11.00172,0.93699) -- (11.0068,0.93669) -- (11.01189,0.9364) -- (11.01697,0.9361) -- (11.02205,0.93582) -- (11.02714,0.93553) -- (11.03222,0.93525) -- (11.03731,0.93497) -- (11.0424,0.9347) -- (11.04749,0.93443) -- (11.05258,0.93417) -- (11.05767,0.9339) -- (11.06276,0.93365) -- (11.06785,0.9334) -- (11.07295,0.93315) -- (11.07804,0.9329) -- (11.08314,0.93266) -- (11.08824,0.93243) -- (11.09333,0.9322) -- (11.09843,0.93197) -- (11.10353,0.93174) -- (11.10863,0.93153) -- (11.11374,0.93131) -- (11.11884,0.9311) -- (11.12394,0.9309) -- (11.12905,0.9307) -- (11.13415,0.9305) -- (11.13926,0.93031) -- (11.14437,0.93012) -- (11.14947,0.92994) -- (11.15458,0.92976) -- (11.15969,0.92959) -- (11.1648,0.92942) -- (11.16992,0.92926) -- (11.17503,0.9291) -- (11.18014,0.92894) -- (11.18525,0.92879) -- (11.19037,0.92865) -- (11.19548,0.92851) -- (11.2006,0.92838) -- (11.20571,0.92825) -- (11.21083,0.92812) -- (11.21595,0.928) -- (11.22107,0.92789) -- (11.22619,0.92778) -- (11.2313,0.92768) -- (11.23642,0.92758) -- (11.24154,0.92748) -- (11.24667,0.9274) -- (11.25179,0.92731) -- (11.25691,0.92723) -- (11.26203,0.92716) -- (11.26715,0.9271) -- (11.27227,0.92703) -- (11.2774,0.92698) -- (11.28252,0.92693) -- (11.28764,0.92688) -- (11.29277,0.92684) -- (11.29789,0.92681) -- (11.30302,0.92678) -- (11.30814,0.92676) -- (11.31326,0.92674) -- (11.31839,0.92673) -- (11.32351,0.92672) -- (11.32864,0.92672) -- (11.33376,0.92673) -- (11.33889,0.92674) -- (11.34401,0.92676) -- (11.34913,0.92678) -- (11.35426,0.92681) -- (11.35938,0.92685) -- (11.36451,0.92688) -- (11.36963,0.92693) -- (11.37475,0.92697) -- (11.37988,0.92703) -- (11.385,0.92708) -- (11.39012,0.92715) -- (11.39524,0.92721) -- (11.40036,0.92728) -- (11.40549,0.92736) -- (11.41061,0.92744) -- (11.41573,0.92753) -- (11.42085,0.92762) -- (11.42597,0.92771) -- (11.43109,0.92781) -- (11.43621,0.92791) -- (11.44133,0.92802) -- (11.44644,0.92814) -- (11.45156,0.92825) -- (11.45668,0.92838) -- (11.4618,0.9285) -- (11.46691,0.92863) -- (11.47203,0.92877) -- (11.47714,0.92891) -- (11.48226,0.92906) -- (11.48737,0.92921) -- (11.49248,0.92936) -- (11.49759,0.92952) -- (11.50271,0.92968) -- (11.50782,0.92985) -- (11.51293,0.93002) -- (11.51804,0.9302) -- (11.52314,0.93038) -- (11.52825,0.93057) -- (11.53336,0.93076) -- (11.53846,0.93095) -- (11.54357,0.93115) -- (11.54867,0.93135) -- (11.55378,0.93156) -- (11.55888,0.93177) -- (11.56398,0.93199) -- (11.56908,0.93221) -- (11.57418,0.93243) -- (11.57928,0.93266) -- (11.58438,0.9329) -- (11.58947,0.93313) -- (11.59457,0.93338) -- (11.59966,0.93362) -- (11.60476,0.93388) -- (11.60985,0.93413) -- (11.61494,0.93439) -- (11.62003,0.93465) -- (11.62512,0.93492) -- (11.63021,0.9352) -- (11.6353,0.93547) -- (11.64038,0.93575) -- (11.64547,0.93604) -- (11.65055,0.93633) -- (11.65563,0.93662) -- (11.66071,0.93692) -- (11.66579,0.93722) -- (11.67087,0.93753) -- (11.67595,0.93784) -- (11.68102,0.93816) -- (11.6861,0.93848) -- (11.69117,0.9388) -- (11.69624,0.93913) -- (11.70131,0.93946) -- (11.70638,0.9398) -- (11.71145,0.94014) -- (11.71651,0.94048) -- (11.72158,0.94083) -- (11.72664,0.94119) -- (11.7317,0.94154) -- (11.73676,0.9419) -- (11.74182,0.94227) -- (11.74688,0.94264) -- (11.75194,0.94301) -- (11.75699,0.94339) -- (11.76204,0.94378) -- (11.76709,0.94416) -- (11.77214,0.94455) -- (11.77719,0.94495) -- (11.78224,0.94535) -- (11.78728,0.94575) -- (11.79232,0.94616) -- (11.79736,0.94657) -- (11.8024,0.94699) -- (11.80744,0.94741) -- (11.81248,0.94783) -- (11.81751,0.94826) -- (11.82254,0.94869) -- (11.82757,0.94913) -- (11.8326,0.94957) -- (11.83763,0.95001) -- (11.84265,0.95046) -- (11.84768,0.95092) -- (11.8527,0.95137) -- (11.85772,0.95184) -- (11.86274,0.9523) -- (11.86775,0.95277) -- (11.87277,0.95324) -- (11.87778,0.95372) -- (11.88279,0.95421) -- (11.88779,0.95469) -- (11.8928,0.95518) -- (11.8978,0.95568) -- (11.90281,0.95618) -- (11.9078,0.95668) -- (11.9128,0.95719) -- (11.9178,0.9577) -- (11.92279,0.95821) -- (11.92778,0.95873) -- (11.93277,0.95926) -- (11.93776,0.95978) -- (11.94274,0.96032) -- (11.94772,0.96086) -- (11.9527,0.9614) -- (11.95767,0.96196) -- (11.96264,0.96252) -- (11.9676,0.96309) -- (11.97256,0.96366) -- (11.97752,0.96425) -- (11.98247,0.96484) -- (11.98741,0.96544) -- (11.99236,0.96604) -- (11.99729,0.96666) -- (12.00223,0.96728) -- (12.00716,0.9679) -- (12.01208,0.96854) -- (12.017,0.96918) -- (12.02192,0.96982) -- (12.02683,0.97047) -- (12.03174,0.97113) -- (12.03664,0.9718) -- (12.04154,0.97247) -- (12.04644,0.97314) -- (12.05133,0.97382) -- (12.05622,0.97451) -- (12.06111,0.9752) -- (12.06599,0.9759) -- (12.07087,0.9766) -- (12.07574,0.97731) -- (12.08062,0.97802) -- (12.08548,0.97873) -- (12.09035,0.97945) -- (12.09521,0.98018) -- (12.10007,0.9809) -- (12.10493,0.98164) -- (12.10978,0.98237) -- (12.11463,0.98311) -- (12.11948,0.98385) -- (12.12432,0.9846) -- (12.12916,0.98535) -- (12.134,0.9861) -- (12.13884,0.98686) -- (12.14368,0.98762) -- (12.14851,0.98838) -- (12.15334,0.98914) -- (12.15817,0.98991) -- (12.163,0.99068) -- (12.16783,0.99145) -- (12.17265,0.99222) -- (12.17747,0.993) -- (12.18229,0.99377) -- (12.18711,0.99455) -- (12.19193,0.99533) -- (12.19675,0.99611) -- (12.20157,0.99689) -- (12.20638,0.99768) -- (12.2112,0.99846) -- (12.21601,0.99925) -- (12.22082,1.00004) -- (12.22564,1.00082) -- (12.23045,1.00161) -- (12.23526,1.0024) -- (12.24007,1.00319) -- (12.24488,1.00397) -- (12.24969,1.00476) -- (12.25451,1.00555) -- (12.25932,1.00634) -- (12.26413,1.00713) -- (12.26894,1.00791) -- (12.27376,1.0087) -- (12.27857,1.00949) -- (12.28338,1.01027) -- (12.2882,1.01106) -- (12.29302,1.01184) -- (12.29783,1.01262) -- (12.30265,1.0134) -- (12.30747,1.01418) -- (12.31229,1.01496) -- (12.31712,1.01573) -- (12.32194,1.0165) -- (12.32677,1.01727) -- (12.33159,1.01804) -- (12.33642,1.01881) -- (12.34125,1.01957) -- (12.34609,1.02034) -- (12.35092,1.02109) -- (12.35576,1.02185) -- (12.3606,1.0226) -- (12.36544,1.02335) -- (12.37029,1.0241) -- (12.37513,1.02484) -- (12.37998,1.02558) -- (12.38484,1.02632) -- (12.3897,1.02704) -- (12.39457,1.02776) -- (12.39945,1.02845) -- (12.40435,1.02913) -- (12.40926,1.02978) -- (12.41419,1.03041) -- (12.41913,1.03101) -- (12.42408,1.0316) -- (12.42904,1.03218) -- (12.43401,1.03274) -- (12.43898,1.03329) -- (12.44396,1.03383) -- (12.44895,1.03436) -- (12.45394,1.03488) -- (12.45893,1.0354) -- (12.46392,1.03591) -- (12.46892,1.03642) -- (12.47392,1.03692) -- (12.47892,1.03743) -- (12.48392,1.03793) -- (12.48892,1.03843) -- (12.49392,1.03893) -- (12.49892,1.03943) -- (12.50392,1.03993) -- (12.50892,1.04044) -- (12.51391,1.04095) -- (12.51891,1.04146) -- (12.5239,1.04198) -- (12.52889,1.0425) -- (12.53387,1.04304) -- (12.53885,1.04358) -- (12.54382,1.04413) -- (12.54879,1.0447) -- (12.55375,1.04528) -- (12.5587,1.04587) -- (12.56363,1.04649) -- (12.56855,1.04712) -- (12.57346,1.04778) -- (12.57834,1.04847) -- (12.5832,1.0492) -- (12.58802,1.04998) -- (12.59279,1.0508) -- (12.59749,1.0517) -- (12.60207,1.0527) -- (12.60644,1.05383) -- (12.61042,1.05514) -- (12.61371,1.05666) -- (12.6159,1.05839) -- (12.61665,1.06026) -- (12.61586,1.06216) -- (12.61374,1.06398) -- (12.61065,1.06565) -- (12.60698,1.06718) -- (12.60298,1.06858) -- (12.59879,1.06989) -- (12.59449,1.07113) -- (12.59011,1.07232) -- (12.58567,1.07346) -- (12.58118,1.07456) -- (12.57665,1.07563) -- (12.57208,1.07667) -- (12.56749,1.07768) -- (12.56287,1.07867) -- (12.55823,1.07964) -- (12.55357,1.08059) -- (12.54889,1.08153) -- (12.54419,1.08244) -- (12.53948,1.08334) -- (12.53475,1.08423) -- (12.53001,1.08509) -- (12.52525,1.08595) -- (12.52048,1.08679) -- (12.5157,1.08761) -- (12.51091,1.08843) -- (12.50611,1.08922) -- (12.50129,1.09) -- (12.49646,1.09077) -- (12.49162,1.09152) -- (12.48677,1.09226) -- (12.4819,1.09297) -- (12.47702,1.09367) -- (12.47212,1.09434) -- (12.46721,1.09499) -- (12.46227,1.09559) -- (12.45731,1.09616) -- (12.45232,1.09669) -- (12.44732,1.09718) -- (12.44229,1.09762) -- (12.43725,1.09803) -- (12.43219,1.09839) -- (12.42712,1.09871) -- (12.42204,1.099) -- (12.41695,1.09925) -- (12.41185,1.09946) -- (12.40674,1.09963) -- (12.40163,1.09977) -- (12.39651,1.09987) -- (12.39139,1.09995) -- (12.38627,1.09998) -- (12.38114,1.09999) -- (12.37602,1.09997) -- (12.3709,1.09991) -- (12.36578,1.09983) -- (12.36066,1.09972) -- (12.35555,1.09958) -- (12.35044,1.09942) -- (12.34533,1.09923) -- (12.34023,1.09901) -- (12.33513,1.09878) -- (12.33004,1.09851) -- (12.32496,1.09823) -- (12.31988,1.09793) -- (12.31481,1.0976) -- (12.30974,1.09726) -- (12.30468,1.0969) -- (12.29963,1.09651) -- (12.29458,1.09611) -- (12.28955,1.0957) -- (12.28451,1.09527) -- (12.27949,1.09482) -- (12.27447,1.09435) -- (12.26946,1.09388) -- (12.26445,1.09338) -- (12.25946,1.09288) -- (12.25446,1.09236) -- (12.24948,1.09183) -- (12.2445,1.09129) -- (12.23953,1.09074) -- (12.23456,1.09017) -- (12.2296,1.0896) -- (12.22464,1.08902) -- (12.21969,1.08843) -- (12.21474,1.08783) -- (12.2098,1.08722) -- (12.20487,1.08661) -- (12.19994,1.08598) -- (12.19501,1.08535) -- (12.19008,1.08472) -- (12.18516,1.08408) -- (12.18025,1.08343) -- (12.17533,1.08278) -- (12.17042,1.08213) -- (12.16551,1.08147) -- (12.16061,1.08081) -- (12.1557,1.08014) -- (12.1508,1.07948) -- (12.1459,1.07881) -- (12.141,1.07814) -- (12.1361,1.07746) -- (12.1312,1.07679) -- (12.1263,1.07612) -- (12.1214,1.07545) -- (12.11651,1.07477) -- (12.1116,1.0741) -- (12.1067,1.07344) -- (12.1018,1.07277) -- (12.0969,1.07211) -- (12.09199,1.07145) -- (12.08708,1.07079) -- (12.08217,1.07014);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (12.23881,0.96157) -- (12.17583,1.07361) -- (12.17582,1.20688) -- (12.2388,1.09484) -- (12.23881,0.96157);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (12.08217,1.07014) -- (12.23881,0.96157);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (12.08217,1.07014) -- (12.17583,1.07361);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (12.08217,1.07014) -- (12.17582,1.20688);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (12.08217,1.07014) -- (12.2388,1.09484);
\fill[cosmospath] (9.996,1.06026) circle[radius=.7pt];
\fill[cosmoscamera] (12.08217,1.07014) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (13.04,0) rectangle (16.24,1.8);
\fill[white,fill opacity=1] (13.04,0) rectangle (16.24,1.8);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (13.256,1.06026) -- (13.26087,1.05955) -- (13.26574,1.05884) -- (13.27061,1.05812) -- (13.27548,1.05741) -- (13.28034,1.05669) -- (13.2852,1.05596) -- (13.29007,1.05524) -- (13.29492,1.05451) -- (13.29978,1.05378) -- (13.30464,1.05305) -- (13.30949,1.05231) -- (13.31434,1.05158) -- (13.31919,1.05084) -- (13.32404,1.05009) -- (13.32889,1.04935) -- (13.33373,1.0486) -- (13.33858,1.04786) -- (13.34342,1.04711) -- (13.34826,1.04636) -- (13.3531,1.0456) -- (13.35794,1.04485) -- (13.36278,1.04409) -- (13.36762,1.04334) -- (13.37245,1.04258) -- (13.37729,1.04182) -- (13.38212,1.04106) -- (13.38695,1.04029) -- (13.39178,1.03953) -- (13.39661,1.03877) -- (13.40144,1.038) -- (13.40627,1.03723) -- (13.4111,1.03646) -- (13.41593,1.0357) -- (13.42076,1.03493) -- (13.42558,1.03416) -- (13.43041,1.03339) -- (13.43523,1.03262) -- (13.44006,1.03184) -- (13.44488,1.03107) -- (13.44971,1.0303) -- (13.45453,1.02953) -- (13.45936,1.02875) -- (13.46418,1.02798) -- (13.46901,1.02721) -- (13.47383,1.02643) -- (13.47865,1.02566) -- (13.48348,1.02489) -- (13.4883,1.02412) -- (13.49313,1.02334) -- (13.49795,1.02257) -- (13.50278,1.0218) -- (13.5076,1.02103) -- (13.51243,1.02026) -- (13.51725,1.01949) -- (13.52208,1.01872) -- (13.52691,1.01795) -- (13.53174,1.01718) -- (13.53657,1.01641) -- (13.5414,1.01565) -- (13.54623,1.01488) -- (13.55106,1.01412) -- (13.55589,1.01335) -- (13.56072,1.01259) -- (13.56556,1.01183) -- (13.57039,1.01107) -- (13.57523,1.01032) -- (13.58006,1.00956) -- (13.5849,1.0088) -- (13.58974,1.00805) -- (13.59458,1.0073) -- (13.59943,1.00655) -- (13.60427,1.0058) -- (13.60911,1.00505) -- (13.61396,1.00431) -- (13.61881,1.00357) -- (13.62366,1.00283) -- (13.62851,1.00209) -- (13.63336,1.00135) -- (13.63822,1.00062) -- (13.64307,0.99989) -- (13.64793,0.99916) -- (13.65279,0.99843) -- (13.65766,0.99771) -- (13.66252,0.99699) -- (13.66739,0.99627) -- (13.67225,0.99555) -- (13.67712,0.99484) -- (13.682,0.99413) -- (13.68687,0.99342) -- (13.69175,0.99272) -- (13.69663,0.99202) -- (13.70151,0.99132) -- (13.70639,0.99063) -- (13.71128,0.98994) -- (13.71617,0.98925) -- (13.72106,0.98856) -- (13.72595,0.98788) -- (13.73085,0.98721) -- (13.73574,0.98653) -- (13.74064,0.98586) -- (13.74555,0.9852) -- (13.75045,0.98454) -- (13.75536,0.98388) -- (13.76027,0.98323) -- (13.76519,0.98258) -- (13.77011,0.98193) -- (13.77503,0.98129) -- (13.77995,0.98065) -- (13.78487,0.98002) -- (13.7898,0.97939) -- (13.79473,0.97877) -- (13.79967,0.97815) -- (13.8046,0.97754) -- (13.80954,0.97693) -- (13.81449,0.97632) -- (13.81943,0.97572) -- (13.82438,0.97513) -- (13.82933,0.97454) -- (13.83429,0.97396) -- (13.83925,0.97338) -- (13.84421,0.9728) -- (13.84917,0.97224) -- (13.85414,0.97167) -- (13.85911,0.97112) -- (13.86409,0.97056) -- (13.86906,0.97002) -- (13.87404,0.96948) -- (13.87903,0.96894) -- (13.88401,0.96842) -- (13.889,0.96789) -- (13.89399,0.96738) -- (13.89899,0.96687) -- (13.90399,0.96636) -- (13.90899,0.96586) -- (13.91399,0.96535) -- (13.91899,0.96486) -- (13.92399,0.96436) -- (13.92899,0.96386) -- (13.934,0.96337) -- (13.93901,0.96288) -- (13.94401,0.96239) -- (13.94902,0.96191) -- (13.95403,0.96142) -- (13.95904,0.96094) -- (13.96405,0.96046) -- (13.96906,0.95999) -- (13.97408,0.95951) -- (13.97909,0.95904) -- (13.9841,0.95857) -- (13.98912,0.9581) -- (13.99414,0.95763) -- (13.99916,0.95717) -- (14.00418,0.95671) -- (14.0092,0.95625) -- (14.01422,0.9558) -- (14.01924,0.95534) -- (14.02427,0.95489) -- (14.02929,0.95444) -- (14.03432,0.954) -- (14.03935,0.95355) -- (14.04438,0.95311) -- (14.04941,0.95267) -- (14.05444,0.95224) -- (14.05947,0.95181) -- (14.0645,0.95138) -- (14.06954,0.95095) -- (14.07457,0.95052) -- (14.07961,0.9501) -- (14.08465,0.94968) -- (14.08969,0.94927) -- (14.09473,0.94885) -- (14.09977,0.94844) -- (14.10481,0.94804) -- (14.10986,0.94763) -- (14.1149,0.94723) -- (14.11995,0.94683) -- (14.12499,0.94644) -- (14.13004,0.94604) -- (14.13509,0.94566) -- (14.14014,0.94527) -- (14.1452,0.94489) -- (14.15025,0.94451) -- (14.15531,0.94413) -- (14.16036,0.94375) -- (14.16542,0.94338) -- (14.17048,0.94302) -- (14.17554,0.94265) -- (14.1806,0.94229) -- (14.18566,0.94194) -- (14.19072,0.94158) -- (14.19578,0.94123) -- (14.20085,0.94088) -- (14.20592,0.94054) -- (14.21098,0.9402) -- (14.21605,0.93986) -- (14.22112,0.93953) -- (14.22619,0.9392) -- (14.23127,0.93887) -- (14.23634,0.93855) -- (14.24141,0.93823) -- (14.24649,0.93792) -- (14.25157,0.93761) -- (14.25665,0.9373) -- (14.26172,0.93699) -- (14.2668,0.93669) -- (14.27189,0.9364) -- (14.27697,0.9361) -- (14.28205,0.93582) -- (14.28714,0.93553) -- (14.29222,0.93525) -- (14.29731,0.93497) -- (14.3024,0.9347) -- (14.30749,0.93443) -- (14.31258,0.93417) -- (14.31767,0.9339) -- (14.32276,0.93365) -- (14.32785,0.9334) -- (14.33295,0.93315) -- (14.33804,0.9329) -- (14.34314,0.93266) -- (14.34824,0.93243) -- (14.35333,0.9322) -- (14.35843,0.93197) -- (14.36353,0.93174) -- (14.36863,0.93153) -- (14.37374,0.93131) -- (14.37884,0.9311) -- (14.38394,0.9309) -- (14.38905,0.9307) -- (14.39415,0.9305) -- (14.39926,0.93031) -- (14.40437,0.93012) -- (14.40947,0.92994) -- (14.41458,0.92976) -- (14.41969,0.92959) -- (14.4248,0.92942) -- (14.42992,0.92926) -- (14.43503,0.9291) -- (14.44014,0.92894) -- (14.44525,0.92879) -- (14.45037,0.92865) -- (14.45548,0.92851) -- (14.4606,0.92838) -- (14.46571,0.92825) -- (14.47083,0.92812) -- (14.47595,0.928) -- (14.48107,0.92789) -- (14.48619,0.92778) -- (14.4913,0.92768) -- (14.49642,0.92758) -- (14.50154,0.92748) -- (14.50667,0.9274) -- (14.51179,0.92731) -- (14.51691,0.92723) -- (14.52203,0.92716) -- (14.52715,0.9271) -- (14.53227,0.92703) -- (14.5374,0.92698) -- (14.54252,0.92693) -- (14.54764,0.92688) -- (14.55277,0.92684) -- (14.55789,0.92681) -- (14.56302,0.92678) -- (14.56814,0.92676) -- (14.57326,0.92674) -- (14.57839,0.92673) -- (14.58351,0.92672) -- (14.58864,0.92672) -- (14.59376,0.92673) -- (14.59889,0.92674) -- (14.60401,0.92676) -- (14.60913,0.92678) -- (14.61426,0.92681) -- (14.61938,0.92685) -- (14.62451,0.92688) -- (14.62963,0.92693) -- (14.63475,0.92697) -- (14.63988,0.92703) -- (14.645,0.92708) -- (14.65012,0.92715) -- (14.65524,0.92721) -- (14.66036,0.92728) -- (14.66549,0.92736) -- (14.67061,0.92744) -- (14.67573,0.92753) -- (14.68085,0.92762) -- (14.68597,0.92771) -- (14.69109,0.92781) -- (14.69621,0.92791) -- (14.70133,0.92802) -- (14.70644,0.92814) -- (14.71156,0.92825) -- (14.71668,0.92838) -- (14.7218,0.9285) -- (14.72691,0.92863) -- (14.73203,0.92877) -- (14.73714,0.92891) -- (14.74226,0.92906) -- (14.74737,0.92921) -- (14.75248,0.92936) -- (14.75759,0.92952) -- (14.76271,0.92968) -- (14.76782,0.92985) -- (14.77293,0.93002) -- (14.77804,0.9302) -- (14.78314,0.93038) -- (14.78825,0.93057) -- (14.79336,0.93076) -- (14.79846,0.93095) -- (14.80357,0.93115) -- (14.80867,0.93135) -- (14.81378,0.93156) -- (14.81888,0.93177) -- (14.82398,0.93199) -- (14.82908,0.93221) -- (14.83418,0.93243) -- (14.83928,0.93266) -- (14.84438,0.9329) -- (14.84947,0.93313) -- (14.85457,0.93338) -- (14.85966,0.93362) -- (14.86476,0.93388) -- (14.86985,0.93413) -- (14.87494,0.93439) -- (14.88003,0.93465) -- (14.88512,0.93492) -- (14.89021,0.9352) -- (14.8953,0.93547) -- (14.90038,0.93575) -- (14.90547,0.93604) -- (14.91055,0.93633) -- (14.91563,0.93662) -- (14.92071,0.93692) -- (14.92579,0.93722) -- (14.93087,0.93753) -- (14.93595,0.93784) -- (14.94102,0.93816) -- (14.9461,0.93848) -- (14.95117,0.9388) -- (14.95624,0.93913) -- (14.96131,0.93946) -- (14.96638,0.9398) -- (14.97145,0.94014) -- (14.97651,0.94048) -- (14.98158,0.94083) -- (14.98664,0.94119) -- (14.9917,0.94154) -- (14.99676,0.9419) -- (15.00182,0.94227) -- (15.00688,0.94264) -- (15.01194,0.94301) -- (15.01699,0.94339) -- (15.02204,0.94378) -- (15.02709,0.94416) -- (15.03214,0.94455) -- (15.03719,0.94495) -- (15.04224,0.94535) -- (15.04728,0.94575) -- (15.05232,0.94616) -- (15.05736,0.94657) -- (15.0624,0.94699) -- (15.06744,0.94741) -- (15.07248,0.94783) -- (15.07751,0.94826) -- (15.08254,0.94869) -- (15.08757,0.94913) -- (15.0926,0.94957) -- (15.09763,0.95001) -- (15.10265,0.95046) -- (15.10768,0.95092) -- (15.1127,0.95137) -- (15.11772,0.95184) -- (15.12274,0.9523) -- (15.12775,0.95277) -- (15.13277,0.95324) -- (15.13778,0.95372) -- (15.14279,0.95421) -- (15.14779,0.95469) -- (15.1528,0.95518) -- (15.1578,0.95568) -- (15.16281,0.95618) -- (15.1678,0.95668) -- (15.1728,0.95719) -- (15.1778,0.9577) -- (15.18279,0.95821) -- (15.18778,0.95873) -- (15.19277,0.95926) -- (15.19776,0.95978) -- (15.20274,0.96032) -- (15.20772,0.96086) -- (15.2127,0.9614) -- (15.21767,0.96196) -- (15.22264,0.96252) -- (15.2276,0.96309) -- (15.23256,0.96366) -- (15.23752,0.96425) -- (15.24247,0.96484) -- (15.24741,0.96544) -- (15.25236,0.96604) -- (15.25729,0.96666) -- (15.26223,0.96728) -- (15.26716,0.9679) -- (15.27208,0.96854) -- (15.277,0.96918) -- (15.28192,0.96982) -- (15.28683,0.97047) -- (15.29174,0.97113) -- (15.29664,0.9718) -- (15.30154,0.97247) -- (15.30644,0.97314) -- (15.31133,0.97382) -- (15.31622,0.97451) -- (15.32111,0.9752) -- (15.32599,0.9759) -- (15.33087,0.9766) -- (15.33574,0.97731) -- (15.34062,0.97802) -- (15.34548,0.97873) -- (15.35035,0.97945) -- (15.35521,0.98018) -- (15.36007,0.9809) -- (15.36493,0.98164) -- (15.36978,0.98237) -- (15.37463,0.98311) -- (15.37948,0.98385) -- (15.38432,0.9846) -- (15.38916,0.98535) -- (15.394,0.9861) -- (15.39884,0.98686) -- (15.40368,0.98762) -- (15.40851,0.98838) -- (15.41334,0.98914) -- (15.41817,0.98991) -- (15.423,0.99068) -- (15.42783,0.99145) -- (15.43265,0.99222) -- (15.43747,0.993) -- (15.44229,0.99377) -- (15.44711,0.99455) -- (15.45193,0.99533) -- (15.45675,0.99611) -- (15.46157,0.99689) -- (15.46638,0.99768) -- (15.4712,0.99846) -- (15.47601,0.99925) -- (15.48082,1.00004) -- (15.48564,1.00082) -- (15.49045,1.00161) -- (15.49526,1.0024) -- (15.50007,1.00319) -- (15.50488,1.00397) -- (15.50969,1.00476) -- (15.51451,1.00555) -- (15.51932,1.00634) -- (15.52413,1.00713) -- (15.52894,1.00791) -- (15.53376,1.0087) -- (15.53857,1.00949) -- (15.54338,1.01027) -- (15.5482,1.01106) -- (15.55302,1.01184) -- (15.55783,1.01262) -- (15.56265,1.0134) -- (15.56747,1.01418) -- (15.57229,1.01496) -- (15.57712,1.01573) -- (15.58194,1.0165) -- (15.58677,1.01727) -- (15.59159,1.01804) -- (15.59642,1.01881) -- (15.60125,1.01957) -- (15.60609,1.02034) -- (15.61092,1.02109) -- (15.61576,1.02185) -- (15.6206,1.0226) -- (15.62544,1.02335) -- (15.63029,1.0241) -- (15.63513,1.02484) -- (15.63998,1.02558) -- (15.64484,1.02632) -- (15.6497,1.02704) -- (15.65457,1.02776) -- (15.65945,1.02845) -- (15.66435,1.02913) -- (15.66926,1.02978) -- (15.67419,1.03041) -- (15.67913,1.03101) -- (15.68408,1.0316) -- (15.68904,1.03218) -- (15.69401,1.03274) -- (15.69898,1.03329) -- (15.70396,1.03383) -- (15.70895,1.03436) -- (15.71394,1.03488) -- (15.71893,1.0354) -- (15.72392,1.03591) -- (15.72892,1.03642) -- (15.73392,1.03692) -- (15.73892,1.03743) -- (15.74392,1.03793) -- (15.74892,1.03843) -- (15.75392,1.03893) -- (15.75892,1.03943) -- (15.76392,1.03993) -- (15.76892,1.04044) -- (15.77391,1.04095) -- (15.77891,1.04146) -- (15.7839,1.04198) -- (15.78889,1.0425) -- (15.79387,1.04304) -- (15.79885,1.04358) -- (15.80382,1.04413) -- (15.80879,1.0447) -- (15.81375,1.04528) -- (15.8187,1.04587) -- (15.82363,1.04649) -- (15.82855,1.04712) -- (15.83346,1.04778) -- (15.83834,1.04847) -- (15.8432,1.0492) -- (15.84802,1.04998) -- (15.85279,1.0508) -- (15.85749,1.0517) -- (15.86207,1.0527) -- (15.86644,1.05383) -- (15.87042,1.05514) -- (15.87371,1.05666) -- (15.8759,1.05839) -- (15.87665,1.06026) -- (15.87586,1.06216) -- (15.87374,1.06398) -- (15.87065,1.06565) -- (15.86698,1.06718) -- (15.86298,1.06858) -- (15.85879,1.06989) -- (15.85449,1.07113) -- (15.85011,1.07232) -- (15.84567,1.07346) -- (15.84118,1.07456) -- (15.83665,1.07563) -- (15.83208,1.07667) -- (15.82749,1.07768) -- (15.82287,1.07867) -- (15.81823,1.07964) -- (15.81357,1.08059) -- (15.80889,1.08153) -- (15.80419,1.08244) -- (15.79948,1.08334) -- (15.79475,1.08423) -- (15.79001,1.08509) -- (15.78525,1.08595) -- (15.78048,1.08679) -- (15.7757,1.08761) -- (15.77091,1.08843) -- (15.76611,1.08922) -- (15.76129,1.09) -- (15.75646,1.09077) -- (15.75162,1.09152) -- (15.74677,1.09226) -- (15.7419,1.09297) -- (15.73702,1.09367) -- (15.73212,1.09434) -- (15.72721,1.09499) -- (15.72227,1.09559) -- (15.71731,1.09616) -- (15.71232,1.09669) -- (15.70732,1.09718) -- (15.70229,1.09762) -- (15.69725,1.09803) -- (15.69219,1.09839) -- (15.68712,1.09871) -- (15.68204,1.099) -- (15.67695,1.09925) -- (15.67185,1.09946) -- (15.66674,1.09963) -- (15.66163,1.09977) -- (15.65651,1.09987) -- (15.65139,1.09995) -- (15.64627,1.09998) -- (15.64114,1.09999) -- (15.63602,1.09997) -- (15.6309,1.09991) -- (15.62578,1.09983) -- (15.62066,1.09972) -- (15.61555,1.09958) -- (15.61044,1.09942) -- (15.60533,1.09923) -- (15.60023,1.09901) -- (15.59513,1.09878) -- (15.59004,1.09851) -- (15.58496,1.09823) -- (15.57988,1.09793) -- (15.57481,1.0976) -- (15.56974,1.09726) -- (15.56468,1.0969) -- (15.55963,1.09651) -- (15.55458,1.09611) -- (15.54955,1.0957) -- (15.54451,1.09527) -- (15.53949,1.09482) -- (15.53447,1.09435) -- (15.52946,1.09388) -- (15.52445,1.09338) -- (15.51946,1.09288) -- (15.51446,1.09236) -- (15.50948,1.09183) -- (15.5045,1.09129) -- (15.49953,1.09074) -- (15.49456,1.09017) -- (15.4896,1.0896) -- (15.48464,1.08902) -- (15.47969,1.08843) -- (15.47474,1.08783) -- (15.4698,1.08722) -- (15.46487,1.08661) -- (15.45994,1.08598) -- (15.45501,1.08535) -- (15.45008,1.08472) -- (15.44516,1.08408) -- (15.44025,1.08343) -- (15.43533,1.08278) -- (15.43042,1.08213) -- (15.42551,1.08147) -- (15.42061,1.08081) -- (15.4157,1.08014) -- (15.4108,1.07948) -- (15.4059,1.07881) -- (15.401,1.07814) -- (15.3961,1.07746) -- (15.3912,1.07679) -- (15.3863,1.07612) -- (15.3814,1.07545) -- (15.37651,1.07477) -- (15.3716,1.0741) -- (15.3667,1.07344) -- (15.3618,1.07277) -- (15.3569,1.07211) -- (15.35199,1.07145) -- (15.34708,1.07079) -- (15.34217,1.07014) -- (15.33725,1.06949) -- (15.33233,1.06885) -- (15.32741,1.06821) -- (15.32249,1.06757) -- (15.31757,1.06693) -- (15.31266,1.06628) -- (15.30775,1.06562) -- (15.30284,1.06495) -- (15.29795,1.06428) -- (15.29306,1.06359) -- (15.28817,1.0629) -- (15.2833,1.06219) -- (15.27843,1.06148) -- (15.27356,1.06076) -- (15.26871,1.06003) -- (15.26386,1.05929) -- (15.25901,1.05854) -- (15.25418,1.05778) -- (15.24935,1.05702) -- (15.24452,1.05624) -- (15.23971,1.05546) -- (15.2349,1.05467) -- (15.2301,1.05387) -- (15.2253,1.05306) -- (15.22051,1.05225) -- (15.21573,1.05142) -- (15.21095,1.05059) -- (15.20619,1.04975) -- (15.20142,1.04891) -- (15.19667,1.04805) -- (15.19192,1.04719) -- (15.18718,1.04632) -- (15.18244,1.04545) -- (15.17771,1.04456) -- (15.17299,1.04367) -- (15.16828,1.04278) -- (15.16357,1.04187) -- (15.15887,1.04096) -- (15.15417,1.04004) -- (15.14948,1.03912) -- (15.1448,1.03819) -- (15.14013,1.03725) -- (15.13546,1.0363) -- (15.1308,1.03535) -- (15.12614,1.03439) -- (15.12149,1.03343) -- (15.11685,1.03246) -- (15.11221,1.03149) -- (15.10758,1.0305) -- (15.10296,1.02952) -- (15.09834,1.02852) -- (15.09373,1.02752) -- (15.08912,1.02652) -- (15.08452,1.02551) -- (15.07993,1.02449) -- (15.07534,1.02347) -- (15.07076,1.02244) -- (15.06619,1.02141) -- (15.06162,1.02037) -- (15.05706,1.01933) -- (15.0525,1.01828) -- (15.04795,1.01723) -- (15.0434,1.01617) -- (15.03886,1.0151) -- (15.03433,1.01404) -- (15.0298,1.01296) -- (15.02528,1.01189) -- (15.02076,1.0108) -- (15.01625,1.00972) -- (15.01175,1.00862) -- (15.00725,1.00753) -- (15.00275,1.00643) -- (14.99826,1.00532) -- (14.99378,1.00421) -- (14.9893,1.0031) -- (14.98482,1.00198) -- (14.98036,1.00086) -- (14.97589,0.99974) -- (14.97143,0.99861) -- (14.96698,0.99747) -- (14.96253,0.99633) -- (14.95809,0.99519) -- (14.95365,0.99405) -- (14.94922,0.9929) -- (14.94479,0.99175) -- (14.94036,0.99059) -- (14.93594,0.98943) -- (14.93153,0.98827) -- (14.92712,0.9871) -- (14.92271,0.98593) -- (14.91831,0.98476) -- (14.91391,0.98358) -- (14.90952,0.9824) -- (14.90513,0.98122) -- (14.90074,0.98003) -- (14.89636,0.97884) -- (14.89199,0.97765) -- (14.88761,0.97646) -- (14.88325,0.97526) -- (14.87888,0.97406) -- (14.87452,0.97285) -- (14.87016,0.97165) -- (14.86581,0.97044) -- (14.86146,0.96923) -- (14.85711,0.96801) -- (14.85277,0.9668) -- (14.84843,0.96558) -- (14.8441,0.96436) -- (14.83976,0.96313) -- (14.83543,0.96191) -- (14.8311,0.96069) -- (14.82676,0.95947) -- (14.8224,0.95826) -- (14.81804,0.95706) -- (14.81365,0.95587) -- (14.80926,0.95469) -- (14.80485,0.95353) -- (14.80043,0.95237) -- (14.796,0.95122) -- (14.79155,0.95007) -- (14.7871,0.94894) -- (14.78265,0.94781) -- (14.77819,0.94668) -- (14.77372,0.94556) -- (14.76924,0.94444) -- (14.76477,0.94333) -- (14.76028,0.94221) -- (14.7558,0.94111) -- (14.75131,0.94) -- (14.74682,0.93889) -- (14.74234,0.93779) -- (14.73785,0.93668) -- (14.73335,0.93558) -- (14.72886,0.93447) -- (14.72438,0.93337) -- (14.71989,0.93226) -- (14.7154,0.93115) -- (14.71092,0.93004) -- (14.70644,0.92893) -- (14.70196,0.92782) -- (14.69749,0.9267) -- (14.69302,0.92558) -- (14.68855,0.92445) -- (14.68409,0.92332) -- (14.67964,0.92219) -- (14.67519,0.92105) -- (14.67076,0.91991) -- (14.66632,0.91876) -- (14.6619,0.9176) -- (14.65749,0.91643) -- (14.65309,0.91526) -- (14.64869,0.91408) -- (14.64431,0.91289) -- (14.63995,0.91169) -- (14.63559,0.91048) -- (14.63125,0.90926) -- (14.62693,0.90803) -- (14.62263,0.90679) -- (14.61834,0.90553) -- (14.61408,0.90426) -- (14.60984,0.90298) -- (14.60562,0.90167) -- (14.60143,0.90036) -- (14.59727,0.89902) -- (14.59314,0.89766) -- (14.58905,0.89628) -- (14.585,0.89488) -- (14.58099,0.89345) -- (14.57703,0.892) -- (14.57313,0.89052) -- (14.56928,0.889) -- (14.56551,0.88746) -- (14.56181,0.88587) -- (14.55821,0.88424) -- (14.55471,0.88258) -- (14.55132,0.88086) -- (14.54808,0.87909) -- (14.545,0.87726) -- (14.54212,0.87538) -- (14.53946,0.87343) -- (14.53708,0.87142) -- (14.53503,0.86934) -- (14.53335,0.8672) -- (14.53211,0.865) -- (14.53136,0.86277) -- (14.53114,0.86051) -- (14.53146,0.85826) -- (14.5323,0.85603) -- (14.53362,0.85385) -- (14.53538,0.85172) -- (14.53749,0.84965) -- (14.53991,0.84764) -- (14.54259,0.8457) -- (14.54549,0.84382) -- (14.54857,0.84199) -- (14.5518,0.84022) -- (14.55517,0.8385) -- (14.55865,0.83682) -- (14.56223,0.83518) -- (14.56589,0.83358) -- (14.56963,0.83201) -- (14.57344,0.83048) -- (14.5773,0.82898) -- (14.58122,0.8275) -- (14.58518,0.82605) -- (14.58919,0.82462) -- (14.59323,0.82321) -- (14.59731,0.82183) -- (14.60143,0.82046) -- (14.60557,0.81911) -- (14.60973,0.81778) -- (14.61392,0.81646) -- (14.61814,0.81516) -- (14.62237,0.81386) -- (14.62663,0.81259) -- (14.6309,0.81132) -- (14.63519,0.81007) -- (14.63949,0.80882) -- (14.6438,0.80759) -- (14.64813,0.80636) -- (14.65248,0.80514) -- (14.65683,0.80393) -- (14.66119,0.80273) -- (14.66556,0.80154) -- (14.66994,0.80035) -- (14.67433,0.79916) -- (14.67873,0.79799) -- (14.68313,0.79681) -- (14.68754,0.79564) -- (14.69195,0.79448) -- (14.69637,0.79332) -- (14.7008,0.79216) -- (14.70522,0.79101) -- (14.70965,0.78986) -- (14.71409,0.78871) -- (14.71852,0.78756) -- (14.72296,0.78641) -- (14.7274,0.78527) -- (14.73183,0.78412) -- (14.73627,0.78298) -- (14.74071,0.78183) -- (14.74515,0.78068) -- (14.74958,0.77953) -- (14.75401,0.77838) -- (14.75844,0.77723) -- (14.76286,0.77607) -- (14.76728,0.77491) -- (14.7717,0.77375) -- (14.7761,0.77258) -- (14.7805,0.7714) -- (14.78489,0.77022) -- (14.78927,0.76903) -- (14.79364,0.76784) -- (14.79801,0.76663) -- (14.80237,0.76543) -- (14.80673,0.76423) -- (14.81111,0.76304) -- (14.81549,0.76185) -- (14.81989,0.76068) -- (14.82431,0.75951) -- (14.82873,0.75836) -- (14.83318,0.75722) -- (14.83763,0.75608) -- (14.8421,0.75496) -- (14.84657,0.75385) -- (14.85106,0.75274) -- (14.85556,0.75165) -- (14.86007,0.75056) -- (14.8646,0.74948) -- (14.86913,0.74841) -- (14.87367,0.74734) -- (14.87821,0.74629) -- (14.88277,0.74524) -- (14.88733,0.7442) -- (14.89191,0.74316) -- (14.89649,0.74214) -- (14.90107,0.74111) -- (14.90567,0.7401) -- (14.91027,0.73909) -- (14.91487,0.73808) -- (14.91948,0.73708) -- (14.9241,0.73609) -- (14.92872,0.7351) -- (14.93334,0.73411) -- (14.93797,0.73313) -- (14.94261,0.73215) -- (14.94724,0.73117) -- (14.95188,0.7302) -- (14.95653,0.72923) -- (14.96117,0.72826) -- (14.96582,0.7273) -- (14.97047,0.72633) -- (14.97512,0.72537) -- (14.97977,0.72441) -- (14.98443,0.72345) -- (14.98909,0.7225) -- (14.99374,0.72154) -- (14.9984,0.72058) -- (15.00305,0.71963) -- (15.00771,0.71867) -- (15.01237,0.71771) -- (15.01702,0.71675) -- (15.02168,0.71579) -- (15.02633,0.71483) -- (15.03098,0.71387) -- (15.03563,0.71291) -- (15.04027,0.71194) -- (15.04492,0.71097) -- (15.04956,0.71) -- (15.0542,0.70903) -- (15.05883,0.70805) -- (15.06346,0.70707) -- (15.06809,0.70608) -- (15.07271,0.70509) -- (15.07733,0.7041) -- (15.08194,0.7031) -- (15.08655,0.70209) -- (15.09115,0.70109) -- (15.09574,0.70007) -- (15.09574,0.70007);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (13.256,1.06026) -- (13.26087,1.05955) -- (13.26574,1.05884) -- (13.27061,1.05812) -- (13.27548,1.05741) -- (13.28034,1.05669) -- (13.2852,1.05596) -- (13.29007,1.05524) -- (13.29492,1.05451) -- (13.29978,1.05378) -- (13.30464,1.05305) -- (13.30949,1.05231) -- (13.31434,1.05158) -- (13.31919,1.05084) -- (13.32404,1.05009) -- (13.32889,1.04935) -- (13.33373,1.0486) -- (13.33858,1.04786) -- (13.34342,1.04711) -- (13.34826,1.04636) -- (13.3531,1.0456) -- (13.35794,1.04485) -- (13.36278,1.04409) -- (13.36762,1.04334) -- (13.37245,1.04258) -- (13.37729,1.04182) -- (13.38212,1.04106) -- (13.38695,1.04029) -- (13.39178,1.03953) -- (13.39661,1.03877) -- (13.40144,1.038) -- (13.40627,1.03723) -- (13.4111,1.03646) -- (13.41593,1.0357) -- (13.42076,1.03493) -- (13.42558,1.03416) -- (13.43041,1.03339) -- (13.43523,1.03262) -- (13.44006,1.03184) -- (13.44488,1.03107) -- (13.44971,1.0303) -- (13.45453,1.02953) -- (13.45936,1.02875) -- (13.46418,1.02798) -- (13.46901,1.02721) -- (13.47383,1.02643) -- (13.47865,1.02566) -- (13.48348,1.02489) -- (13.4883,1.02412) -- (13.49313,1.02334) -- (13.49795,1.02257) -- (13.50278,1.0218) -- (13.5076,1.02103) -- (13.51243,1.02026) -- (13.51725,1.01949) -- (13.52208,1.01872) -- (13.52691,1.01795) -- (13.53174,1.01718) -- (13.53657,1.01641) -- (13.5414,1.01565) -- (13.54623,1.01488) -- (13.55106,1.01412) -- (13.55589,1.01335) -- (13.56072,1.01259) -- (13.56556,1.01183) -- (13.57039,1.01107) -- (13.57523,1.01032) -- (13.58006,1.00956) -- (13.5849,1.0088) -- (13.58974,1.00805) -- (13.59458,1.0073) -- (13.59943,1.00655) -- (13.60427,1.0058) -- (13.60911,1.00505) -- (13.61396,1.00431) -- (13.61881,1.00357) -- (13.62366,1.00283) -- (13.62851,1.00209) -- (13.63336,1.00135) -- (13.63822,1.00062) -- (13.64307,0.99989) -- (13.64793,0.99916) -- (13.65279,0.99843) -- (13.65766,0.99771) -- (13.66252,0.99699) -- (13.66739,0.99627) -- (13.67225,0.99555) -- (13.67712,0.99484) -- (13.682,0.99413) -- (13.68687,0.99342) -- (13.69175,0.99272) -- (13.69663,0.99202) -- (13.70151,0.99132) -- (13.70639,0.99063) -- (13.71128,0.98994) -- (13.71617,0.98925) -- (13.72106,0.98856) -- (13.72595,0.98788) -- (13.73085,0.98721) -- (13.73574,0.98653) -- (13.74064,0.98586) -- (13.74555,0.9852) -- (13.75045,0.98454) -- (13.75536,0.98388) -- (13.76027,0.98323) -- (13.76519,0.98258) -- (13.77011,0.98193) -- (13.77503,0.98129) -- (13.77995,0.98065) -- (13.78487,0.98002) -- (13.7898,0.97939) -- (13.79473,0.97877) -- (13.79967,0.97815) -- (13.8046,0.97754) -- (13.80954,0.97693) -- (13.81449,0.97632) -- (13.81943,0.97572) -- (13.82438,0.97513) -- (13.82933,0.97454) -- (13.83429,0.97396) -- (13.83925,0.97338) -- (13.84421,0.9728) -- (13.84917,0.97224) -- (13.85414,0.97167) -- (13.85911,0.97112) -- (13.86409,0.97056) -- (13.86906,0.97002) -- (13.87404,0.96948) -- (13.87903,0.96894) -- (13.88401,0.96842) -- (13.889,0.96789) -- (13.89399,0.96738) -- (13.89899,0.96687) -- (13.90399,0.96636) -- (13.90899,0.96586) -- (13.91399,0.96535) -- (13.91899,0.96486) -- (13.92399,0.96436) -- (13.92899,0.96386) -- (13.934,0.96337) -- (13.93901,0.96288) -- (13.94401,0.96239) -- (13.94902,0.96191) -- (13.95403,0.96142) -- (13.95904,0.96094) -- (13.96405,0.96046) -- (13.96906,0.95999) -- (13.97408,0.95951) -- (13.97909,0.95904) -- (13.9841,0.95857) -- (13.98912,0.9581) -- (13.99414,0.95763) -- (13.99916,0.95717) -- (14.00418,0.95671) -- (14.0092,0.95625) -- (14.01422,0.9558) -- (14.01924,0.95534) -- (14.02427,0.95489) -- (14.02929,0.95444) -- (14.03432,0.954) -- (14.03935,0.95355) -- (14.04438,0.95311) -- (14.04941,0.95267) -- (14.05444,0.95224) -- (14.05947,0.95181) -- (14.0645,0.95138) -- (14.06954,0.95095) -- (14.07457,0.95052) -- (14.07961,0.9501) -- (14.08465,0.94968) -- (14.08969,0.94927) -- (14.09473,0.94885) -- (14.09977,0.94844) -- (14.10481,0.94804) -- (14.10986,0.94763) -- (14.1149,0.94723) -- (14.11995,0.94683) -- (14.12499,0.94644) -- (14.13004,0.94604) -- (14.13509,0.94566) -- (14.14014,0.94527) -- (14.1452,0.94489) -- (14.15025,0.94451) -- (14.15531,0.94413) -- (14.16036,0.94375) -- (14.16542,0.94338) -- (14.17048,0.94302) -- (14.17554,0.94265) -- (14.1806,0.94229) -- (14.18566,0.94194) -- (14.19072,0.94158) -- (14.19578,0.94123) -- (14.20085,0.94088) -- (14.20592,0.94054) -- (14.21098,0.9402) -- (14.21605,0.93986) -- (14.22112,0.93953) -- (14.22619,0.9392) -- (14.23127,0.93887) -- (14.23634,0.93855) -- (14.24141,0.93823) -- (14.24649,0.93792) -- (14.25157,0.93761) -- (14.25665,0.9373) -- (14.26172,0.93699) -- (14.2668,0.93669) -- (14.27189,0.9364) -- (14.27697,0.9361) -- (14.28205,0.93582) -- (14.28714,0.93553) -- (14.29222,0.93525) -- (14.29731,0.93497) -- (14.3024,0.9347) -- (14.30749,0.93443) -- (14.31258,0.93417) -- (14.31767,0.9339) -- (14.32276,0.93365) -- (14.32785,0.9334) -- (14.33295,0.93315) -- (14.33804,0.9329) -- (14.34314,0.93266) -- (14.34824,0.93243) -- (14.35333,0.9322) -- (14.35843,0.93197) -- (14.36353,0.93174) -- (14.36863,0.93153) -- (14.37374,0.93131) -- (14.37884,0.9311) -- (14.38394,0.9309) -- (14.38905,0.9307) -- (14.39415,0.9305) -- (14.39926,0.93031) -- (14.40437,0.93012) -- (14.40947,0.92994) -- (14.41458,0.92976) -- (14.41969,0.92959) -- (14.4248,0.92942) -- (14.42992,0.92926) -- (14.43503,0.9291) -- (14.44014,0.92894) -- (14.44525,0.92879) -- (14.45037,0.92865) -- (14.45548,0.92851) -- (14.4606,0.92838) -- (14.46571,0.92825) -- (14.47083,0.92812) -- (14.47595,0.928) -- (14.48107,0.92789) -- (14.48619,0.92778) -- (14.4913,0.92768) -- (14.49642,0.92758) -- (14.50154,0.92748) -- (14.50667,0.9274) -- (14.51179,0.92731) -- (14.51691,0.92723) -- (14.52203,0.92716) -- (14.52715,0.9271) -- (14.53227,0.92703) -- (14.5374,0.92698) -- (14.54252,0.92693) -- (14.54764,0.92688) -- (14.55277,0.92684) -- (14.55789,0.92681) -- (14.56302,0.92678) -- (14.56814,0.92676) -- (14.57326,0.92674) -- (14.57839,0.92673) -- (14.58351,0.92672) -- (14.58864,0.92672) -- (14.59376,0.92673) -- (14.59889,0.92674) -- (14.60401,0.92676) -- (14.60913,0.92678) -- (14.61426,0.92681) -- (14.61938,0.92685) -- (14.62451,0.92688) -- (14.62963,0.92693) -- (14.63475,0.92697) -- (14.63988,0.92703) -- (14.645,0.92708) -- (14.65012,0.92715) -- (14.65524,0.92721) -- (14.66036,0.92728) -- (14.66549,0.92736) -- (14.67061,0.92744) -- (14.67573,0.92753) -- (14.68085,0.92762) -- (14.68597,0.92771) -- (14.69109,0.92781) -- (14.69621,0.92791) -- (14.70133,0.92802) -- (14.70644,0.92814) -- (14.71156,0.92825) -- (14.71668,0.92838) -- (14.7218,0.9285) -- (14.72691,0.92863) -- (14.73203,0.92877) -- (14.73714,0.92891) -- (14.74226,0.92906) -- (14.74737,0.92921) -- (14.75248,0.92936) -- (14.75759,0.92952) -- (14.76271,0.92968) -- (14.76782,0.92985) -- (14.77293,0.93002) -- (14.77804,0.9302) -- (14.78314,0.93038) -- (14.78825,0.93057) -- (14.79336,0.93076) -- (14.79846,0.93095) -- (14.80357,0.93115) -- (14.80867,0.93135) -- (14.81378,0.93156) -- (14.81888,0.93177) -- (14.82398,0.93199) -- (14.82908,0.93221) -- (14.83418,0.93243) -- (14.83928,0.93266) -- (14.84438,0.9329) -- (14.84947,0.93313) -- (14.85457,0.93338) -- (14.85966,0.93362) -- (14.86476,0.93388) -- (14.86985,0.93413) -- (14.87494,0.93439) -- (14.88003,0.93465) -- (14.88512,0.93492) -- (14.89021,0.9352) -- (14.8953,0.93547) -- (14.90038,0.93575) -- (14.90547,0.93604) -- (14.91055,0.93633) -- (14.91563,0.93662) -- (14.92071,0.93692) -- (14.92579,0.93722) -- (14.93087,0.93753) -- (14.93595,0.93784) -- (14.94102,0.93816) -- (14.9461,0.93848) -- (14.95117,0.9388) -- (14.95624,0.93913) -- (14.96131,0.93946) -- (14.96638,0.9398) -- (14.97145,0.94014) -- (14.97651,0.94048) -- (14.98158,0.94083) -- (14.98664,0.94119) -- (14.9917,0.94154) -- (14.99676,0.9419) -- (15.00182,0.94227) -- (15.00688,0.94264) -- (15.01194,0.94301) -- (15.01699,0.94339) -- (15.02204,0.94378) -- (15.02709,0.94416) -- (15.03214,0.94455) -- (15.03719,0.94495) -- (15.04224,0.94535) -- (15.04728,0.94575) -- (15.05232,0.94616) -- (15.05736,0.94657) -- (15.0624,0.94699) -- (15.06744,0.94741) -- (15.07248,0.94783) -- (15.07751,0.94826) -- (15.08254,0.94869) -- (15.08757,0.94913) -- (15.0926,0.94957) -- (15.09763,0.95001) -- (15.10265,0.95046) -- (15.10768,0.95092) -- (15.1127,0.95137) -- (15.11772,0.95184) -- (15.12274,0.9523) -- (15.12775,0.95277) -- (15.13277,0.95324) -- (15.13778,0.95372) -- (15.14279,0.95421) -- (15.14779,0.95469) -- (15.1528,0.95518) -- (15.1578,0.95568) -- (15.16281,0.95618) -- (15.1678,0.95668) -- (15.1728,0.95719) -- (15.1778,0.9577) -- (15.18279,0.95821) -- (15.18778,0.95873) -- (15.19277,0.95926) -- (15.19776,0.95978) -- (15.20274,0.96032) -- (15.20772,0.96086) -- (15.2127,0.9614) -- (15.21767,0.96196) -- (15.22264,0.96252) -- (15.2276,0.96309) -- (15.23256,0.96366) -- (15.23752,0.96425) -- (15.24247,0.96484) -- (15.24741,0.96544) -- (15.25236,0.96604) -- (15.25729,0.96666) -- (15.26223,0.96728) -- (15.26716,0.9679) -- (15.27208,0.96854) -- (15.277,0.96918) -- (15.28192,0.96982) -- (15.28683,0.97047) -- (15.29174,0.97113) -- (15.29664,0.9718) -- (15.30154,0.97247) -- (15.30644,0.97314) -- (15.31133,0.97382) -- (15.31622,0.97451) -- (15.32111,0.9752) -- (15.32599,0.9759) -- (15.33087,0.9766) -- (15.33574,0.97731) -- (15.34062,0.97802) -- (15.34548,0.97873) -- (15.35035,0.97945) -- (15.35521,0.98018) -- (15.36007,0.9809) -- (15.36493,0.98164) -- (15.36978,0.98237) -- (15.37463,0.98311) -- (15.37948,0.98385) -- (15.38432,0.9846) -- (15.38916,0.98535) -- (15.394,0.9861) -- (15.39884,0.98686) -- (15.40368,0.98762) -- (15.40851,0.98838) -- (15.41334,0.98914) -- (15.41817,0.98991) -- (15.423,0.99068) -- (15.42783,0.99145) -- (15.43265,0.99222) -- (15.43747,0.993) -- (15.44229,0.99377) -- (15.44711,0.99455) -- (15.45193,0.99533) -- (15.45675,0.99611) -- (15.46157,0.99689) -- (15.46638,0.99768) -- (15.4712,0.99846) -- (15.47601,0.99925) -- (15.48082,1.00004) -- (15.48564,1.00082) -- (15.49045,1.00161) -- (15.49526,1.0024) -- (15.50007,1.00319) -- (15.50488,1.00397) -- (15.50969,1.00476) -- (15.51451,1.00555) -- (15.51932,1.00634) -- (15.52413,1.00713) -- (15.52894,1.00791) -- (15.53376,1.0087) -- (15.53857,1.00949) -- (15.54338,1.01027) -- (15.5482,1.01106) -- (15.55302,1.01184) -- (15.55783,1.01262) -- (15.56265,1.0134) -- (15.56747,1.01418) -- (15.57229,1.01496) -- (15.57712,1.01573) -- (15.58194,1.0165) -- (15.58677,1.01727) -- (15.59159,1.01804) -- (15.59642,1.01881) -- (15.60125,1.01957) -- (15.60609,1.02034) -- (15.61092,1.02109) -- (15.61576,1.02185) -- (15.6206,1.0226) -- (15.62544,1.02335) -- (15.63029,1.0241) -- (15.63513,1.02484) -- (15.63998,1.02558) -- (15.64484,1.02632) -- (15.6497,1.02704) -- (15.65457,1.02776) -- (15.65945,1.02845) -- (15.66435,1.02913) -- (15.66926,1.02978) -- (15.67419,1.03041) -- (15.67913,1.03101) -- (15.68408,1.0316) -- (15.68904,1.03218) -- (15.69401,1.03274) -- (15.69898,1.03329) -- (15.70396,1.03383) -- (15.70895,1.03436) -- (15.71394,1.03488) -- (15.71893,1.0354) -- (15.72392,1.03591) -- (15.72892,1.03642) -- (15.73392,1.03692) -- (15.73892,1.03743) -- (15.74392,1.03793) -- (15.74892,1.03843) -- (15.75392,1.03893) -- (15.75892,1.03943) -- (15.76392,1.03993) -- (15.76892,1.04044) -- (15.77391,1.04095) -- (15.77891,1.04146) -- (15.7839,1.04198) -- (15.78889,1.0425) -- (15.79387,1.04304) -- (15.79885,1.04358) -- (15.80382,1.04413) -- (15.80879,1.0447) -- (15.81375,1.04528) -- (15.8187,1.04587) -- (15.82363,1.04649) -- (15.82855,1.04712) -- (15.83346,1.04778) -- (15.83834,1.04847) -- (15.8432,1.0492) -- (15.84802,1.04998) -- (15.85279,1.0508) -- (15.85749,1.0517) -- (15.86207,1.0527) -- (15.86644,1.05383) -- (15.87042,1.05514) -- (15.87371,1.05666) -- (15.8759,1.05839) -- (15.87665,1.06026) -- (15.87586,1.06216) -- (15.87374,1.06398) -- (15.87065,1.06565) -- (15.86698,1.06718) -- (15.86298,1.06858) -- (15.85879,1.06989) -- (15.85449,1.07113) -- (15.85011,1.07232) -- (15.84567,1.07346) -- (15.84118,1.07456) -- (15.83665,1.07563) -- (15.83208,1.07667) -- (15.82749,1.07768) -- (15.82287,1.07867) -- (15.81823,1.07964) -- (15.81357,1.08059) -- (15.80889,1.08153) -- (15.80419,1.08244) -- (15.79948,1.08334) -- (15.79475,1.08423) -- (15.79001,1.08509) -- (15.78525,1.08595) -- (15.78048,1.08679) -- (15.7757,1.08761) -- (15.77091,1.08843) -- (15.76611,1.08922) -- (15.76129,1.09) -- (15.75646,1.09077) -- (15.75162,1.09152) -- (15.74677,1.09226) -- (15.7419,1.09297) -- (15.73702,1.09367) -- (15.73212,1.09434) -- (15.72721,1.09499) -- (15.72227,1.09559) -- (15.71731,1.09616) -- (15.71232,1.09669) -- (15.70732,1.09718) -- (15.70229,1.09762) -- (15.69725,1.09803) -- (15.69219,1.09839) -- (15.68712,1.09871) -- (15.68204,1.099) -- (15.67695,1.09925) -- (15.67185,1.09946) -- (15.66674,1.09963) -- (15.66163,1.09977) -- (15.65651,1.09987) -- (15.65139,1.09995) -- (15.64627,1.09998) -- (15.64114,1.09999) -- (15.63602,1.09997) -- (15.6309,1.09991) -- (15.62578,1.09983) -- (15.62066,1.09972) -- (15.61555,1.09958) -- (15.61044,1.09942) -- (15.60533,1.09923) -- (15.60023,1.09901) -- (15.59513,1.09878) -- (15.59004,1.09851) -- (15.58496,1.09823) -- (15.57988,1.09793) -- (15.57481,1.0976) -- (15.56974,1.09726) -- (15.56468,1.0969) -- (15.55963,1.09651) -- (15.55458,1.09611) -- (15.54955,1.0957) -- (15.54451,1.09527) -- (15.53949,1.09482) -- (15.53447,1.09435) -- (15.52946,1.09388) -- (15.52445,1.09338) -- (15.51946,1.09288) -- (15.51446,1.09236) -- (15.50948,1.09183) -- (15.5045,1.09129) -- (15.49953,1.09074) -- (15.49456,1.09017) -- (15.4896,1.0896) -- (15.48464,1.08902) -- (15.47969,1.08843) -- (15.47474,1.08783) -- (15.4698,1.08722) -- (15.46487,1.08661) -- (15.45994,1.08598) -- (15.45501,1.08535) -- (15.45008,1.08472) -- (15.44516,1.08408) -- (15.44025,1.08343) -- (15.43533,1.08278) -- (15.43042,1.08213) -- (15.42551,1.08147) -- (15.42061,1.08081) -- (15.4157,1.08014) -- (15.4108,1.07948) -- (15.4059,1.07881) -- (15.401,1.07814) -- (15.3961,1.07746) -- (15.3912,1.07679) -- (15.3863,1.07612) -- (15.3814,1.07545) -- (15.37651,1.07477) -- (15.3716,1.0741) -- (15.3667,1.07344) -- (15.3618,1.07277) -- (15.3569,1.07211) -- (15.35199,1.07145) -- (15.34708,1.07079) -- (15.34217,1.07014) -- (15.33725,1.06949) -- (15.33233,1.06885) -- (15.32741,1.06821) -- (15.32249,1.06757) -- (15.31757,1.06693) -- (15.31266,1.06628) -- (15.30775,1.06562) -- (15.30284,1.06495) -- (15.29795,1.06428) -- (15.29306,1.06359) -- (15.28817,1.0629) -- (15.2833,1.06219) -- (15.27843,1.06148) -- (15.27356,1.06076) -- (15.26871,1.06003) -- (15.26386,1.05929) -- (15.25901,1.05854) -- (15.25418,1.05778) -- (15.24935,1.05702) -- (15.24452,1.05624) -- (15.23971,1.05546) -- (15.2349,1.05467) -- (15.2301,1.05387) -- (15.2253,1.05306) -- (15.22051,1.05225) -- (15.21573,1.05142) -- (15.21095,1.05059) -- (15.20619,1.04975) -- (15.20142,1.04891) -- (15.19667,1.04805) -- (15.19192,1.04719) -- (15.18718,1.04632) -- (15.18244,1.04545) -- (15.17771,1.04456) -- (15.17299,1.04367) -- (15.16828,1.04278) -- (15.16357,1.04187) -- (15.15887,1.04096) -- (15.15417,1.04004) -- (15.14948,1.03912) -- (15.1448,1.03819) -- (15.14013,1.03725) -- (15.13546,1.0363) -- (15.1308,1.03535) -- (15.12614,1.03439) -- (15.12149,1.03343) -- (15.11685,1.03246) -- (15.11221,1.03149) -- (15.10758,1.0305) -- (15.10296,1.02952) -- (15.09834,1.02852) -- (15.09373,1.02752) -- (15.08912,1.02652) -- (15.08452,1.02551) -- (15.07993,1.02449) -- (15.07534,1.02347) -- (15.07076,1.02244) -- (15.06619,1.02141) -- (15.06162,1.02037) -- (15.05706,1.01933) -- (15.0525,1.01828) -- (15.04795,1.01723) -- (15.0434,1.01617) -- (15.03886,1.0151) -- (15.03433,1.01404) -- (15.0298,1.01296) -- (15.02528,1.01189) -- (15.02076,1.0108) -- (15.01625,1.00972) -- (15.01175,1.00862) -- (15.00725,1.00753) -- (15.00275,1.00643) -- (14.99826,1.00532) -- (14.99378,1.00421) -- (14.9893,1.0031) -- (14.98482,1.00198) -- (14.98036,1.00086) -- (14.97589,0.99974) -- (14.97143,0.99861) -- (14.96698,0.99747) -- (14.96253,0.99633) -- (14.95809,0.99519) -- (14.95365,0.99405) -- (14.94922,0.9929) -- (14.94479,0.99175) -- (14.94036,0.99059) -- (14.93594,0.98943) -- (14.93153,0.98827) -- (14.92712,0.9871) -- (14.92271,0.98593) -- (14.91831,0.98476) -- (14.91391,0.98358) -- (14.90952,0.9824) -- (14.90513,0.98122) -- (14.90074,0.98003) -- (14.89636,0.97884) -- (14.89199,0.97765) -- (14.88761,0.97646) -- (14.88325,0.97526) -- (14.87888,0.97406) -- (14.87452,0.97285) -- (14.87016,0.97165) -- (14.86581,0.97044) -- (14.86146,0.96923) -- (14.85711,0.96801) -- (14.85277,0.9668) -- (14.84843,0.96558) -- (14.8441,0.96436) -- (14.83976,0.96313) -- (14.83543,0.96191) -- (14.8311,0.96069) -- (14.82676,0.95947) -- (14.8224,0.95826) -- (14.81804,0.95706) -- (14.81365,0.95587) -- (14.80926,0.95469) -- (14.80485,0.95353) -- (14.80043,0.95237) -- (14.796,0.95122) -- (14.79155,0.95007) -- (14.7871,0.94894) -- (14.78265,0.94781) -- (14.77819,0.94668) -- (14.77372,0.94556) -- (14.76924,0.94444) -- (14.76477,0.94333) -- (14.76028,0.94221) -- (14.7558,0.94111) -- (14.75131,0.94) -- (14.74682,0.93889) -- (14.74234,0.93779) -- (14.73785,0.93668) -- (14.73335,0.93558) -- (14.72886,0.93447) -- (14.72438,0.93337) -- (14.71989,0.93226) -- (14.7154,0.93115) -- (14.71092,0.93004) -- (14.70644,0.92893) -- (14.70196,0.92782) -- (14.69749,0.9267) -- (14.69302,0.92558) -- (14.68855,0.92445) -- (14.68409,0.92332) -- (14.67964,0.92219) -- (14.67519,0.92105) -- (14.67076,0.91991) -- (14.66632,0.91876) -- (14.6619,0.9176) -- (14.65749,0.91643) -- (14.65309,0.91526) -- (14.64869,0.91408) -- (14.64431,0.91289) -- (14.63995,0.91169) -- (14.63559,0.91048) -- (14.63125,0.90926) -- (14.62693,0.90803) -- (14.62263,0.90679) -- (14.61834,0.90553) -- (14.61408,0.90426) -- (14.60984,0.90298) -- (14.60562,0.90167) -- (14.60143,0.90036) -- (14.59727,0.89902) -- (14.59314,0.89766) -- (14.58905,0.89628) -- (14.585,0.89488) -- (14.58099,0.89345) -- (14.57703,0.892) -- (14.57313,0.89052) -- (14.56928,0.889) -- (14.56551,0.88746) -- (14.56181,0.88587) -- (14.55821,0.88424) -- (14.55471,0.88258) -- (14.55132,0.88086) -- (14.54808,0.87909) -- (14.545,0.87726) -- (14.54212,0.87538) -- (14.53946,0.87343) -- (14.53708,0.87142) -- (14.53503,0.86934) -- (14.53335,0.8672) -- (14.53211,0.865) -- (14.53136,0.86277) -- (14.53114,0.86051) -- (14.53146,0.85826) -- (14.5323,0.85603) -- (14.53362,0.85385) -- (14.53538,0.85172) -- (14.53749,0.84965) -- (14.53991,0.84764) -- (14.54259,0.8457) -- (14.54549,0.84382) -- (14.54857,0.84199) -- (14.5518,0.84022) -- (14.55517,0.8385) -- (14.55865,0.83682) -- (14.56223,0.83518) -- (14.56589,0.83358) -- (14.56963,0.83201) -- (14.57344,0.83048) -- (14.5773,0.82898) -- (14.58122,0.8275) -- (14.58518,0.82605) -- (14.58919,0.82462) -- (14.59323,0.82321) -- (14.59731,0.82183) -- (14.60143,0.82046) -- (14.60557,0.81911) -- (14.60973,0.81778) -- (14.61392,0.81646) -- (14.61814,0.81516) -- (14.62237,0.81386) -- (14.62663,0.81259) -- (14.6309,0.81132) -- (14.63519,0.81007) -- (14.63949,0.80882) -- (14.6438,0.80759) -- (14.64813,0.80636) -- (14.65248,0.80514) -- (14.65683,0.80393) -- (14.66119,0.80273) -- (14.66556,0.80154) -- (14.66994,0.80035) -- (14.67433,0.79916) -- (14.67873,0.79799) -- (14.68313,0.79681) -- (14.68754,0.79564) -- (14.69195,0.79448) -- (14.69637,0.79332) -- (14.7008,0.79216) -- (14.70522,0.79101) -- (14.70965,0.78986) -- (14.71409,0.78871) -- (14.71852,0.78756) -- (14.72296,0.78641) -- (14.7274,0.78527) -- (14.73183,0.78412) -- (14.73627,0.78298) -- (14.74071,0.78183) -- (14.74515,0.78068) -- (14.74958,0.77953) -- (14.75401,0.77838) -- (14.75844,0.77723) -- (14.76286,0.77607) -- (14.76728,0.77491) -- (14.7717,0.77375) -- (14.7761,0.77258) -- (14.7805,0.7714) -- (14.78489,0.77022) -- (14.78927,0.76903) -- (14.79364,0.76784) -- (14.79801,0.76663) -- (14.80237,0.76543) -- (14.80673,0.76423) -- (14.81111,0.76304) -- (14.81549,0.76185) -- (14.81989,0.76068) -- (14.82431,0.75951) -- (14.82873,0.75836) -- (14.83318,0.75722) -- (14.83763,0.75608) -- (14.8421,0.75496) -- (14.84657,0.75385) -- (14.85106,0.75274) -- (14.85556,0.75165) -- (14.86007,0.75056) -- (14.8646,0.74948) -- (14.86913,0.74841) -- (14.87367,0.74734) -- (14.87821,0.74629) -- (14.88277,0.74524) -- (14.88733,0.7442) -- (14.89191,0.74316) -- (14.89649,0.74214) -- (14.90107,0.74111) -- (14.90567,0.7401) -- (14.91027,0.73909) -- (14.91487,0.73808) -- (14.91948,0.73708) -- (14.9241,0.73609) -- (14.92872,0.7351) -- (14.93334,0.73411) -- (14.93797,0.73313) -- (14.94261,0.73215) -- (14.94724,0.73117) -- (14.95188,0.7302) -- (14.95653,0.72923) -- (14.96117,0.72826) -- (14.96582,0.7273) -- (14.97047,0.72633) -- (14.97512,0.72537) -- (14.97977,0.72441) -- (14.98443,0.72345) -- (14.98909,0.7225) -- (14.99374,0.72154) -- (14.9984,0.72058) -- (15.00305,0.71963) -- (15.00771,0.71867) -- (15.01237,0.71771) -- (15.01702,0.71675) -- (15.02168,0.71579) -- (15.02633,0.71483);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (15.08382,0.57071) -- (15.19956,0.67397) -- (15.19956,0.80724) -- (15.08382,0.70398) -- (15.08382,0.57071);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (15.02633,0.71483) -- (15.08382,0.57071);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (15.02633,0.71483) -- (15.19956,0.67397);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (15.02633,0.71483) -- (15.19956,0.80724);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (15.02633,0.71483) -- (15.08382,0.70398);
\fill[cosmospath] (13.256,1.06026) circle[radius=.7pt];
\fill[cosmoscamera] (15.02633,0.71483) circle[radius=.85pt];
\end{scope}
\node[anchor=north west,inner sep=2pt,fill=black!60,fill opacity=.85,text opacity=1,text=white,font=\normalfont\bfseries\scriptsize] at (0.06,0.06) {Conditioning trajectory};
\begin{scope}
\clip (0,1.86) rectangle (3.2,3.66);
\fill[black!3] (0,1.86) rectangle (3.2,3.66);
\node[anchor=center,inner sep=0,outer sep=0] at (1.6,2.76) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_comparison/frame-0001.jpg}};
\end{scope}
\node[anchor=north west,inner sep=2pt,fill=black!60,fill opacity=.85,text opacity=1,text=white,font=\normalfont\bfseries\scriptsize] at (0.06,1.92) {LingBot-World 2.0};
\begin{scope}
\clip (3.26,1.86) rectangle (6.46,3.66);
\fill[black!3] (3.26,1.86) rectangle (6.46,3.66);
\node[anchor=center,inner sep=0,outer sep=0] at (4.86,2.76) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_comparison/frame-0002.jpg}};
\end{scope}
\begin{scope}
\clip (6.52,1.86) rectangle (9.72,3.66);
\fill[black!3] (6.52,1.86) rectangle (9.72,3.66);
\node[anchor=center,inner sep=0,outer sep=0] at (8.12,2.76) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_comparison/frame-0003.jpg}};
\end{scope}
\begin{scope}
\clip (9.78,1.86) rectangle (12.98,3.66);
\fill[black!3] (9.78,1.86) rectangle (12.98,3.66);
\node[anchor=center,inner sep=0,outer sep=0] at (11.38,2.76) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_comparison/frame-0004.jpg}};
\end{scope}
\begin{scope}
\clip (13.04,1.86) rectangle (16.24,3.66);
\fill[black!3] (13.04,1.86) rectangle (16.24,3.66);
\node[anchor=center,inner sep=0,outer sep=0] at (14.64,2.76) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_comparison/frame-0005.jpg}};
\end{scope}
\begin{scope}
\clip (0,3.72) rectangle (3.2,5.52);
\fill[black!3] (0,3.72) rectangle (3.2,5.52);
\node[anchor=center,inner sep=0,outer sep=0] at (1.6,4.62) {\includegraphics[width=3.2cm,height=1.76cm]{figures/bimanual/bimanual_camera_comparison/frame-0006.jpg}};
\end{scope}
\node[anchor=north west,inner sep=2pt,fill=black!60,fill opacity=.85,text opacity=1,text=white,font=\normalfont\bfseries\scriptsize] at (0.06,3.78) {Sana-WM};
\begin{scope}
\clip (3.26,3.72) rectangle (6.46,5.52);
\fill[black!3] (3.26,3.72) rectangle (6.46,5.52);
\node[anchor=center,inner sep=0,outer sep=0] at (4.86,4.62) {\includegraphics[width=3.2cm,height=1.76cm]{figures/bimanual/bimanual_camera_comparison/frame-0007.jpg}};
\end{scope}
\begin{scope}
\clip (6.52,3.72) rectangle (9.72,5.52);
\fill[black!3] (6.52,3.72) rectangle (9.72,5.52);
\node[anchor=center,inner sep=0,outer sep=0] at (8.12,4.62) {\includegraphics[width=3.2cm,height=1.76cm]{figures/bimanual/bimanual_camera_comparison/frame-0008.jpg}};
\end{scope}
\begin{scope}
\clip (9.78,3.72) rectangle (12.98,5.52);
\fill[black!3] (9.78,3.72) rectangle (12.98,5.52);
\node[anchor=center,inner sep=0,outer sep=0] at (11.38,4.62) {\includegraphics[width=3.2cm,height=1.76cm]{figures/bimanual/bimanual_camera_comparison/frame-0009.jpg}};
\end{scope}
\begin{scope}
\clip (13.04,3.72) rectangle (16.24,5.52);
\fill[black!3] (13.04,3.72) rectangle (16.24,5.52);
\node[anchor=center,inner sep=0,outer sep=0] at (14.64,4.62) {\includegraphics[width=3.2cm,height=1.76cm]{figures/bimanual/bimanual_camera_comparison/frame-0010.jpg}};
\end{scope}
\begin{scope}
\clip (0,5.58) rectangle (3.2,7.38);
\fill[black!3] (0,5.58) rectangle (3.2,7.38);
\node[anchor=center,inner sep=0,outer sep=0] at (1.6,6.48) {\includegraphics[width=3.12cm,height=1.8cm]{figures/bimanual/bimanual_camera_comparison/frame-0011.jpg}};
\end{scope}
\node[anchor=north west,inner sep=2pt,fill=black!60,fill opacity=.85,text opacity=1,text=white,font=\normalfont\bfseries\scriptsize] at (0.06,5.64) {Ours};
\begin{scope}
\clip (3.26,5.58) rectangle (6.46,7.38);
\fill[black!3] (3.26,5.58) rectangle (6.46,7.38);
\node[anchor=center,inner sep=0,outer sep=0] at (4.86,6.48) {\includegraphics[width=3.12cm,height=1.8cm]{figures/bimanual/bimanual_camera_comparison/frame-0012.jpg}};
\end{scope}
\begin{scope}
\clip (6.52,5.58) rectangle (9.72,7.38);
\fill[black!3] (6.52,5.58) rectangle (9.72,7.38);
\node[anchor=center,inner sep=0,outer sep=0] at (8.12,6.48) {\includegraphics[width=3.12cm,height=1.8cm]{figures/bimanual/bimanual_camera_comparison/frame-0013.jpg}};
\end{scope}
\begin{scope}
\clip (9.78,5.58) rectangle (12.98,7.38);
\fill[black!3] (9.78,5.58) rectangle (12.98,7.38);
\node[anchor=center,inner sep=0,outer sep=0] at (11.38,6.48) {\includegraphics[width=3.12cm,height=1.8cm]{figures/bimanual/bimanual_camera_comparison/frame-0014.jpg}};
\end{scope}
\begin{scope}
\clip (13.04,5.58) rectangle (16.24,7.38);
\fill[black!3] (13.04,5.58) rectangle (16.24,7.38);
\node[anchor=center,inner sep=0,outer sep=0] at (14.64,6.48) {\includegraphics[width=3.12cm,height=1.8cm]{figures/bimanual/bimanual_camera_comparison/frame-0015.jpg}};
\end{scope}
\end{tikzpicture}%


==> figures/bimanual/bimanual_camera_trajectories.tex <==
%
%
%
\begingroup
\def\CosmosFigureAssets{figures/bimanual/bimanual_camera_trajectories}%
\resizebox{\linewidth}{!}{\input{figures/bimanual/bimanual_camera_trajectories/figure.tex}}%
\endgroup


==> figures/bimanual/bimanual_camera_trajectories/figure.tex <==
%
\providecommand{\CosmosFigureAssets}{images}%
\definecolor{cosmospath}{HTML}{3976A0}%
\definecolor{cosmosfuture}{HTML}{CBD7D3}%
\definecolor{cosmoscamera}{HTML}{D56829}%
\begin{tikzpicture}[x=1cm,y=-1cm]
\path[use as bounding box] (0,0) rectangle (16.16,7.32);
\begin{scope}
\clip (0,0) rectangle (3.2,1.8);
\fill[black!3] (0,0) rectangle (3.2,1.8);
\node[anchor=center,inner sep=0,outer sep=0] at (1.6,0.9) {\includegraphics[width=3.1983cm,height=1.8cm]{figures/bimanual/bimanual_camera_trajectories/frame-0001.jpg}};
\end{scope}
\node[anchor=north west,inner sep=2pt,fill=black!60,fill opacity=.85,text opacity=1,text=white,font=\normalfont\bfseries\scriptsize] at (0.06,0.06) {Follow behind};
\begin{scope}
\clip (3.24,0) rectangle (6.44,1.8);
\fill[black!3] (3.24,0) rectangle (6.44,1.8);
\node[anchor=center,inner sep=0,outer sep=0] at (4.84,0.9) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0002.jpg}};
\end{scope}
\begin{scope}
\clip (3.3,0.06) rectangle (4.196,0.636);
\fill[white,fill opacity=.65] (3.3,0.06) rectangle (4.196,0.636);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (3.36912,0.348) -- (3.37081,0.348) -- (3.37252,0.348) -- (3.37424,0.348) -- (3.37598,0.348) -- (3.37774,0.348) -- (3.37952,0.348) -- (3.38131,0.348) -- (3.38312,0.348) -- (3.38495,0.348) -- (3.3868,0.348) -- (3.38867,0.348) -- (3.39056,0.348) -- (3.39247,0.348) -- (3.3944,0.348) -- (3.39635,0.348) -- (3.39832,0.348) -- (3.40031,0.348) -- (3.40233,0.348) -- (3.40436,0.348) -- (3.40641,0.348) -- (3.40848,0.348) -- (3.41057,0.348) -- (3.41268,0.348) -- (3.41481,0.348) -- (3.41695,0.348) -- (3.41912,0.348) -- (3.4213,0.348) -- (3.42349,0.348) -- (3.42571,0.348) -- (3.42794,0.348) -- (3.43018,0.348) -- (3.43244,0.348) -- (3.43471,0.348) -- (3.437,0.348) -- (3.4393,0.348) -- (3.44161,0.348) -- (3.44393,0.348) -- (3.44626,0.348) -- (3.44861,0.348) -- (3.45096,0.348) -- (3.45332,0.348) -- (3.45569,0.348) -- (3.45806,0.348) -- (3.46045,0.348) -- (3.46284,0.348) -- (3.46523,0.348) -- (3.46763,0.348) -- (3.47004,0.348) -- (3.47245,0.348) -- (3.47487,0.348) -- (3.47728,0.348) -- (3.47971,0.348) -- (3.48213,0.348) -- (3.48456,0.348) -- (3.48699,0.348) -- (3.48943,0.348) -- (3.49186,0.348) -- (3.4943,0.348) -- (3.49674,0.348) -- (3.49918,0.348) -- (3.50163,0.348) -- (3.50407,0.348) -- (3.50651,0.348) -- (3.50896,0.348) -- (3.51141,0.348) -- (3.51385,0.348) -- (3.5163,0.348) -- (3.51875,0.348) -- (3.5212,0.348) -- (3.52364,0.348) -- (3.52609,0.348) -- (3.52854,0.348) -- (3.53099,0.348) -- (3.53344,0.348) -- (3.53589,0.348) -- (3.53834,0.348) -- (3.54079,0.348) -- (3.54324,0.348) -- (3.5457,0.348) -- (3.54815,0.348) -- (3.5506,0.348) -- (3.55305,0.348) -- (3.5555,0.348) -- (3.55795,0.348) -- (3.5604,0.348) -- (3.56285,0.348) -- (3.5653,0.348) -- (3.56775,0.348) -- (3.5702,0.348) -- (3.57266,0.348) -- (3.57511,0.348) -- (3.57756,0.348) -- (3.58001,0.348) -- (3.58246,0.348) -- (3.58491,0.348) -- (3.58736,0.348) -- (3.58981,0.348) -- (3.59226,0.348) -- (3.59471,0.348) -- (3.59717,0.348) -- (3.59962,0.348) -- (3.60207,0.348) -- (3.60452,0.348) -- (3.60697,0.348) -- (3.60942,0.348) -- (3.61187,0.348) -- (3.61432,0.348) -- (3.61677,0.348) -- (3.61923,0.348) -- (3.62168,0.348) -- (3.62413,0.348) -- (3.62658,0.348) -- (3.62903,0.348) -- (3.63148,0.348) -- (3.63393,0.348) -- (3.63638,0.348) -- (3.63883,0.348) -- (3.64128,0.348) -- (3.64374,0.348) -- (3.64619,0.348) -- (3.64864,0.348) -- (3.65109,0.348) -- (3.65354,0.348) -- (3.65599,0.348) -- (3.65844,0.348) -- (3.66089,0.348) -- (3.66334,0.348) -- (3.6658,0.348) -- (3.66825,0.348) -- (3.6707,0.348) -- (3.67315,0.348) -- (3.6756,0.348) -- (3.67805,0.348) -- (3.6805,0.348) -- (3.68295,0.348) -- (3.6854,0.348) -- (3.68785,0.348) -- (3.69031,0.348) -- (3.69276,0.348) -- (3.69521,0.348) -- (3.69766,0.348) -- (3.70011,0.348) -- (3.70256,0.348) -- (3.70501,0.348) -- (3.70746,0.348) -- (3.70991,0.348) -- (3.71237,0.348) -- (3.71482,0.348) -- (3.71727,0.348) -- (3.71972,0.348) -- (3.72217,0.348) -- (3.72462,0.348) -- (3.72707,0.348) -- (3.72952,0.348) -- (3.73197,0.348) -- (3.73442,0.348) -- (3.73688,0.348) -- (3.73933,0.348) -- (3.74178,0.348) -- (3.74423,0.348) -- (3.74668,0.348) -- (3.74913,0.348) -- (3.75158,0.348) -- (3.75403,0.348) -- (3.75648,0.348) -- (3.75894,0.348) -- (3.76139,0.348) -- (3.76384,0.348) -- (3.76629,0.348) -- (3.76874,0.348) -- (3.77119,0.348) -- (3.77364,0.348) -- (3.77609,0.348) -- (3.77854,0.348) -- (3.78099,0.348) -- (3.78345,0.348) -- (3.7859,0.348) -- (3.78835,0.348) -- (3.7908,0.348) -- (3.79325,0.348) -- (3.7957,0.348) -- (3.79815,0.348) -- (3.8006,0.348) -- (3.80305,0.348) -- (3.80551,0.348) -- (3.80796,0.348) -- (3.81041,0.348) -- (3.81286,0.348) -- (3.81531,0.348) -- (3.81776,0.348) -- (3.82021,0.348) -- (3.82266,0.348) -- (3.82511,0.348) -- (3.82756,0.348) -- (3.83002,0.348) -- (3.83247,0.348) -- (3.83492,0.348) -- (3.83737,0.348) -- (3.83982,0.348) -- (3.84227,0.348) -- (3.84472,0.348) -- (3.84717,0.348) -- (3.84962,0.348) -- (3.85208,0.348) -- (3.85453,0.348) -- (3.85698,0.348) -- (3.85943,0.348) -- (3.86188,0.348) -- (3.86433,0.348) -- (3.86678,0.348) -- (3.86923,0.348) -- (3.87168,0.348) -- (3.87413,0.348) -- (3.87659,0.348) -- (3.87904,0.348) -- (3.88149,0.348) -- (3.88394,0.348) -- (3.88639,0.348) -- (3.88884,0.348) -- (3.89129,0.348) -- (3.89374,0.348) -- (3.89619,0.348) -- (3.89865,0.348) -- (3.9011,0.348) -- (3.90355,0.348) -- (3.906,0.348) -- (3.90845,0.348) -- (3.9109,0.348) -- (3.91335,0.348) -- (3.9158,0.348) -- (3.91825,0.348) -- (3.9207,0.348) -- (3.92316,0.348) -- (3.92561,0.348) -- (3.92806,0.348) -- (3.93051,0.348) -- (3.93296,0.348) -- (3.93541,0.348) -- (3.93786,0.348) -- (3.94031,0.348) -- (3.94276,0.348) -- (3.94522,0.348) -- (3.94767,0.348) -- (3.95012,0.348) -- (3.95257,0.348) -- (3.95502,0.348) -- (3.95747,0.348) -- (3.95992,0.348) -- (3.96237,0.348) -- (3.96482,0.348) -- (3.96727,0.348) -- (3.96973,0.348) -- (3.97218,0.348) -- (3.97463,0.348) -- (3.97708,0.348) -- (3.97953,0.348) -- (3.98198,0.348) -- (3.98443,0.348) -- (3.98688,0.348) -- (3.98933,0.348) -- (3.99178,0.348) -- (3.99424,0.348) -- (3.99669,0.348) -- (3.99914,0.348) -- (4.00159,0.348) -- (4.00404,0.348) -- (4.00649,0.348) -- (4.00894,0.348) -- (4.01139,0.348) -- (4.01384,0.348) -- (4.0163,0.348) -- (4.01875,0.348) -- (4.0212,0.348) -- (4.02365,0.348) -- (4.0261,0.348) -- (4.02855,0.348) -- (4.031,0.348) -- (4.03345,0.348) -- (4.0359,0.348) -- (4.03835,0.348) -- (4.04081,0.348) -- (4.04326,0.348) -- (4.04571,0.348) -- (4.04816,0.348) -- (4.05061,0.348) -- (4.05306,0.348) -- (4.05551,0.348) -- (4.05796,0.348) -- (4.06041,0.348) -- (4.06287,0.348) -- (4.06532,0.348) -- (4.06777,0.348) -- (4.07022,0.348) -- (4.07267,0.348) -- (4.07512,0.348) -- (4.07757,0.348) -- (4.08002,0.348) -- (4.08247,0.348) -- (4.08492,0.348) -- (4.08738,0.348);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (3.36912,0.348) -- (3.37081,0.348) -- (3.37252,0.348) -- (3.37424,0.348) -- (3.37598,0.348) -- (3.37774,0.348) -- (3.37952,0.348) -- (3.38131,0.348) -- (3.38312,0.348) -- (3.38495,0.348) -- (3.3868,0.348) -- (3.38867,0.348) -- (3.39056,0.348) -- (3.39247,0.348) -- (3.3944,0.348) -- (3.39635,0.348) -- (3.39832,0.348) -- (3.40031,0.348) -- (3.40233,0.348) -- (3.40436,0.348) -- (3.40641,0.348) -- (3.40848,0.348) -- (3.41057,0.348) -- (3.41268,0.348) -- (3.41481,0.348) -- (3.41695,0.348) -- (3.41912,0.348) -- (3.4213,0.348) -- (3.42349,0.348) -- (3.42571,0.348) -- (3.42794,0.348) -- (3.43018,0.348) -- (3.43244,0.348) -- (3.43471,0.348) -- (3.437,0.348) -- (3.4393,0.348) -- (3.44161,0.348) -- (3.44393,0.348) -- (3.44626,0.348) -- (3.44861,0.348) -- (3.45096,0.348) -- (3.45332,0.348) -- (3.45569,0.348) -- (3.45806,0.348) -- (3.46045,0.348) -- (3.46284,0.348) -- (3.46523,0.348) -- (3.46763,0.348) -- (3.47004,0.348) -- (3.47245,0.348) -- (3.47487,0.348) -- (3.47728,0.348) -- (3.47971,0.348) -- (3.48213,0.348) -- (3.48456,0.348) -- (3.48699,0.348) -- (3.48943,0.348) -- (3.49186,0.348) -- (3.4943,0.348) -- (3.49674,0.348) -- (3.49918,0.348) -- (3.50163,0.348) -- (3.50407,0.348) -- (3.50651,0.348) -- (3.50896,0.348) -- (3.51141,0.348) -- (3.51385,0.348) -- (3.5163,0.348) -- (3.51875,0.348) -- (3.5212,0.348) -- (3.52364,0.348) -- (3.52609,0.348) -- (3.52854,0.348) -- (3.53099,0.348) -- (3.53344,0.348) -- (3.53589,0.348);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (3.5754,0.30931) -- (3.5754,0.34589) -- (3.5754,0.38669) -- (3.5754,0.35011) -- (3.5754,0.30931);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.53589,0.348) -- (3.5754,0.30931);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.53589,0.348) -- (3.5754,0.34589);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.53589,0.348) -- (3.5754,0.38669);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.53589,0.348) -- (3.5754,0.35011);
\fill[cosmospath] (3.36912,0.348) circle[radius=.7pt];
\fill[cosmoscamera] (3.53589,0.348) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (6.48,0) rectangle (9.68,1.8);
\fill[black!3] (6.48,0) rectangle (9.68,1.8);
\node[anchor=center,inner sep=0,outer sep=0] at (8.08,0.9) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0003.jpg}};
\end{scope}
\begin{scope}
\clip (6.54,0.06) rectangle (7.436,0.636);
\fill[white,fill opacity=.65] (6.54,0.06) rectangle (7.436,0.636);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (6.60912,0.348) -- (6.61081,0.348) -- (6.61252,0.348) -- (6.61424,0.348) -- (6.61598,0.348) -- (6.61774,0.348) -- (6.61952,0.348) -- (6.62131,0.348) -- (6.62312,0.348) -- (6.62495,0.348) -- (6.6268,0.348) -- (6.62867,0.348) -- (6.63056,0.348) -- (6.63247,0.348) -- (6.6344,0.348) -- (6.63635,0.348) -- (6.63832,0.348) -- (6.64031,0.348) -- (6.64233,0.348) -- (6.64436,0.348) -- (6.64641,0.348) -- (6.64848,0.348) -- (6.65057,0.348) -- (6.65268,0.348) -- (6.65481,0.348) -- (6.65695,0.348) -- (6.65912,0.348) -- (6.6613,0.348) -- (6.66349,0.348) -- (6.66571,0.348) -- (6.66794,0.348) -- (6.67018,0.348) -- (6.67244,0.348) -- (6.67471,0.348) -- (6.677,0.348) -- (6.6793,0.348) -- (6.68161,0.348) -- (6.68393,0.348) -- (6.68626,0.348) -- (6.68861,0.348) -- (6.69096,0.348) -- (6.69332,0.348) -- (6.69569,0.348) -- (6.69806,0.348) -- (6.70045,0.348) -- (6.70284,0.348) -- (6.70523,0.348) -- (6.70763,0.348) -- (6.71004,0.348) -- (6.71245,0.348) -- (6.71487,0.348) -- (6.71728,0.348) -- (6.71971,0.348) -- (6.72213,0.348) -- (6.72456,0.348) -- (6.72699,0.348) -- (6.72943,0.348) -- (6.73186,0.348) -- (6.7343,0.348) -- (6.73674,0.348) -- (6.73918,0.348) -- (6.74163,0.348) -- (6.74407,0.348) -- (6.74651,0.348) -- (6.74896,0.348) -- (6.75141,0.348) -- (6.75385,0.348) -- (6.7563,0.348) -- (6.75875,0.348) -- (6.7612,0.348) -- (6.76364,0.348) -- (6.76609,0.348) -- (6.76854,0.348) -- (6.77099,0.348) -- (6.77344,0.348) -- (6.77589,0.348) -- (6.77834,0.348) -- (6.78079,0.348) -- (6.78324,0.348) -- (6.7857,0.348) -- (6.78815,0.348) -- (6.7906,0.348) -- (6.79305,0.348) -- (6.7955,0.348) -- (6.79795,0.348) -- (6.8004,0.348) -- (6.80285,0.348) -- (6.8053,0.348) -- (6.80775,0.348) -- (6.8102,0.348) -- (6.81266,0.348) -- (6.81511,0.348) -- (6.81756,0.348) -- (6.82001,0.348) -- (6.82246,0.348) -- (6.82491,0.348) -- (6.82736,0.348) -- (6.82981,0.348) -- (6.83226,0.348) -- (6.83471,0.348) -- (6.83717,0.348) -- (6.83962,0.348) -- (6.84207,0.348) -- (6.84452,0.348) -- (6.84697,0.348) -- (6.84942,0.348) -- (6.85187,0.348) -- (6.85432,0.348) -- (6.85677,0.348) -- (6.85923,0.348) -- (6.86168,0.348) -- (6.86413,0.348) -- (6.86658,0.348) -- (6.86903,0.348) -- (6.87148,0.348) -- (6.87393,0.348) -- (6.87638,0.348) -- (6.87883,0.348) -- (6.88128,0.348) -- (6.88374,0.348) -- (6.88619,0.348) -- (6.88864,0.348) -- (6.89109,0.348) -- (6.89354,0.348) -- (6.89599,0.348) -- (6.89844,0.348) -- (6.90089,0.348) -- (6.90334,0.348) -- (6.9058,0.348) -- (6.90825,0.348) -- (6.9107,0.348) -- (6.91315,0.348) -- (6.9156,0.348) -- (6.91805,0.348) -- (6.9205,0.348) -- (6.92295,0.348) -- (6.9254,0.348) -- (6.92785,0.348) -- (6.93031,0.348) -- (6.93276,0.348) -- (6.93521,0.348) -- (6.93766,0.348) -- (6.94011,0.348) -- (6.94256,0.348) -- (6.94501,0.348) -- (6.94746,0.348) -- (6.94991,0.348) -- (6.95237,0.348) -- (6.95482,0.348) -- (6.95727,0.348) -- (6.95972,0.348) -- (6.96217,0.348) -- (6.96462,0.348) -- (6.96707,0.348) -- (6.96952,0.348) -- (6.97197,0.348) -- (6.97442,0.348) -- (6.97688,0.348) -- (6.97933,0.348) -- (6.98178,0.348) -- (6.98423,0.348) -- (6.98668,0.348) -- (6.98913,0.348) -- (6.99158,0.348) -- (6.99403,0.348) -- (6.99648,0.348) -- (6.99894,0.348) -- (7.00139,0.348) -- (7.00384,0.348) -- (7.00629,0.348) -- (7.00874,0.348) -- (7.01119,0.348) -- (7.01364,0.348) -- (7.01609,0.348) -- (7.01854,0.348) -- (7.02099,0.348) -- (7.02345,0.348) -- (7.0259,0.348) -- (7.02835,0.348) -- (7.0308,0.348) -- (7.03325,0.348) -- (7.0357,0.348) -- (7.03815,0.348) -- (7.0406,0.348) -- (7.04305,0.348) -- (7.04551,0.348) -- (7.04796,0.348) -- (7.05041,0.348) -- (7.05286,0.348) -- (7.05531,0.348) -- (7.05776,0.348) -- (7.06021,0.348) -- (7.06266,0.348) -- (7.06511,0.348) -- (7.06756,0.348) -- (7.07002,0.348) -- (7.07247,0.348) -- (7.07492,0.348) -- (7.07737,0.348) -- (7.07982,0.348) -- (7.08227,0.348) -- (7.08472,0.348) -- (7.08717,0.348) -- (7.08962,0.348) -- (7.09208,0.348) -- (7.09453,0.348) -- (7.09698,0.348) -- (7.09943,0.348) -- (7.10188,0.348) -- (7.10433,0.348) -- (7.10678,0.348) -- (7.10923,0.348) -- (7.11168,0.348) -- (7.11413,0.348) -- (7.11659,0.348) -- (7.11904,0.348) -- (7.12149,0.348) -- (7.12394,0.348) -- (7.12639,0.348) -- (7.12884,0.348) -- (7.13129,0.348) -- (7.13374,0.348) -- (7.13619,0.348) -- (7.13865,0.348) -- (7.1411,0.348) -- (7.14355,0.348) -- (7.146,0.348) -- (7.14845,0.348) -- (7.1509,0.348) -- (7.15335,0.348) -- (7.1558,0.348) -- (7.15825,0.348) -- (7.1607,0.348) -- (7.16316,0.348) -- (7.16561,0.348) -- (7.16806,0.348) -- (7.17051,0.348) -- (7.17296,0.348) -- (7.17541,0.348) -- (7.17786,0.348) -- (7.18031,0.348) -- (7.18276,0.348) -- (7.18522,0.348) -- (7.18767,0.348) -- (7.19012,0.348) -- (7.19257,0.348) -- (7.19502,0.348) -- (7.19747,0.348) -- (7.19992,0.348) -- (7.20237,0.348) -- (7.20482,0.348) -- (7.20727,0.348) -- (7.20973,0.348) -- (7.21218,0.348) -- (7.21463,0.348) -- (7.21708,0.348) -- (7.21953,0.348) -- (7.22198,0.348) -- (7.22443,0.348) -- (7.22688,0.348) -- (7.22933,0.348) -- (7.23178,0.348) -- (7.23424,0.348) -- (7.23669,0.348) -- (7.23914,0.348) -- (7.24159,0.348) -- (7.24404,0.348) -- (7.24649,0.348) -- (7.24894,0.348) -- (7.25139,0.348) -- (7.25384,0.348) -- (7.2563,0.348) -- (7.25875,0.348) -- (7.2612,0.348) -- (7.26365,0.348) -- (7.2661,0.348) -- (7.26855,0.348) -- (7.271,0.348) -- (7.27345,0.348) -- (7.2759,0.348) -- (7.27835,0.348) -- (7.28081,0.348) -- (7.28326,0.348) -- (7.28571,0.348) -- (7.28816,0.348) -- (7.29061,0.348) -- (7.29306,0.348) -- (7.29551,0.348) -- (7.29796,0.348) -- (7.30041,0.348) -- (7.30287,0.348) -- (7.30532,0.348) -- (7.30777,0.348) -- (7.31022,0.348) -- (7.31267,0.348) -- (7.31512,0.348) -- (7.31757,0.348) -- (7.32002,0.348) -- (7.32247,0.348) -- (7.32492,0.348) -- (7.32738,0.348);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (6.60912,0.348) -- (6.61081,0.348) -- (6.61252,0.348) -- (6.61424,0.348) -- (6.61598,0.348) -- (6.61774,0.348) -- (6.61952,0.348) -- (6.62131,0.348) -- (6.62312,0.348) -- (6.62495,0.348) -- (6.6268,0.348) -- (6.62867,0.348) -- (6.63056,0.348) -- (6.63247,0.348) -- (6.6344,0.348) -- (6.63635,0.348) -- (6.63832,0.348) -- (6.64031,0.348) -- (6.64233,0.348) -- (6.64436,0.348) -- (6.64641,0.348) -- (6.64848,0.348) -- (6.65057,0.348) -- (6.65268,0.348) -- (6.65481,0.348) -- (6.65695,0.348) -- (6.65912,0.348) -- (6.6613,0.348) -- (6.66349,0.348) -- (6.66571,0.348) -- (6.66794,0.348) -- (6.67018,0.348) -- (6.67244,0.348) -- (6.67471,0.348) -- (6.677,0.348) -- (6.6793,0.348) -- (6.68161,0.348) -- (6.68393,0.348) -- (6.68626,0.348) -- (6.68861,0.348) -- (6.69096,0.348) -- (6.69332,0.348) -- (6.69569,0.348) -- (6.69806,0.348) -- (6.70045,0.348) -- (6.70284,0.348) -- (6.70523,0.348) -- (6.70763,0.348) -- (6.71004,0.348) -- (6.71245,0.348) -- (6.71487,0.348) -- (6.71728,0.348) -- (6.71971,0.348) -- (6.72213,0.348) -- (6.72456,0.348) -- (6.72699,0.348) -- (6.72943,0.348) -- (6.73186,0.348) -- (6.7343,0.348) -- (6.73674,0.348) -- (6.73918,0.348) -- (6.74163,0.348) -- (6.74407,0.348) -- (6.74651,0.348) -- (6.74896,0.348) -- (6.75141,0.348) -- (6.75385,0.348) -- (6.7563,0.348) -- (6.75875,0.348) -- (6.7612,0.348) -- (6.76364,0.348) -- (6.76609,0.348) -- (6.76854,0.348) -- (6.77099,0.348) -- (6.77344,0.348) -- (6.77589,0.348) -- (6.77834,0.348) -- (6.78079,0.348) -- (6.78324,0.348) -- (6.7857,0.348) -- (6.78815,0.348) -- (6.7906,0.348) -- (6.79305,0.348) -- (6.7955,0.348) -- (6.79795,0.348) -- (6.8004,0.348) -- (6.80285,0.348) -- (6.8053,0.348) -- (6.80775,0.348) -- (6.8102,0.348) -- (6.81266,0.348) -- (6.81511,0.348) -- (6.81756,0.348) -- (6.82001,0.348) -- (6.82246,0.348) -- (6.82491,0.348) -- (6.82736,0.348) -- (6.82981,0.348) -- (6.83226,0.348) -- (6.83471,0.348) -- (6.83717,0.348) -- (6.83962,0.348) -- (6.84207,0.348) -- (6.84452,0.348) -- (6.84697,0.348) -- (6.84942,0.348) -- (6.85187,0.348) -- (6.85432,0.348) -- (6.85677,0.348) -- (6.85923,0.348) -- (6.86168,0.348) -- (6.86413,0.348) -- (6.86658,0.348) -- (6.86903,0.348) -- (6.87148,0.348) -- (6.87393,0.348) -- (6.87638,0.348) -- (6.87883,0.348) -- (6.88128,0.348) -- (6.88374,0.348) -- (6.88619,0.348) -- (6.88864,0.348) -- (6.89109,0.348) -- (6.89354,0.348) -- (6.89599,0.348) -- (6.89844,0.348) -- (6.90089,0.348) -- (6.90334,0.348) -- (6.9058,0.348) -- (6.90825,0.348) -- (6.9107,0.348) -- (6.91315,0.348) -- (6.9156,0.348) -- (6.91805,0.348) -- (6.9205,0.348) -- (6.92295,0.348) -- (6.9254,0.348) -- (6.92785,0.348) -- (6.93031,0.348) -- (6.93276,0.348) -- (6.93521,0.348) -- (6.93766,0.348) -- (6.94011,0.348) -- (6.94256,0.348) -- (6.94501,0.348) -- (6.94746,0.348) -- (6.94991,0.348) -- (6.95237,0.348) -- (6.95482,0.348) -- (6.95727,0.348) -- (6.95972,0.348);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (6.99922,0.30931) -- (6.99922,0.34589) -- (6.99922,0.38669) -- (6.99922,0.35011) -- (6.99922,0.30931);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.95972,0.348) -- (6.99922,0.30931);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.95972,0.348) -- (6.99922,0.34589);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.95972,0.348) -- (6.99922,0.38669);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.95972,0.348) -- (6.99922,0.35011);
\fill[cosmospath] (6.60912,0.348) circle[radius=.7pt];
\fill[cosmoscamera] (6.95972,0.348) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (9.72,0) rectangle (12.92,1.8);
\fill[black!3] (9.72,0) rectangle (12.92,1.8);
\node[anchor=center,inner sep=0,outer sep=0] at (11.32,0.9) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0004.jpg}};
\end{scope}
\begin{scope}
\clip (9.78,0.06) rectangle (10.676,0.636);
\fill[white,fill opacity=.65] (9.78,0.06) rectangle (10.676,0.636);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (9.84912,0.348) -- (9.85081,0.348) -- (9.85252,0.348) -- (9.85424,0.348) -- (9.85598,0.348) -- (9.85774,0.348) -- (9.85952,0.348) -- (9.86131,0.348) -- (9.86312,0.348) -- (9.86495,0.348) -- (9.8668,0.348) -- (9.86867,0.348) -- (9.87056,0.348) -- (9.87247,0.348) -- (9.8744,0.348) -- (9.87635,0.348) -- (9.87832,0.348) -- (9.88031,0.348) -- (9.88233,0.348) -- (9.88436,0.348) -- (9.88641,0.348) -- (9.88848,0.348) -- (9.89057,0.348) -- (9.89268,0.348) -- (9.89481,0.348) -- (9.89695,0.348) -- (9.89912,0.348) -- (9.9013,0.348) -- (9.90349,0.348) -- (9.90571,0.348) -- (9.90794,0.348) -- (9.91018,0.348) -- (9.91244,0.348) -- (9.91471,0.348) -- (9.917,0.348) -- (9.9193,0.348) -- (9.92161,0.348) -- (9.92393,0.348) -- (9.92626,0.348) -- (9.92861,0.348) -- (9.93096,0.348) -- (9.93332,0.348) -- (9.93569,0.348) -- (9.93806,0.348) -- (9.94045,0.348) -- (9.94284,0.348) -- (9.94523,0.348) -- (9.94763,0.348) -- (9.95004,0.348) -- (9.95245,0.348) -- (9.95487,0.348) -- (9.95728,0.348) -- (9.95971,0.348) -- (9.96213,0.348) -- (9.96456,0.348) -- (9.96699,0.348) -- (9.96943,0.348) -- (9.97186,0.348) -- (9.9743,0.348) -- (9.97674,0.348) -- (9.97918,0.348) -- (9.98163,0.348) -- (9.98407,0.348) -- (9.98651,0.348) -- (9.98896,0.348) -- (9.99141,0.348) -- (9.99385,0.348) -- (9.9963,0.348) -- (9.99875,0.348) -- (10.0012,0.348) -- (10.00364,0.348) -- (10.00609,0.348) -- (10.00854,0.348) -- (10.01099,0.348) -- (10.01344,0.348) -- (10.01589,0.348) -- (10.01834,0.348) -- (10.02079,0.348) -- (10.02324,0.348) -- (10.0257,0.348) -- (10.02815,0.348) -- (10.0306,0.348) -- (10.03305,0.348) -- (10.0355,0.348) -- (10.03795,0.348) -- (10.0404,0.348) -- (10.04285,0.348) -- (10.0453,0.348) -- (10.04775,0.348) -- (10.0502,0.348) -- (10.05266,0.348) -- (10.05511,0.348) -- (10.05756,0.348) -- (10.06001,0.348) -- (10.06246,0.348) -- (10.06491,0.348) -- (10.06736,0.348) -- (10.06981,0.348) -- (10.07226,0.348) -- (10.07471,0.348) -- (10.07717,0.348) -- (10.07962,0.348) -- (10.08207,0.348) -- (10.08452,0.348) -- (10.08697,0.348) -- (10.08942,0.348) -- (10.09187,0.348) -- (10.09432,0.348) -- (10.09677,0.348) -- (10.09923,0.348) -- (10.10168,0.348) -- (10.10413,0.348) -- (10.10658,0.348) -- (10.10903,0.348) -- (10.11148,0.348) -- (10.11393,0.348) -- (10.11638,0.348) -- (10.11883,0.348) -- (10.12128,0.348) -- (10.12374,0.348) -- (10.12619,0.348) -- (10.12864,0.348) -- (10.13109,0.348) -- (10.13354,0.348) -- (10.13599,0.348) -- (10.13844,0.348) -- (10.14089,0.348) -- (10.14334,0.348) -- (10.1458,0.348) -- (10.14825,0.348) -- (10.1507,0.348) -- (10.15315,0.348) -- (10.1556,0.348) -- (10.15805,0.348) -- (10.1605,0.348) -- (10.16295,0.348) -- (10.1654,0.348) -- (10.16785,0.348) -- (10.17031,0.348) -- (10.17276,0.348) -- (10.17521,0.348) -- (10.17766,0.348) -- (10.18011,0.348) -- (10.18256,0.348) -- (10.18501,0.348) -- (10.18746,0.348) -- (10.18991,0.348) -- (10.19237,0.348) -- (10.19482,0.348) -- (10.19727,0.348) -- (10.19972,0.348) -- (10.20217,0.348) -- (10.20462,0.348) -- (10.20707,0.348) -- (10.20952,0.348) -- (10.21197,0.348) -- (10.21442,0.348) -- (10.21688,0.348) -- (10.21933,0.348) -- (10.22178,0.348) -- (10.22423,0.348) -- (10.22668,0.348) -- (10.22913,0.348) -- (10.23158,0.348) -- (10.23403,0.348) -- (10.23648,0.348) -- (10.23894,0.348) -- (10.24139,0.348) -- (10.24384,0.348) -- (10.24629,0.348) -- (10.24874,0.348) -- (10.25119,0.348) -- (10.25364,0.348) -- (10.25609,0.348) -- (10.25854,0.348) -- (10.26099,0.348) -- (10.26345,0.348) -- (10.2659,0.348) -- (10.26835,0.348) -- (10.2708,0.348) -- (10.27325,0.348) -- (10.2757,0.348) -- (10.27815,0.348) -- (10.2806,0.348) -- (10.28305,0.348) -- (10.28551,0.348) -- (10.28796,0.348) -- (10.29041,0.348) -- (10.29286,0.348) -- (10.29531,0.348) -- (10.29776,0.348) -- (10.30021,0.348) -- (10.30266,0.348) -- (10.30511,0.348) -- (10.30756,0.348) -- (10.31002,0.348) -- (10.31247,0.348) -- (10.31492,0.348) -- (10.31737,0.348) -- (10.31982,0.348) -- (10.32227,0.348) -- (10.32472,0.348) -- (10.32717,0.348) -- (10.32962,0.348) -- (10.33208,0.348) -- (10.33453,0.348) -- (10.33698,0.348) -- (10.33943,0.348) -- (10.34188,0.348) -- (10.34433,0.348) -- (10.34678,0.348) -- (10.34923,0.348) -- (10.35168,0.348) -- (10.35413,0.348) -- (10.35659,0.348) -- (10.35904,0.348) -- (10.36149,0.348) -- (10.36394,0.348) -- (10.36639,0.348) -- (10.36884,0.348) -- (10.37129,0.348) -- (10.37374,0.348) -- (10.37619,0.348) -- (10.37865,0.348) -- (10.3811,0.348) -- (10.38355,0.348) -- (10.386,0.348) -- (10.38845,0.348) -- (10.3909,0.348) -- (10.39335,0.348) -- (10.3958,0.348) -- (10.39825,0.348) -- (10.4007,0.348) -- (10.40316,0.348) -- (10.40561,0.348) -- (10.40806,0.348) -- (10.41051,0.348) -- (10.41296,0.348) -- (10.41541,0.348) -- (10.41786,0.348) -- (10.42031,0.348) -- (10.42276,0.348) -- (10.42522,0.348) -- (10.42767,0.348) -- (10.43012,0.348) -- (10.43257,0.348) -- (10.43502,0.348) -- (10.43747,0.348) -- (10.43992,0.348) -- (10.44237,0.348) -- (10.44482,0.348) -- (10.44727,0.348) -- (10.44973,0.348) -- (10.45218,0.348) -- (10.45463,0.348) -- (10.45708,0.348) -- (10.45953,0.348) -- (10.46198,0.348) -- (10.46443,0.348) -- (10.46688,0.348) -- (10.46933,0.348) -- (10.47178,0.348) -- (10.47424,0.348) -- (10.47669,0.348) -- (10.47914,0.348) -- (10.48159,0.348) -- (10.48404,0.348) -- (10.48649,0.348) -- (10.48894,0.348) -- (10.49139,0.348) -- (10.49384,0.348) -- (10.4963,0.348) -- (10.49875,0.348) -- (10.5012,0.348) -- (10.50365,0.348) -- (10.5061,0.348) -- (10.50855,0.348) -- (10.511,0.348) -- (10.51345,0.348) -- (10.5159,0.348) -- (10.51835,0.348) -- (10.52081,0.348) -- (10.52326,0.348) -- (10.52571,0.348) -- (10.52816,0.348) -- (10.53061,0.348) -- (10.53306,0.348) -- (10.53551,0.348) -- (10.53796,0.348) -- (10.54041,0.348) -- (10.54287,0.348) -- (10.54532,0.348) -- (10.54777,0.348) -- (10.55022,0.348) -- (10.55267,0.348) -- (10.55512,0.348) -- (10.55757,0.348) -- (10.56002,0.348) -- (10.56247,0.348) -- (10.56492,0.348) -- (10.56738,0.348);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (9.84912,0.348) -- (9.85081,0.348) -- (9.85252,0.348) -- (9.85424,0.348) -- (9.85598,0.348) -- (9.85774,0.348) -- (9.85952,0.348) -- (9.86131,0.348) -- (9.86312,0.348) -- (9.86495,0.348) -- (9.8668,0.348) -- (9.86867,0.348) -- (9.87056,0.348) -- (9.87247,0.348) -- (9.8744,0.348) -- (9.87635,0.348) -- (9.87832,0.348) -- (9.88031,0.348) -- (9.88233,0.348) -- (9.88436,0.348) -- (9.88641,0.348) -- (9.88848,0.348) -- (9.89057,0.348) -- (9.89268,0.348) -- (9.89481,0.348) -- (9.89695,0.348) -- (9.89912,0.348) -- (9.9013,0.348) -- (9.90349,0.348) -- (9.90571,0.348) -- (9.90794,0.348) -- (9.91018,0.348) -- (9.91244,0.348) -- (9.91471,0.348) -- (9.917,0.348) -- (9.9193,0.348) -- (9.92161,0.348) -- (9.92393,0.348) -- (9.92626,0.348) -- (9.92861,0.348) -- (9.93096,0.348) -- (9.93332,0.348) -- (9.93569,0.348) -- (9.93806,0.348) -- (9.94045,0.348) -- (9.94284,0.348) -- (9.94523,0.348) -- (9.94763,0.348) -- (9.95004,0.348) -- (9.95245,0.348) -- (9.95487,0.348) -- (9.95728,0.348) -- (9.95971,0.348) -- (9.96213,0.348) -- (9.96456,0.348) -- (9.96699,0.348) -- (9.96943,0.348) -- (9.97186,0.348) -- (9.9743,0.348) -- (9.97674,0.348) -- (9.97918,0.348) -- (9.98163,0.348) -- (9.98407,0.348) -- (9.98651,0.348) -- (9.98896,0.348) -- (9.99141,0.348) -- (9.99385,0.348) -- (9.9963,0.348) -- (9.99875,0.348) -- (10.0012,0.348) -- (10.00364,0.348) -- (10.00609,0.348) -- (10.00854,0.348) -- (10.01099,0.348) -- (10.01344,0.348) -- (10.01589,0.348) -- (10.01834,0.348) -- (10.02079,0.348) -- (10.02324,0.348) -- (10.0257,0.348) -- (10.02815,0.348) -- (10.0306,0.348) -- (10.03305,0.348) -- (10.0355,0.348) -- (10.03795,0.348) -- (10.0404,0.348) -- (10.04285,0.348) -- (10.0453,0.348) -- (10.04775,0.348) -- (10.0502,0.348) -- (10.05266,0.348) -- (10.05511,0.348) -- (10.05756,0.348) -- (10.06001,0.348) -- (10.06246,0.348) -- (10.06491,0.348) -- (10.06736,0.348) -- (10.06981,0.348) -- (10.07226,0.348) -- (10.07471,0.348) -- (10.07717,0.348) -- (10.07962,0.348) -- (10.08207,0.348) -- (10.08452,0.348) -- (10.08697,0.348) -- (10.08942,0.348) -- (10.09187,0.348) -- (10.09432,0.348) -- (10.09677,0.348) -- (10.09923,0.348) -- (10.10168,0.348) -- (10.10413,0.348) -- (10.10658,0.348) -- (10.10903,0.348) -- (10.11148,0.348) -- (10.11393,0.348) -- (10.11638,0.348) -- (10.11883,0.348) -- (10.12128,0.348) -- (10.12374,0.348) -- (10.12619,0.348) -- (10.12864,0.348) -- (10.13109,0.348) -- (10.13354,0.348) -- (10.13599,0.348) -- (10.13844,0.348) -- (10.14089,0.348) -- (10.14334,0.348) -- (10.1458,0.348) -- (10.14825,0.348) -- (10.1507,0.348) -- (10.15315,0.348) -- (10.1556,0.348) -- (10.15805,0.348) -- (10.1605,0.348) -- (10.16295,0.348) -- (10.1654,0.348) -- (10.16785,0.348) -- (10.17031,0.348) -- (10.17276,0.348) -- (10.17521,0.348) -- (10.17766,0.348) -- (10.18011,0.348) -- (10.18256,0.348) -- (10.18501,0.348) -- (10.18746,0.348) -- (10.18991,0.348) -- (10.19237,0.348) -- (10.19482,0.348) -- (10.19727,0.348) -- (10.19972,0.348) -- (10.20217,0.348) -- (10.20462,0.348) -- (10.20707,0.348) -- (10.20952,0.348) -- (10.21197,0.348) -- (10.21442,0.348) -- (10.21688,0.348) -- (10.21933,0.348) -- (10.22178,0.348) -- (10.22423,0.348) -- (10.22668,0.348) -- (10.22913,0.348) -- (10.23158,0.348) -- (10.23403,0.348) -- (10.23648,0.348) -- (10.23894,0.348) -- (10.24139,0.348) -- (10.24384,0.348) -- (10.24629,0.348) -- (10.24874,0.348) -- (10.25119,0.348) -- (10.25364,0.348) -- (10.25609,0.348) -- (10.25854,0.348) -- (10.26099,0.348) -- (10.26345,0.348) -- (10.2659,0.348) -- (10.26835,0.348) -- (10.2708,0.348) -- (10.27325,0.348) -- (10.2757,0.348) -- (10.27815,0.348) -- (10.2806,0.348) -- (10.28305,0.348) -- (10.28551,0.348) -- (10.28796,0.348) -- (10.29041,0.348) -- (10.29286,0.348) -- (10.29531,0.348) -- (10.29776,0.348) -- (10.30021,0.348) -- (10.30266,0.348) -- (10.30511,0.348) -- (10.30756,0.348) -- (10.31002,0.348) -- (10.31247,0.348) -- (10.31492,0.348) -- (10.31737,0.348) -- (10.31982,0.348) -- (10.32227,0.348) -- (10.32472,0.348) -- (10.32717,0.348) -- (10.32962,0.348) -- (10.33208,0.348) -- (10.33453,0.348) -- (10.33698,0.348) -- (10.33943,0.348) -- (10.34188,0.348) -- (10.34433,0.348) -- (10.34678,0.348) -- (10.34923,0.348) -- (10.35168,0.348) -- (10.35413,0.348) -- (10.35659,0.348) -- (10.35904,0.348) -- (10.36149,0.348) -- (10.36394,0.348) -- (10.36639,0.348) -- (10.36884,0.348) -- (10.37129,0.348) -- (10.37374,0.348) -- (10.37619,0.348) -- (10.37865,0.348) -- (10.3811,0.348) -- (10.38355,0.348);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (10.42305,0.30931) -- (10.42305,0.34589) -- (10.42305,0.38669) -- (10.42305,0.35011) -- (10.42305,0.30931);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.38355,0.348) -- (10.42305,0.30931);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.38355,0.348) -- (10.42305,0.34589);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.38355,0.348) -- (10.42305,0.38669);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.38355,0.348) -- (10.42305,0.35011);
\fill[cosmospath] (9.84912,0.348) circle[radius=.7pt];
\fill[cosmoscamera] (10.38355,0.348) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (12.96,0) rectangle (16.16,1.8);
\fill[black!3] (12.96,0) rectangle (16.16,1.8);
\node[anchor=center,inner sep=0,outer sep=0] at (14.56,0.9) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0005.jpg}};
\end{scope}
\begin{scope}
\clip (13.02,0.06) rectangle (13.916,0.636);
\fill[white,fill opacity=.65] (13.02,0.06) rectangle (13.916,0.636);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (13.08912,0.348) -- (13.09081,0.348) -- (13.09252,0.348) -- (13.09424,0.348) -- (13.09598,0.348) -- (13.09774,0.348) -- (13.09952,0.348) -- (13.10131,0.348) -- (13.10312,0.348) -- (13.10495,0.348) -- (13.1068,0.348) -- (13.10867,0.348) -- (13.11056,0.348) -- (13.11247,0.348) -- (13.1144,0.348) -- (13.11635,0.348) -- (13.11832,0.348) -- (13.12031,0.348) -- (13.12233,0.348) -- (13.12436,0.348) -- (13.12641,0.348) -- (13.12848,0.348) -- (13.13057,0.348) -- (13.13268,0.348) -- (13.13481,0.348) -- (13.13695,0.348) -- (13.13912,0.348) -- (13.1413,0.348) -- (13.14349,0.348) -- (13.14571,0.348) -- (13.14794,0.348) -- (13.15018,0.348) -- (13.15244,0.348) -- (13.15471,0.348) -- (13.157,0.348) -- (13.1593,0.348) -- (13.16161,0.348) -- (13.16393,0.348) -- (13.16626,0.348) -- (13.16861,0.348) -- (13.17096,0.348) -- (13.17332,0.348) -- (13.17569,0.348) -- (13.17806,0.348) -- (13.18045,0.348) -- (13.18284,0.348) -- (13.18523,0.348) -- (13.18763,0.348) -- (13.19004,0.348) -- (13.19245,0.348) -- (13.19487,0.348) -- (13.19728,0.348) -- (13.19971,0.348) -- (13.20213,0.348) -- (13.20456,0.348) -- (13.20699,0.348) -- (13.20943,0.348) -- (13.21186,0.348) -- (13.2143,0.348) -- (13.21674,0.348) -- (13.21918,0.348) -- (13.22163,0.348) -- (13.22407,0.348) -- (13.22651,0.348) -- (13.22896,0.348) -- (13.23141,0.348) -- (13.23385,0.348) -- (13.2363,0.348) -- (13.23875,0.348) -- (13.2412,0.348) -- (13.24364,0.348) -- (13.24609,0.348) -- (13.24854,0.348) -- (13.25099,0.348) -- (13.25344,0.348) -- (13.25589,0.348) -- (13.25834,0.348) -- (13.26079,0.348) -- (13.26324,0.348) -- (13.2657,0.348) -- (13.26815,0.348) -- (13.2706,0.348) -- (13.27305,0.348) -- (13.2755,0.348) -- (13.27795,0.348) -- (13.2804,0.348) -- (13.28285,0.348) -- (13.2853,0.348) -- (13.28775,0.348) -- (13.2902,0.348) -- (13.29266,0.348) -- (13.29511,0.348) -- (13.29756,0.348) -- (13.30001,0.348) -- (13.30246,0.348) -- (13.30491,0.348) -- (13.30736,0.348) -- (13.30981,0.348) -- (13.31226,0.348) -- (13.31471,0.348) -- (13.31717,0.348) -- (13.31962,0.348) -- (13.32207,0.348) -- (13.32452,0.348) -- (13.32697,0.348) -- (13.32942,0.348) -- (13.33187,0.348) -- (13.33432,0.348) -- (13.33677,0.348) -- (13.33923,0.348) -- (13.34168,0.348) -- (13.34413,0.348) -- (13.34658,0.348) -- (13.34903,0.348) -- (13.35148,0.348) -- (13.35393,0.348) -- (13.35638,0.348) -- (13.35883,0.348) -- (13.36128,0.348) -- (13.36374,0.348) -- (13.36619,0.348) -- (13.36864,0.348) -- (13.37109,0.348) -- (13.37354,0.348) -- (13.37599,0.348) -- (13.37844,0.348) -- (13.38089,0.348) -- (13.38334,0.348) -- (13.3858,0.348) -- (13.38825,0.348) -- (13.3907,0.348) -- (13.39315,0.348) -- (13.3956,0.348) -- (13.39805,0.348) -- (13.4005,0.348) -- (13.40295,0.348) -- (13.4054,0.348) -- (13.40785,0.348) -- (13.41031,0.348) -- (13.41276,0.348) -- (13.41521,0.348) -- (13.41766,0.348) -- (13.42011,0.348) -- (13.42256,0.348) -- (13.42501,0.348) -- (13.42746,0.348) -- (13.42991,0.348) -- (13.43237,0.348) -- (13.43482,0.348) -- (13.43727,0.348) -- (13.43972,0.348) -- (13.44217,0.348) -- (13.44462,0.348) -- (13.44707,0.348) -- (13.44952,0.348) -- (13.45197,0.348) -- (13.45442,0.348) -- (13.45688,0.348) -- (13.45933,0.348) -- (13.46178,0.348) -- (13.46423,0.348) -- (13.46668,0.348) -- (13.46913,0.348) -- (13.47158,0.348) -- (13.47403,0.348) -- (13.47648,0.348) -- (13.47894,0.348) -- (13.48139,0.348) -- (13.48384,0.348) -- (13.48629,0.348) -- (13.48874,0.348) -- (13.49119,0.348) -- (13.49364,0.348) -- (13.49609,0.348) -- (13.49854,0.348) -- (13.50099,0.348) -- (13.50345,0.348) -- (13.5059,0.348) -- (13.50835,0.348) -- (13.5108,0.348) -- (13.51325,0.348) -- (13.5157,0.348) -- (13.51815,0.348) -- (13.5206,0.348) -- (13.52305,0.348) -- (13.52551,0.348) -- (13.52796,0.348) -- (13.53041,0.348) -- (13.53286,0.348) -- (13.53531,0.348) -- (13.53776,0.348) -- (13.54021,0.348) -- (13.54266,0.348) -- (13.54511,0.348) -- (13.54756,0.348) -- (13.55002,0.348) -- (13.55247,0.348) -- (13.55492,0.348) -- (13.55737,0.348) -- (13.55982,0.348) -- (13.56227,0.348) -- (13.56472,0.348) -- (13.56717,0.348) -- (13.56962,0.348) -- (13.57208,0.348) -- (13.57453,0.348) -- (13.57698,0.348) -- (13.57943,0.348) -- (13.58188,0.348) -- (13.58433,0.348) -- (13.58678,0.348) -- (13.58923,0.348) -- (13.59168,0.348) -- (13.59413,0.348) -- (13.59659,0.348) -- (13.59904,0.348) -- (13.60149,0.348) -- (13.60394,0.348) -- (13.60639,0.348) -- (13.60884,0.348) -- (13.61129,0.348) -- (13.61374,0.348) -- (13.61619,0.348) -- (13.61865,0.348) -- (13.6211,0.348) -- (13.62355,0.348) -- (13.626,0.348) -- (13.62845,0.348) -- (13.6309,0.348) -- (13.63335,0.348) -- (13.6358,0.348) -- (13.63825,0.348) -- (13.6407,0.348) -- (13.64316,0.348) -- (13.64561,0.348) -- (13.64806,0.348) -- (13.65051,0.348) -- (13.65296,0.348) -- (13.65541,0.348) -- (13.65786,0.348) -- (13.66031,0.348) -- (13.66276,0.348) -- (13.66522,0.348) -- (13.66767,0.348) -- (13.67012,0.348) -- (13.67257,0.348) -- (13.67502,0.348) -- (13.67747,0.348) -- (13.67992,0.348) -- (13.68237,0.348) -- (13.68482,0.348) -- (13.68727,0.348) -- (13.68973,0.348) -- (13.69218,0.348) -- (13.69463,0.348) -- (13.69708,0.348) -- (13.69953,0.348) -- (13.70198,0.348) -- (13.70443,0.348) -- (13.70688,0.348) -- (13.70933,0.348) -- (13.71178,0.348) -- (13.71424,0.348) -- (13.71669,0.348) -- (13.71914,0.348) -- (13.72159,0.348) -- (13.72404,0.348) -- (13.72649,0.348) -- (13.72894,0.348) -- (13.73139,0.348) -- (13.73384,0.348) -- (13.7363,0.348) -- (13.73875,0.348) -- (13.7412,0.348) -- (13.74365,0.348) -- (13.7461,0.348) -- (13.74855,0.348) -- (13.751,0.348) -- (13.75345,0.348) -- (13.7559,0.348) -- (13.75835,0.348) -- (13.76081,0.348) -- (13.76326,0.348) -- (13.76571,0.348) -- (13.76816,0.348) -- (13.77061,0.348) -- (13.77306,0.348) -- (13.77551,0.348) -- (13.77796,0.348) -- (13.78041,0.348) -- (13.78287,0.348) -- (13.78532,0.348) -- (13.78777,0.348) -- (13.79022,0.348) -- (13.79267,0.348) -- (13.79512,0.348) -- (13.79757,0.348) -- (13.80002,0.348) -- (13.80247,0.348) -- (13.80492,0.348) -- (13.80738,0.348);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (13.08912,0.348) -- (13.09081,0.348) -- (13.09252,0.348) -- (13.09424,0.348) -- (13.09598,0.348) -- (13.09774,0.348) -- (13.09952,0.348) -- (13.10131,0.348) -- (13.10312,0.348) -- (13.10495,0.348) -- (13.1068,0.348) -- (13.10867,0.348) -- (13.11056,0.348) -- (13.11247,0.348) -- (13.1144,0.348) -- (13.11635,0.348) -- (13.11832,0.348) -- (13.12031,0.348) -- (13.12233,0.348) -- (13.12436,0.348) -- (13.12641,0.348) -- (13.12848,0.348) -- (13.13057,0.348) -- (13.13268,0.348) -- (13.13481,0.348) -- (13.13695,0.348) -- (13.13912,0.348) -- (13.1413,0.348) -- (13.14349,0.348) -- (13.14571,0.348) -- (13.14794,0.348) -- (13.15018,0.348) -- (13.15244,0.348) -- (13.15471,0.348) -- (13.157,0.348) -- (13.1593,0.348) -- (13.16161,0.348) -- (13.16393,0.348) -- (13.16626,0.348) -- (13.16861,0.348) -- (13.17096,0.348) -- (13.17332,0.348) -- (13.17569,0.348) -- (13.17806,0.348) -- (13.18045,0.348) -- (13.18284,0.348) -- (13.18523,0.348) -- (13.18763,0.348) -- (13.19004,0.348) -- (13.19245,0.348) -- (13.19487,0.348) -- (13.19728,0.348) -- (13.19971,0.348) -- (13.20213,0.348) -- (13.20456,0.348) -- (13.20699,0.348) -- (13.20943,0.348) -- (13.21186,0.348) -- (13.2143,0.348) -- (13.21674,0.348) -- (13.21918,0.348) -- (13.22163,0.348) -- (13.22407,0.348) -- (13.22651,0.348) -- (13.22896,0.348) -- (13.23141,0.348) -- (13.23385,0.348) -- (13.2363,0.348) -- (13.23875,0.348) -- (13.2412,0.348) -- (13.24364,0.348) -- (13.24609,0.348) -- (13.24854,0.348) -- (13.25099,0.348) -- (13.25344,0.348) -- (13.25589,0.348) -- (13.25834,0.348) -- (13.26079,0.348) -- (13.26324,0.348) -- (13.2657,0.348) -- (13.26815,0.348) -- (13.2706,0.348) -- (13.27305,0.348) -- (13.2755,0.348) -- (13.27795,0.348) -- (13.2804,0.348) -- (13.28285,0.348) -- (13.2853,0.348) -- (13.28775,0.348) -- (13.2902,0.348) -- (13.29266,0.348) -- (13.29511,0.348) -- (13.29756,0.348) -- (13.30001,0.348) -- (13.30246,0.348) -- (13.30491,0.348) -- (13.30736,0.348) -- (13.30981,0.348) -- (13.31226,0.348) -- (13.31471,0.348) -- (13.31717,0.348) -- (13.31962,0.348) -- (13.32207,0.348) -- (13.32452,0.348) -- (13.32697,0.348) -- (13.32942,0.348) -- (13.33187,0.348) -- (13.33432,0.348) -- (13.33677,0.348) -- (13.33923,0.348) -- (13.34168,0.348) -- (13.34413,0.348) -- (13.34658,0.348) -- (13.34903,0.348) -- (13.35148,0.348) -- (13.35393,0.348) -- (13.35638,0.348) -- (13.35883,0.348) -- (13.36128,0.348) -- (13.36374,0.348) -- (13.36619,0.348) -- (13.36864,0.348) -- (13.37109,0.348) -- (13.37354,0.348) -- (13.37599,0.348) -- (13.37844,0.348) -- (13.38089,0.348) -- (13.38334,0.348) -- (13.3858,0.348) -- (13.38825,0.348) -- (13.3907,0.348) -- (13.39315,0.348) -- (13.3956,0.348) -- (13.39805,0.348) -- (13.4005,0.348) -- (13.40295,0.348) -- (13.4054,0.348) -- (13.40785,0.348) -- (13.41031,0.348) -- (13.41276,0.348) -- (13.41521,0.348) -- (13.41766,0.348) -- (13.42011,0.348) -- (13.42256,0.348) -- (13.42501,0.348) -- (13.42746,0.348) -- (13.42991,0.348) -- (13.43237,0.348) -- (13.43482,0.348) -- (13.43727,0.348) -- (13.43972,0.348) -- (13.44217,0.348) -- (13.44462,0.348) -- (13.44707,0.348) -- (13.44952,0.348) -- (13.45197,0.348) -- (13.45442,0.348) -- (13.45688,0.348) -- (13.45933,0.348) -- (13.46178,0.348) -- (13.46423,0.348) -- (13.46668,0.348) -- (13.46913,0.348) -- (13.47158,0.348) -- (13.47403,0.348) -- (13.47648,0.348) -- (13.47894,0.348) -- (13.48139,0.348) -- (13.48384,0.348) -- (13.48629,0.348) -- (13.48874,0.348) -- (13.49119,0.348) -- (13.49364,0.348) -- (13.49609,0.348) -- (13.49854,0.348) -- (13.50099,0.348) -- (13.50345,0.348) -- (13.5059,0.348) -- (13.50835,0.348) -- (13.5108,0.348) -- (13.51325,0.348) -- (13.5157,0.348) -- (13.51815,0.348) -- (13.5206,0.348) -- (13.52305,0.348) -- (13.52551,0.348) -- (13.52796,0.348) -- (13.53041,0.348) -- (13.53286,0.348) -- (13.53531,0.348) -- (13.53776,0.348) -- (13.54021,0.348) -- (13.54266,0.348) -- (13.54511,0.348) -- (13.54756,0.348) -- (13.55002,0.348) -- (13.55247,0.348) -- (13.55492,0.348) -- (13.55737,0.348) -- (13.55982,0.348) -- (13.56227,0.348) -- (13.56472,0.348) -- (13.56717,0.348) -- (13.56962,0.348) -- (13.57208,0.348) -- (13.57453,0.348) -- (13.57698,0.348) -- (13.57943,0.348) -- (13.58188,0.348) -- (13.58433,0.348) -- (13.58678,0.348) -- (13.58923,0.348) -- (13.59168,0.348) -- (13.59413,0.348) -- (13.59659,0.348) -- (13.59904,0.348) -- (13.60149,0.348) -- (13.60394,0.348) -- (13.60639,0.348) -- (13.60884,0.348) -- (13.61129,0.348) -- (13.61374,0.348) -- (13.61619,0.348) -- (13.61865,0.348) -- (13.6211,0.348) -- (13.62355,0.348) -- (13.626,0.348) -- (13.62845,0.348) -- (13.6309,0.348) -- (13.63335,0.348) -- (13.6358,0.348) -- (13.63825,0.348) -- (13.6407,0.348) -- (13.64316,0.348) -- (13.64561,0.348) -- (13.64806,0.348) -- (13.65051,0.348) -- (13.65296,0.348) -- (13.65541,0.348) -- (13.65786,0.348) -- (13.66031,0.348) -- (13.66276,0.348) -- (13.66522,0.348) -- (13.66767,0.348) -- (13.67012,0.348) -- (13.67257,0.348) -- (13.67502,0.348) -- (13.67747,0.348) -- (13.67992,0.348) -- (13.68237,0.348) -- (13.68482,0.348) -- (13.68727,0.348) -- (13.68973,0.348) -- (13.69218,0.348) -- (13.69463,0.348) -- (13.69708,0.348) -- (13.69953,0.348) -- (13.70198,0.348) -- (13.70443,0.348) -- (13.70688,0.348) -- (13.70933,0.348) -- (13.71178,0.348) -- (13.71424,0.348) -- (13.71669,0.348) -- (13.71914,0.348) -- (13.72159,0.348) -- (13.72404,0.348) -- (13.72649,0.348) -- (13.72894,0.348) -- (13.73139,0.348) -- (13.73384,0.348) -- (13.7363,0.348) -- (13.73875,0.348) -- (13.7412,0.348) -- (13.74365,0.348) -- (13.7461,0.348) -- (13.74855,0.348) -- (13.751,0.348) -- (13.75345,0.348) -- (13.7559,0.348) -- (13.75835,0.348) -- (13.76081,0.348) -- (13.76326,0.348) -- (13.76571,0.348) -- (13.76816,0.348) -- (13.77061,0.348) -- (13.77306,0.348) -- (13.77551,0.348) -- (13.77796,0.348) -- (13.78041,0.348) -- (13.78287,0.348) -- (13.78532,0.348) -- (13.78777,0.348) -- (13.79022,0.348) -- (13.79267,0.348) -- (13.79512,0.348) -- (13.79757,0.348) -- (13.80002,0.348) -- (13.80247,0.348) -- (13.80492,0.348) -- (13.80738,0.348);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (13.84688,0.30931) -- (13.84688,0.34589) -- (13.84688,0.38669) -- (13.84688,0.35011) -- (13.84688,0.30931);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80738,0.348) -- (13.84688,0.30931);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80738,0.348) -- (13.84688,0.34589);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80738,0.348) -- (13.84688,0.38669);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80738,0.348) -- (13.84688,0.35011);
\fill[cosmospath] (13.08912,0.348) circle[radius=.7pt];
\fill[cosmoscamera] (13.80738,0.348) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (0,1.84) rectangle (3.2,3.64);
\fill[black!3] (0,1.84) rectangle (3.2,3.64);
\node[anchor=center,inner sep=0,outer sep=0] at (1.6,2.74) {\includegraphics[width=3.1983cm,height=1.8cm]{figures/bimanual/bimanual_camera_trajectories/frame-0001.jpg}};
\end{scope}
\node[anchor=north west,inner sep=2pt,fill=black!60,fill opacity=.85,text opacity=1,text=white,font=\normalfont\bfseries\scriptsize] at (0.06,1.9) {Crane up follow};
\begin{scope}
\clip (3.24,1.84) rectangle (6.44,3.64);
\fill[black!3] (3.24,1.84) rectangle (6.44,3.64);
\node[anchor=center,inner sep=0,outer sep=0] at (4.84,2.74) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0006.jpg}};
\end{scope}
\begin{scope}
\clip (3.3,1.9) rectangle (4.196,2.476);
\fill[white,fill opacity=.65] (3.3,1.9) rectangle (4.196,2.476);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (3.36912,2.28467) -- (3.3708,2.28467) -- (3.37249,2.28467) -- (3.3742,2.28467) -- (3.37593,2.28467) -- (3.37767,2.28467) -- (3.37943,2.28467) -- (3.38121,2.28467) -- (3.38301,2.28467) -- (3.38483,2.28467) -- (3.38666,2.28467) -- (3.38852,2.28467) -- (3.39039,2.28467) -- (3.39229,2.28467) -- (3.3942,2.28467) -- (3.39614,2.28467) -- (3.39809,2.28467) -- (3.40007,2.28467) -- (3.40206,2.28467) -- (3.40408,2.28467) -- (3.40611,2.28467) -- (3.40817,2.28467) -- (3.41024,2.28467) -- (3.41233,2.28467) -- (3.41444,2.28467) -- (3.41657,2.28467) -- (3.41872,2.28467) -- (3.42088,2.28467) -- (3.42306,2.28467) -- (3.42526,2.28467) -- (3.42747,2.28467) -- (3.4297,2.28467) -- (3.43194,2.28467) -- (3.43419,2.28467) -- (3.43646,2.28467) -- (3.43874,2.28467) -- (3.44103,2.28467) -- (3.44334,2.28467) -- (3.44565,2.28467) -- (3.44797,2.28467) -- (3.45031,2.28467) -- (3.45265,2.28467) -- (3.455,2.28467) -- (3.45736,2.28467) -- (3.45972,2.28467) -- (3.46209,2.28467) -- (3.46447,2.28465) -- (3.46685,2.2846) -- (3.46924,2.28452) -- (3.47163,2.2844) -- (3.47402,2.28425) -- (3.47642,2.28407) -- (3.47883,2.28386) -- (3.48124,2.28361) -- (3.48365,2.28334) -- (3.48606,2.28303) -- (3.48847,2.28269) -- (3.49089,2.28233) -- (3.49331,2.28193) -- (3.49573,2.2815) -- (3.49815,2.28105) -- (3.50057,2.28056) -- (3.503,2.28005) -- (3.50542,2.27951) -- (3.50785,2.27894) -- (3.51027,2.27835) -- (3.5127,2.27773) -- (3.51513,2.27708) -- (3.51756,2.2764) -- (3.51999,2.2757) -- (3.52242,2.27497) -- (3.52485,2.27422) -- (3.52728,2.27345) -- (3.52971,2.27264) -- (3.53214,2.27182) -- (3.53457,2.27097) -- (3.537,2.2701) -- (3.53943,2.2692) -- (3.54186,2.26828) -- (3.54429,2.26734) -- (3.54672,2.26638) -- (3.54915,2.26539) -- (3.55159,2.26439) -- (3.55402,2.26336) -- (3.55645,2.26231) -- (3.55888,2.26124) -- (3.56131,2.26015) -- (3.56374,2.25904) -- (3.56617,2.25792) -- (3.56861,2.25677) -- (3.57104,2.25561) -- (3.57347,2.25442) -- (3.5759,2.25322) -- (3.57833,2.252) -- (3.58076,2.25077) -- (3.5832,2.24951) -- (3.58563,2.24824) -- (3.58806,2.24696) -- (3.59049,2.24566) -- (3.59292,2.24434) -- (3.59535,2.24301) -- (3.59778,2.24166) -- (3.60022,2.2403) -- (3.60265,2.23892) -- (3.60508,2.23753) -- (3.60751,2.23613) -- (3.60994,2.23472) -- (3.61237,2.23329) -- (3.61481,2.23185) -- (3.61724,2.23039) -- (3.61967,2.22893) -- (3.6221,2.22745) -- (3.62453,2.22597) -- (3.62696,2.22447) -- (3.62939,2.22296) -- (3.63183,2.22145) -- (3.63426,2.21992) -- (3.63669,2.21838) -- (3.63912,2.21684) -- (3.64155,2.21528) -- (3.64398,2.21372) -- (3.64642,2.21215) -- (3.64885,2.21057) -- (3.65128,2.20899) -- (3.65371,2.2074) -- (3.65614,2.2058) -- (3.65857,2.2042) -- (3.66101,2.20259) -- (3.66344,2.20097) -- (3.66587,2.19935) -- (3.6683,2.19773) -- (3.67073,2.1961) -- (3.67316,2.19447) -- (3.67559,2.19283) -- (3.67803,2.19119) -- (3.68046,2.18955) -- (3.68289,2.1879) -- (3.68532,2.18626) -- (3.68775,2.18461) -- (3.69018,2.18296) -- (3.69262,2.1813) -- (3.69505,2.17965) -- (3.69748,2.178) -- (3.69991,2.17634) -- (3.70234,2.17469) -- (3.70477,2.17304) -- (3.7072,2.17139) -- (3.70964,2.16973) -- (3.71207,2.16808) -- (3.7145,2.16644) -- (3.71693,2.16479) -- (3.71936,2.16315) -- (3.72179,2.16151) -- (3.72423,2.15987) -- (3.72666,2.15824) -- (3.72909,2.15661) -- (3.73152,2.15499) -- (3.73395,2.15337) -- (3.73638,2.15175) -- (3.73882,2.15014) -- (3.74125,2.14854) -- (3.74368,2.14694) -- (3.74611,2.14535) -- (3.74854,2.14377) -- (3.75097,2.14219) -- (3.7534,2.14062) -- (3.75584,2.13906) -- (3.75827,2.13751) -- (3.7607,2.13596) -- (3.76313,2.13442) -- (3.76556,2.1329) -- (3.76799,2.13138) -- (3.77043,2.12987) -- (3.77286,2.12837) -- (3.77529,2.12689) -- (3.77772,2.12541) -- (3.78015,2.12395) -- (3.78258,2.1225) -- (3.78501,2.12105) -- (3.78745,2.11963) -- (3.78988,2.11821) -- (3.79231,2.11681) -- (3.79474,2.11542) -- (3.79717,2.11404) -- (3.7996,2.11268) -- (3.80204,2.11134) -- (3.80447,2.11) -- (3.8069,2.10869) -- (3.80933,2.10738) -- (3.81176,2.1061) -- (3.81419,2.10483) -- (3.81663,2.10358) -- (3.81906,2.10234) -- (3.82149,2.10112) -- (3.82392,2.09992) -- (3.82635,2.09874) -- (3.82878,2.09757) -- (3.83121,2.09643) -- (3.83365,2.0953) -- (3.83608,2.09419) -- (3.83851,2.0931) -- (3.84094,2.09203) -- (3.84337,2.09098) -- (3.8458,2.08996) -- (3.84824,2.08895) -- (3.85067,2.08797) -- (3.8531,2.087) -- (3.85553,2.08606) -- (3.85796,2.08514) -- (3.86039,2.08425) -- (3.86283,2.08337) -- (3.86526,2.08252) -- (3.86769,2.0817) -- (3.87012,2.0809) -- (3.87255,2.08012) -- (3.87498,2.07937) -- (3.87741,2.07864) -- (3.87985,2.07794) -- (3.88228,2.07727) -- (3.88471,2.07662) -- (3.88714,2.07599) -- (3.88957,2.0754) -- (3.892,2.07483) -- (3.89444,2.07429) -- (3.89687,2.07378) -- (3.8993,2.07329) -- (3.90173,2.07284) -- (3.90416,2.07241) -- (3.90659,2.07202) -- (3.90902,2.07165) -- (3.91146,2.07131) -- (3.91389,2.071) -- (3.91632,2.07073) -- (3.91875,2.07048) -- (3.92118,2.07027) -- (3.92361,2.07009) -- (3.92605,2.06994) -- (3.92848,2.06982) -- (3.93091,2.06974) -- (3.93334,2.06969) -- (3.93577,2.06967) -- (3.9382,2.06967) -- (3.94064,2.06967) -- (3.94307,2.06967) -- (3.9455,2.06967) -- (3.94793,2.06967) -- (3.95036,2.06967) -- (3.95279,2.06967) -- (3.95522,2.06967) -- (3.95766,2.06967) -- (3.96009,2.06967) -- (3.96252,2.06967) -- (3.96495,2.06967) -- (3.96738,2.06967) -- (3.96981,2.06967) -- (3.97225,2.06967) -- (3.97468,2.06967) -- (3.97711,2.06967) -- (3.97954,2.06967) -- (3.98197,2.06967) -- (3.9844,2.06967) -- (3.98683,2.06967) -- (3.98927,2.06967) -- (3.9917,2.06967) -- (3.99413,2.06967) -- (3.99656,2.06967) -- (3.99899,2.06967) -- (4.00142,2.06967) -- (4.00386,2.06967) -- (4.00629,2.06967) -- (4.00872,2.06967) -- (4.01115,2.06967) -- (4.01358,2.06967) -- (4.01601,2.06967) -- (4.01845,2.06967) -- (4.02088,2.06967) -- (4.02331,2.06967) -- (4.02574,2.06967) -- (4.02817,2.06967) -- (4.0306,2.06967) -- (4.03303,2.06967) -- (4.03547,2.06967) -- (4.0379,2.06967) -- (4.04033,2.06967) -- (4.04276,2.06967) -- (4.04519,2.06967) -- (4.04762,2.06967) -- (4.05006,2.06967) -- (4.05249,2.06967) -- (4.05492,2.06967) -- (4.05735,2.06967) -- (4.05978,2.06967) -- (4.06221,2.06967) -- (4.06464,2.06967) -- (4.06708,2.06967) -- (4.06951,2.06967) -- (4.07194,2.06967) -- (4.07437,2.06967) -- (4.0768,2.06967) -- (4.07923,2.06967) -- (4.08167,2.06967);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (3.36912,2.28467) -- (3.3708,2.28467) -- (3.37249,2.28467) -- (3.3742,2.28467) -- (3.37593,2.28467) -- (3.37767,2.28467) -- (3.37943,2.28467) -- (3.38121,2.28467) -- (3.38301,2.28467) -- (3.38483,2.28467) -- (3.38666,2.28467) -- (3.38852,2.28467) -- (3.39039,2.28467) -- (3.39229,2.28467) -- (3.3942,2.28467) -- (3.39614,2.28467) -- (3.39809,2.28467) -- (3.40007,2.28467) -- (3.40206,2.28467) -- (3.40408,2.28467) -- (3.40611,2.28467) -- (3.40817,2.28467) -- (3.41024,2.28467) -- (3.41233,2.28467) -- (3.41444,2.28467) -- (3.41657,2.28467) -- (3.41872,2.28467) -- (3.42088,2.28467) -- (3.42306,2.28467) -- (3.42526,2.28467) -- (3.42747,2.28467) -- (3.4297,2.28467) -- (3.43194,2.28467) -- (3.43419,2.28467) -- (3.43646,2.28467) -- (3.43874,2.28467) -- (3.44103,2.28467) -- (3.44334,2.28467) -- (3.44565,2.28467) -- (3.44797,2.28467) -- (3.45031,2.28467) -- (3.45265,2.28467) -- (3.455,2.28467) -- (3.45736,2.28467) -- (3.45972,2.28467) -- (3.46209,2.28467) -- (3.46447,2.28465) -- (3.46685,2.2846) -- (3.46924,2.28452) -- (3.47163,2.2844) -- (3.47402,2.28425) -- (3.47642,2.28407) -- (3.47883,2.28386) -- (3.48124,2.28361) -- (3.48365,2.28334) -- (3.48606,2.28303) -- (3.48847,2.28269) -- (3.49089,2.28233) -- (3.49331,2.28193) -- (3.49573,2.2815) -- (3.49815,2.28105) -- (3.50057,2.28056) -- (3.503,2.28005) -- (3.50542,2.27951) -- (3.50785,2.27894) -- (3.51027,2.27835) -- (3.5127,2.27773) -- (3.51513,2.27708) -- (3.51756,2.2764) -- (3.51999,2.2757) -- (3.52242,2.27497) -- (3.52485,2.27422) -- (3.52728,2.27345) -- (3.52971,2.27264) -- (3.53214,2.27182) -- (3.53457,2.27097);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (3.5751,2.23422) -- (3.5751,2.27212) -- (3.57226,2.31206) -- (3.57226,2.27415) -- (3.5751,2.23422);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.53457,2.27097) -- (3.5751,2.23422);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.53457,2.27097) -- (3.5751,2.27212);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.53457,2.27097) -- (3.57226,2.31206);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.53457,2.27097) -- (3.57226,2.27415);
\fill[cosmospath] (3.36912,2.28467) circle[radius=.7pt];
\fill[cosmoscamera] (3.53457,2.27097) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (6.48,1.84) rectangle (9.68,3.64);
\fill[black!3] (6.48,1.84) rectangle (9.68,3.64);
\node[anchor=center,inner sep=0,outer sep=0] at (8.08,2.74) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0007.jpg}};
\end{scope}
\begin{scope}
\clip (6.54,1.9) rectangle (7.436,2.476);
\fill[white,fill opacity=.65] (6.54,1.9) rectangle (7.436,2.476);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (6.60912,2.28467) -- (6.6108,2.28467) -- (6.61249,2.28467) -- (6.6142,2.28467) -- (6.61593,2.28467) -- (6.61767,2.28467) -- (6.61943,2.28467) -- (6.62121,2.28467) -- (6.62301,2.28467) -- (6.62483,2.28467) -- (6.62666,2.28467) -- (6.62852,2.28467) -- (6.63039,2.28467) -- (6.63229,2.28467) -- (6.6342,2.28467) -- (6.63614,2.28467) -- (6.63809,2.28467) -- (6.64007,2.28467) -- (6.64206,2.28467) -- (6.64408,2.28467) -- (6.64611,2.28467) -- (6.64817,2.28467) -- (6.65024,2.28467) -- (6.65233,2.28467) -- (6.65444,2.28467) -- (6.65657,2.28467) -- (6.65872,2.28467) -- (6.66088,2.28467) -- (6.66306,2.28467) -- (6.66526,2.28467) -- (6.66747,2.28467) -- (6.6697,2.28467) -- (6.67194,2.28467) -- (6.67419,2.28467) -- (6.67646,2.28467) -- (6.67874,2.28467) -- (6.68103,2.28467) -- (6.68334,2.28467) -- (6.68565,2.28467) -- (6.68797,2.28467) -- (6.69031,2.28467) -- (6.69265,2.28467) -- (6.695,2.28467) -- (6.69736,2.28467) -- (6.69972,2.28467) -- (6.70209,2.28467) -- (6.70447,2.28465) -- (6.70685,2.2846) -- (6.70924,2.28452) -- (6.71163,2.2844) -- (6.71402,2.28425) -- (6.71642,2.28407) -- (6.71883,2.28386) -- (6.72124,2.28361) -- (6.72365,2.28334) -- (6.72606,2.28303) -- (6.72847,2.28269) -- (6.73089,2.28233) -- (6.73331,2.28193) -- (6.73573,2.2815) -- (6.73815,2.28105) -- (6.74057,2.28056) -- (6.743,2.28005) -- (6.74542,2.27951) -- (6.74785,2.27894) -- (6.75027,2.27835) -- (6.7527,2.27773) -- (6.75513,2.27708) -- (6.75756,2.2764) -- (6.75999,2.2757) -- (6.76242,2.27497) -- (6.76485,2.27422) -- (6.76728,2.27345) -- (6.76971,2.27264) -- (6.77214,2.27182) -- (6.77457,2.27097) -- (6.777,2.2701) -- (6.77943,2.2692) -- (6.78186,2.26828) -- (6.78429,2.26734) -- (6.78672,2.26638) -- (6.78915,2.26539) -- (6.79159,2.26439) -- (6.79402,2.26336) -- (6.79645,2.26231) -- (6.79888,2.26124) -- (6.80131,2.26015) -- (6.80374,2.25904) -- (6.80617,2.25792) -- (6.80861,2.25677) -- (6.81104,2.25561) -- (6.81347,2.25442) -- (6.8159,2.25322) -- (6.81833,2.252) -- (6.82076,2.25077) -- (6.8232,2.24951) -- (6.82563,2.24824) -- (6.82806,2.24696) -- (6.83049,2.24566) -- (6.83292,2.24434) -- (6.83535,2.24301) -- (6.83778,2.24166) -- (6.84022,2.2403) -- (6.84265,2.23892) -- (6.84508,2.23753) -- (6.84751,2.23613) -- (6.84994,2.23472) -- (6.85237,2.23329) -- (6.85481,2.23185) -- (6.85724,2.23039) -- (6.85967,2.22893) -- (6.8621,2.22745) -- (6.86453,2.22597) -- (6.86696,2.22447) -- (6.86939,2.22296) -- (6.87183,2.22145) -- (6.87426,2.21992) -- (6.87669,2.21838) -- (6.87912,2.21684) -- (6.88155,2.21528) -- (6.88398,2.21372) -- (6.88642,2.21215) -- (6.88885,2.21057) -- (6.89128,2.20899) -- (6.89371,2.2074) -- (6.89614,2.2058) -- (6.89857,2.2042) -- (6.90101,2.20259) -- (6.90344,2.20097) -- (6.90587,2.19935) -- (6.9083,2.19773) -- (6.91073,2.1961) -- (6.91316,2.19447) -- (6.91559,2.19283) -- (6.91803,2.19119) -- (6.92046,2.18955) -- (6.92289,2.1879) -- (6.92532,2.18626) -- (6.92775,2.18461) -- (6.93018,2.18296) -- (6.93262,2.1813) -- (6.93505,2.17965) -- (6.93748,2.178) -- (6.93991,2.17634) -- (6.94234,2.17469) -- (6.94477,2.17304) -- (6.9472,2.17139) -- (6.94964,2.16973) -- (6.95207,2.16808) -- (6.9545,2.16644) -- (6.95693,2.16479) -- (6.95936,2.16315) -- (6.96179,2.16151) -- (6.96423,2.15987) -- (6.96666,2.15824) -- (6.96909,2.15661) -- (6.97152,2.15499) -- (6.97395,2.15337) -- (6.97638,2.15175) -- (6.97882,2.15014) -- (6.98125,2.14854) -- (6.98368,2.14694) -- (6.98611,2.14535) -- (6.98854,2.14377) -- (6.99097,2.14219) -- (6.9934,2.14062) -- (6.99584,2.13906) -- (6.99827,2.13751) -- (7.0007,2.13596) -- (7.00313,2.13442) -- (7.00556,2.1329) -- (7.00799,2.13138) -- (7.01043,2.12987) -- (7.01286,2.12837) -- (7.01529,2.12689) -- (7.01772,2.12541) -- (7.02015,2.12395) -- (7.02258,2.1225) -- (7.02501,2.12105) -- (7.02745,2.11963) -- (7.02988,2.11821) -- (7.03231,2.11681) -- (7.03474,2.11542) -- (7.03717,2.11404) -- (7.0396,2.11268) -- (7.04204,2.11134) -- (7.04447,2.11) -- (7.0469,2.10869) -- (7.04933,2.10738) -- (7.05176,2.1061) -- (7.05419,2.10483) -- (7.05663,2.10358) -- (7.05906,2.10234) -- (7.06149,2.10112) -- (7.06392,2.09992) -- (7.06635,2.09874) -- (7.06878,2.09757) -- (7.07121,2.09643) -- (7.07365,2.0953) -- (7.07608,2.09419) -- (7.07851,2.0931) -- (7.08094,2.09203) -- (7.08337,2.09098) -- (7.0858,2.08996) -- (7.08824,2.08895) -- (7.09067,2.08797) -- (7.0931,2.087) -- (7.09553,2.08606) -- (7.09796,2.08514) -- (7.10039,2.08425) -- (7.10283,2.08337) -- (7.10526,2.08252) -- (7.10769,2.0817) -- (7.11012,2.0809) -- (7.11255,2.08012) -- (7.11498,2.07937) -- (7.11741,2.07864) -- (7.11985,2.07794) -- (7.12228,2.07727) -- (7.12471,2.07662) -- (7.12714,2.07599) -- (7.12957,2.0754) -- (7.132,2.07483) -- (7.13444,2.07429) -- (7.13687,2.07378) -- (7.1393,2.07329) -- (7.14173,2.07284) -- (7.14416,2.07241) -- (7.14659,2.07202) -- (7.14902,2.07165) -- (7.15146,2.07131) -- (7.15389,2.071) -- (7.15632,2.07073) -- (7.15875,2.07048) -- (7.16118,2.07027) -- (7.16361,2.07009) -- (7.16605,2.06994) -- (7.16848,2.06982) -- (7.17091,2.06974) -- (7.17334,2.06969) -- (7.17577,2.06967) -- (7.1782,2.06967) -- (7.18064,2.06967) -- (7.18307,2.06967) -- (7.1855,2.06967) -- (7.18793,2.06967) -- (7.19036,2.06967) -- (7.19279,2.06967) -- (7.19522,2.06967) -- (7.19766,2.06967) -- (7.20009,2.06967) -- (7.20252,2.06967) -- (7.20495,2.06967) -- (7.20738,2.06967) -- (7.20981,2.06967) -- (7.21225,2.06967) -- (7.21468,2.06967) -- (7.21711,2.06967) -- (7.21954,2.06967) -- (7.22197,2.06967) -- (7.2244,2.06967) -- (7.22683,2.06967) -- (7.22927,2.06967) -- (7.2317,2.06967) -- (7.23413,2.06967) -- (7.23656,2.06967) -- (7.23899,2.06967) -- (7.24142,2.06967) -- (7.24386,2.06967) -- (7.24629,2.06967) -- (7.24872,2.06967) -- (7.25115,2.06967) -- (7.25358,2.06967) -- (7.25601,2.06967) -- (7.25845,2.06967) -- (7.26088,2.06967) -- (7.26331,2.06967) -- (7.26574,2.06967) -- (7.26817,2.06967) -- (7.2706,2.06967) -- (7.27303,2.06967) -- (7.27547,2.06967) -- (7.2779,2.06967) -- (7.28033,2.06967) -- (7.28276,2.06967) -- (7.28519,2.06967) -- (7.28762,2.06967) -- (7.29006,2.06967) -- (7.29249,2.06967) -- (7.29492,2.06967) -- (7.29735,2.06967) -- (7.29978,2.06967) -- (7.30221,2.06967) -- (7.30464,2.06967) -- (7.30708,2.06967) -- (7.30951,2.06967) -- (7.31194,2.06967) -- (7.31437,2.06967) -- (7.3168,2.06967) -- (7.31923,2.06967) -- (7.32167,2.06967);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (6.60912,2.28467) -- (6.6108,2.28467) -- (6.61249,2.28467) -- (6.6142,2.28467) -- (6.61593,2.28467) -- (6.61767,2.28467) -- (6.61943,2.28467) -- (6.62121,2.28467) -- (6.62301,2.28467) -- (6.62483,2.28467) -- (6.62666,2.28467) -- (6.62852,2.28467) -- (6.63039,2.28467) -- (6.63229,2.28467) -- (6.6342,2.28467) -- (6.63614,2.28467) -- (6.63809,2.28467) -- (6.64007,2.28467) -- (6.64206,2.28467) -- (6.64408,2.28467) -- (6.64611,2.28467) -- (6.64817,2.28467) -- (6.65024,2.28467) -- (6.65233,2.28467) -- (6.65444,2.28467) -- (6.65657,2.28467) -- (6.65872,2.28467) -- (6.66088,2.28467) -- (6.66306,2.28467) -- (6.66526,2.28467) -- (6.66747,2.28467) -- (6.6697,2.28467) -- (6.67194,2.28467) -- (6.67419,2.28467) -- (6.67646,2.28467) -- (6.67874,2.28467) -- (6.68103,2.28467) -- (6.68334,2.28467) -- (6.68565,2.28467) -- (6.68797,2.28467) -- (6.69031,2.28467) -- (6.69265,2.28467) -- (6.695,2.28467) -- (6.69736,2.28467) -- (6.69972,2.28467) -- (6.70209,2.28467) -- (6.70447,2.28465) -- (6.70685,2.2846) -- (6.70924,2.28452) -- (6.71163,2.2844) -- (6.71402,2.28425) -- (6.71642,2.28407) -- (6.71883,2.28386) -- (6.72124,2.28361) -- (6.72365,2.28334) -- (6.72606,2.28303) -- (6.72847,2.28269) -- (6.73089,2.28233) -- (6.73331,2.28193) -- (6.73573,2.2815) -- (6.73815,2.28105) -- (6.74057,2.28056) -- (6.743,2.28005) -- (6.74542,2.27951) -- (6.74785,2.27894) -- (6.75027,2.27835) -- (6.7527,2.27773) -- (6.75513,2.27708) -- (6.75756,2.2764) -- (6.75999,2.2757) -- (6.76242,2.27497) -- (6.76485,2.27422) -- (6.76728,2.27345) -- (6.76971,2.27264) -- (6.77214,2.27182) -- (6.77457,2.27097) -- (6.777,2.2701) -- (6.77943,2.2692) -- (6.78186,2.26828) -- (6.78429,2.26734) -- (6.78672,2.26638) -- (6.78915,2.26539) -- (6.79159,2.26439) -- (6.79402,2.26336) -- (6.79645,2.26231) -- (6.79888,2.26124) -- (6.80131,2.26015) -- (6.80374,2.25904) -- (6.80617,2.25792) -- (6.80861,2.25677) -- (6.81104,2.25561) -- (6.81347,2.25442) -- (6.8159,2.25322) -- (6.81833,2.252) -- (6.82076,2.25077) -- (6.8232,2.24951) -- (6.82563,2.24824) -- (6.82806,2.24696) -- (6.83049,2.24566) -- (6.83292,2.24434) -- (6.83535,2.24301) -- (6.83778,2.24166) -- (6.84022,2.2403) -- (6.84265,2.23892) -- (6.84508,2.23753) -- (6.84751,2.23613) -- (6.84994,2.23472) -- (6.85237,2.23329) -- (6.85481,2.23185) -- (6.85724,2.23039) -- (6.85967,2.22893) -- (6.8621,2.22745) -- (6.86453,2.22597) -- (6.86696,2.22447) -- (6.86939,2.22296) -- (6.87183,2.22145) -- (6.87426,2.21992) -- (6.87669,2.21838) -- (6.87912,2.21684) -- (6.88155,2.21528) -- (6.88398,2.21372) -- (6.88642,2.21215) -- (6.88885,2.21057) -- (6.89128,2.20899) -- (6.89371,2.2074) -- (6.89614,2.2058) -- (6.89857,2.2042) -- (6.90101,2.20259) -- (6.90344,2.20097) -- (6.90587,2.19935) -- (6.9083,2.19773) -- (6.91073,2.1961) -- (6.91316,2.19447) -- (6.91559,2.19283) -- (6.91803,2.19119) -- (6.92046,2.18955) -- (6.92289,2.1879) -- (6.92532,2.18626) -- (6.92775,2.18461) -- (6.93018,2.18296) -- (6.93262,2.1813) -- (6.93505,2.17965) -- (6.93748,2.178) -- (6.93991,2.17634) -- (6.94234,2.17469) -- (6.94477,2.17304) -- (6.9472,2.17139) -- (6.94964,2.16973) -- (6.95207,2.16808) -- (6.9545,2.16644) -- (6.95693,2.16479);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (7.002,2.14226) -- (7.002,2.18017) -- (6.98297,2.21647) -- (6.98297,2.17856) -- (7.002,2.14226);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.95693,2.16479) -- (7.002,2.14226);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.95693,2.16479) -- (7.002,2.18017);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.95693,2.16479) -- (6.98297,2.21647);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.95693,2.16479) -- (6.98297,2.17856);
\fill[cosmospath] (6.60912,2.28467) circle[radius=.7pt];
\fill[cosmoscamera] (6.95693,2.16479) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (9.72,1.84) rectangle (12.92,3.64);
\fill[black!3] (9.72,1.84) rectangle (12.92,3.64);
\node[anchor=center,inner sep=0,outer sep=0] at (11.32,2.74) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0008.jpg}};
\end{scope}
\begin{scope}
\clip (9.78,1.9) rectangle (10.676,2.476);
\fill[white,fill opacity=.65] (9.78,1.9) rectangle (10.676,2.476);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (9.84912,2.28467) -- (9.8508,2.28467) -- (9.85249,2.28467) -- (9.8542,2.28467) -- (9.85593,2.28467) -- (9.85767,2.28467) -- (9.85943,2.28467) -- (9.86121,2.28467) -- (9.86301,2.28467) -- (9.86483,2.28467) -- (9.86666,2.28467) -- (9.86852,2.28467) -- (9.87039,2.28467) -- (9.87229,2.28467) -- (9.8742,2.28467) -- (9.87614,2.28467) -- (9.87809,2.28467) -- (9.88007,2.28467) -- (9.88206,2.28467) -- (9.88408,2.28467) -- (9.88611,2.28467) -- (9.88817,2.28467) -- (9.89024,2.28467) -- (9.89233,2.28467) -- (9.89444,2.28467) -- (9.89657,2.28467) -- (9.89872,2.28467) -- (9.90088,2.28467) -- (9.90306,2.28467) -- (9.90526,2.28467) -- (9.90747,2.28467) -- (9.9097,2.28467) -- (9.91194,2.28467) -- (9.91419,2.28467) -- (9.91646,2.28467) -- (9.91874,2.28467) -- (9.92103,2.28467) -- (9.92334,2.28467) -- (9.92565,2.28467) -- (9.92797,2.28467) -- (9.93031,2.28467) -- (9.93265,2.28467) -- (9.935,2.28467) -- (9.93736,2.28467) -- (9.93972,2.28467) -- (9.94209,2.28467) -- (9.94447,2.28465) -- (9.94685,2.2846) -- (9.94924,2.28452) -- (9.95163,2.2844) -- (9.95402,2.28425) -- (9.95642,2.28407) -- (9.95883,2.28386) -- (9.96124,2.28361) -- (9.96365,2.28334) -- (9.96606,2.28303) -- (9.96847,2.28269) -- (9.97089,2.28233) -- (9.97331,2.28193) -- (9.97573,2.2815) -- (9.97815,2.28105) -- (9.98057,2.28056) -- (9.983,2.28005) -- (9.98542,2.27951) -- (9.98785,2.27894) -- (9.99027,2.27835) -- (9.9927,2.27773) -- (9.99513,2.27708) -- (9.99756,2.2764) -- (9.99999,2.2757) -- (10.00242,2.27497) -- (10.00485,2.27422) -- (10.00728,2.27345) -- (10.00971,2.27264) -- (10.01214,2.27182) -- (10.01457,2.27097) -- (10.017,2.2701) -- (10.01943,2.2692) -- (10.02186,2.26828) -- (10.02429,2.26734) -- (10.02672,2.26638) -- (10.02915,2.26539) -- (10.03159,2.26439) -- (10.03402,2.26336) -- (10.03645,2.26231) -- (10.03888,2.26124) -- (10.04131,2.26015) -- (10.04374,2.25904) -- (10.04617,2.25792) -- (10.04861,2.25677) -- (10.05104,2.25561) -- (10.05347,2.25442) -- (10.0559,2.25322) -- (10.05833,2.252) -- (10.06076,2.25077) -- (10.0632,2.24951) -- (10.06563,2.24824) -- (10.06806,2.24696) -- (10.07049,2.24566) -- (10.07292,2.24434) -- (10.07535,2.24301) -- (10.07778,2.24166) -- (10.08022,2.2403) -- (10.08265,2.23892) -- (10.08508,2.23753) -- (10.08751,2.23613) -- (10.08994,2.23472) -- (10.09237,2.23329) -- (10.09481,2.23185) -- (10.09724,2.23039) -- (10.09967,2.22893) -- (10.1021,2.22745) -- (10.10453,2.22597) -- (10.10696,2.22447) -- (10.10939,2.22296) -- (10.11183,2.22145) -- (10.11426,2.21992) -- (10.11669,2.21838) -- (10.11912,2.21684) -- (10.12155,2.21528) -- (10.12398,2.21372) -- (10.12642,2.21215) -- (10.12885,2.21057) -- (10.13128,2.20899) -- (10.13371,2.2074) -- (10.13614,2.2058) -- (10.13857,2.2042) -- (10.14101,2.20259) -- (10.14344,2.20097) -- (10.14587,2.19935) -- (10.1483,2.19773) -- (10.15073,2.1961) -- (10.15316,2.19447) -- (10.15559,2.19283) -- (10.15803,2.19119) -- (10.16046,2.18955) -- (10.16289,2.1879) -- (10.16532,2.18626) -- (10.16775,2.18461) -- (10.17018,2.18296) -- (10.17262,2.1813) -- (10.17505,2.17965) -- (10.17748,2.178) -- (10.17991,2.17634) -- (10.18234,2.17469) -- (10.18477,2.17304) -- (10.1872,2.17139) -- (10.18964,2.16973) -- (10.19207,2.16808) -- (10.1945,2.16644) -- (10.19693,2.16479) -- (10.19936,2.16315) -- (10.20179,2.16151) -- (10.20423,2.15987) -- (10.20666,2.15824) -- (10.20909,2.15661) -- (10.21152,2.15499) -- (10.21395,2.15337) -- (10.21638,2.15175) -- (10.21882,2.15014) -- (10.22125,2.14854) -- (10.22368,2.14694) -- (10.22611,2.14535) -- (10.22854,2.14377) -- (10.23097,2.14219) -- (10.2334,2.14062) -- (10.23584,2.13906) -- (10.23827,2.13751) -- (10.2407,2.13596) -- (10.24313,2.13442) -- (10.24556,2.1329) -- (10.24799,2.13138) -- (10.25043,2.12987) -- (10.25286,2.12837) -- (10.25529,2.12689) -- (10.25772,2.12541) -- (10.26015,2.12395) -- (10.26258,2.1225) -- (10.26501,2.12105) -- (10.26745,2.11963) -- (10.26988,2.11821) -- (10.27231,2.11681) -- (10.27474,2.11542) -- (10.27717,2.11404) -- (10.2796,2.11268) -- (10.28204,2.11134) -- (10.28447,2.11) -- (10.2869,2.10869) -- (10.28933,2.10738) -- (10.29176,2.1061) -- (10.29419,2.10483) -- (10.29663,2.10358) -- (10.29906,2.10234) -- (10.30149,2.10112) -- (10.30392,2.09992) -- (10.30635,2.09874) -- (10.30878,2.09757) -- (10.31121,2.09643) -- (10.31365,2.0953) -- (10.31608,2.09419) -- (10.31851,2.0931) -- (10.32094,2.09203) -- (10.32337,2.09098) -- (10.3258,2.08996) -- (10.32824,2.08895) -- (10.33067,2.08797) -- (10.3331,2.087) -- (10.33553,2.08606) -- (10.33796,2.08514) -- (10.34039,2.08425) -- (10.34283,2.08337) -- (10.34526,2.08252) -- (10.34769,2.0817) -- (10.35012,2.0809) -- (10.35255,2.08012) -- (10.35498,2.07937) -- (10.35741,2.07864) -- (10.35985,2.07794) -- (10.36228,2.07727) -- (10.36471,2.07662) -- (10.36714,2.07599) -- (10.36957,2.0754) -- (10.372,2.07483) -- (10.37444,2.07429) -- (10.37687,2.07378) -- (10.3793,2.07329) -- (10.38173,2.07284) -- (10.38416,2.07241) -- (10.38659,2.07202) -- (10.38902,2.07165) -- (10.39146,2.07131) -- (10.39389,2.071) -- (10.39632,2.07073) -- (10.39875,2.07048) -- (10.40118,2.07027) -- (10.40361,2.07009) -- (10.40605,2.06994) -- (10.40848,2.06982) -- (10.41091,2.06974) -- (10.41334,2.06969) -- (10.41577,2.06967) -- (10.4182,2.06967) -- (10.42064,2.06967) -- (10.42307,2.06967) -- (10.4255,2.06967) -- (10.42793,2.06967) -- (10.43036,2.06967) -- (10.43279,2.06967) -- (10.43522,2.06967) -- (10.43766,2.06967) -- (10.44009,2.06967) -- (10.44252,2.06967) -- (10.44495,2.06967) -- (10.44738,2.06967) -- (10.44981,2.06967) -- (10.45225,2.06967) -- (10.45468,2.06967) -- (10.45711,2.06967) -- (10.45954,2.06967) -- (10.46197,2.06967) -- (10.4644,2.06967) -- (10.46683,2.06967) -- (10.46927,2.06967) -- (10.4717,2.06967) -- (10.47413,2.06967) -- (10.47656,2.06967) -- (10.47899,2.06967) -- (10.48142,2.06967) -- (10.48386,2.06967) -- (10.48629,2.06967) -- (10.48872,2.06967) -- (10.49115,2.06967) -- (10.49358,2.06967) -- (10.49601,2.06967) -- (10.49845,2.06967) -- (10.50088,2.06967) -- (10.50331,2.06967) -- (10.50574,2.06967) -- (10.50817,2.06967) -- (10.5106,2.06967) -- (10.51303,2.06967) -- (10.51547,2.06967) -- (10.5179,2.06967) -- (10.52033,2.06967) -- (10.52276,2.06967) -- (10.52519,2.06967) -- (10.52762,2.06967) -- (10.53006,2.06967) -- (10.53249,2.06967) -- (10.53492,2.06967) -- (10.53735,2.06967) -- (10.53978,2.06967) -- (10.54221,2.06967) -- (10.54464,2.06967) -- (10.54708,2.06967) -- (10.54951,2.06967) -- (10.55194,2.06967) -- (10.55437,2.06967) -- (10.5568,2.06967) -- (10.55923,2.06967) -- (10.56167,2.06967);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (9.84912,2.28467) -- (9.8508,2.28467) -- (9.85249,2.28467) -- (9.8542,2.28467) -- (9.85593,2.28467) -- (9.85767,2.28467) -- (9.85943,2.28467) -- (9.86121,2.28467) -- (9.86301,2.28467) -- (9.86483,2.28467) -- (9.86666,2.28467) -- (9.86852,2.28467) -- (9.87039,2.28467) -- (9.87229,2.28467) -- (9.8742,2.28467) -- (9.87614,2.28467) -- (9.87809,2.28467) -- (9.88007,2.28467) -- (9.88206,2.28467) -- (9.88408,2.28467) -- (9.88611,2.28467) -- (9.88817,2.28467) -- (9.89024,2.28467) -- (9.89233,2.28467) -- (9.89444,2.28467) -- (9.89657,2.28467) -- (9.89872,2.28467) -- (9.90088,2.28467) -- (9.90306,2.28467) -- (9.90526,2.28467) -- (9.90747,2.28467) -- (9.9097,2.28467) -- (9.91194,2.28467) -- (9.91419,2.28467) -- (9.91646,2.28467) -- (9.91874,2.28467) -- (9.92103,2.28467) -- (9.92334,2.28467) -- (9.92565,2.28467) -- (9.92797,2.28467) -- (9.93031,2.28467) -- (9.93265,2.28467) -- (9.935,2.28467) -- (9.93736,2.28467) -- (9.93972,2.28467) -- (9.94209,2.28467) -- (9.94447,2.28465) -- (9.94685,2.2846) -- (9.94924,2.28452) -- (9.95163,2.2844) -- (9.95402,2.28425) -- (9.95642,2.28407) -- (9.95883,2.28386) -- (9.96124,2.28361) -- (9.96365,2.28334) -- (9.96606,2.28303) -- (9.96847,2.28269) -- (9.97089,2.28233) -- (9.97331,2.28193) -- (9.97573,2.2815) -- (9.97815,2.28105) -- (9.98057,2.28056) -- (9.983,2.28005) -- (9.98542,2.27951) -- (9.98785,2.27894) -- (9.99027,2.27835) -- (9.9927,2.27773) -- (9.99513,2.27708) -- (9.99756,2.2764) -- (9.99999,2.2757) -- (10.00242,2.27497) -- (10.00485,2.27422) -- (10.00728,2.27345) -- (10.00971,2.27264) -- (10.01214,2.27182) -- (10.01457,2.27097) -- (10.017,2.2701) -- (10.01943,2.2692) -- (10.02186,2.26828) -- (10.02429,2.26734) -- (10.02672,2.26638) -- (10.02915,2.26539) -- (10.03159,2.26439) -- (10.03402,2.26336) -- (10.03645,2.26231) -- (10.03888,2.26124) -- (10.04131,2.26015) -- (10.04374,2.25904) -- (10.04617,2.25792) -- (10.04861,2.25677) -- (10.05104,2.25561) -- (10.05347,2.25442) -- (10.0559,2.25322) -- (10.05833,2.252) -- (10.06076,2.25077) -- (10.0632,2.24951) -- (10.06563,2.24824) -- (10.06806,2.24696) -- (10.07049,2.24566) -- (10.07292,2.24434) -- (10.07535,2.24301) -- (10.07778,2.24166) -- (10.08022,2.2403) -- (10.08265,2.23892) -- (10.08508,2.23753) -- (10.08751,2.23613) -- (10.08994,2.23472) -- (10.09237,2.23329) -- (10.09481,2.23185) -- (10.09724,2.23039) -- (10.09967,2.22893) -- (10.1021,2.22745) -- (10.10453,2.22597) -- (10.10696,2.22447) -- (10.10939,2.22296) -- (10.11183,2.22145) -- (10.11426,2.21992) -- (10.11669,2.21838) -- (10.11912,2.21684) -- (10.12155,2.21528) -- (10.12398,2.21372) -- (10.12642,2.21215) -- (10.12885,2.21057) -- (10.13128,2.20899) -- (10.13371,2.2074) -- (10.13614,2.2058) -- (10.13857,2.2042) -- (10.14101,2.20259) -- (10.14344,2.20097) -- (10.14587,2.19935) -- (10.1483,2.19773) -- (10.15073,2.1961) -- (10.15316,2.19447) -- (10.15559,2.19283) -- (10.15803,2.19119) -- (10.16046,2.18955) -- (10.16289,2.1879) -- (10.16532,2.18626) -- (10.16775,2.18461) -- (10.17018,2.18296) -- (10.17262,2.1813) -- (10.17505,2.17965) -- (10.17748,2.178) -- (10.17991,2.17634) -- (10.18234,2.17469) -- (10.18477,2.17304) -- (10.1872,2.17139) -- (10.18964,2.16973) -- (10.19207,2.16808) -- (10.1945,2.16644) -- (10.19693,2.16479) -- (10.19936,2.16315) -- (10.20179,2.16151) -- (10.20423,2.15987) -- (10.20666,2.15824) -- (10.20909,2.15661) -- (10.21152,2.15499) -- (10.21395,2.15337) -- (10.21638,2.15175) -- (10.21882,2.15014) -- (10.22125,2.14854) -- (10.22368,2.14694) -- (10.22611,2.14535) -- (10.22854,2.14377) -- (10.23097,2.14219) -- (10.2334,2.14062) -- (10.23584,2.13906) -- (10.23827,2.13751) -- (10.2407,2.13596) -- (10.24313,2.13442) -- (10.24556,2.1329) -- (10.24799,2.13138) -- (10.25043,2.12987) -- (10.25286,2.12837) -- (10.25529,2.12689) -- (10.25772,2.12541) -- (10.26015,2.12395) -- (10.26258,2.1225) -- (10.26501,2.12105) -- (10.26745,2.11963) -- (10.26988,2.11821) -- (10.27231,2.11681) -- (10.27474,2.11542) -- (10.27717,2.11404) -- (10.2796,2.11268) -- (10.28204,2.11134) -- (10.28447,2.11) -- (10.2869,2.10869) -- (10.28933,2.10738) -- (10.29176,2.1061) -- (10.29419,2.10483) -- (10.29663,2.10358) -- (10.29906,2.10234) -- (10.30149,2.10112) -- (10.30392,2.09992) -- (10.30635,2.09874) -- (10.30878,2.09757) -- (10.31121,2.09643) -- (10.31365,2.0953) -- (10.31608,2.09419) -- (10.31851,2.0931) -- (10.32094,2.09203) -- (10.32337,2.09098) -- (10.3258,2.08996) -- (10.32824,2.08895) -- (10.33067,2.08797) -- (10.3331,2.087) -- (10.33553,2.08606) -- (10.33796,2.08514) -- (10.34039,2.08425) -- (10.34283,2.08337) -- (10.34526,2.08252) -- (10.34769,2.0817) -- (10.35012,2.0809) -- (10.35255,2.08012) -- (10.35498,2.07937) -- (10.35741,2.07864) -- (10.35985,2.07794) -- (10.36228,2.07727) -- (10.36471,2.07662) -- (10.36714,2.07599) -- (10.36957,2.0754) -- (10.372,2.07483) -- (10.37444,2.07429) -- (10.37687,2.07378) -- (10.3793,2.07329);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (10.42436,2.05801) -- (10.42436,2.09592) -- (10.39823,2.12859) -- (10.39823,2.09068) -- (10.42436,2.05801);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.3793,2.07329) -- (10.42436,2.05801);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.3793,2.07329) -- (10.42436,2.09592);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.3793,2.07329) -- (10.39823,2.12859);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.3793,2.07329) -- (10.39823,2.09068);
\fill[cosmospath] (9.84912,2.28467) circle[radius=.7pt];
\fill[cosmoscamera] (10.3793,2.07329) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (12.96,1.84) rectangle (16.16,3.64);
\fill[black!3] (12.96,1.84) rectangle (16.16,3.64);
\node[anchor=center,inner sep=0,outer sep=0] at (14.56,2.74) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0009.jpg}};
\end{scope}
\begin{scope}
\clip (13.02,1.9) rectangle (13.916,2.476);
\fill[white,fill opacity=.65] (13.02,1.9) rectangle (13.916,2.476);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (13.08912,2.28467) -- (13.0908,2.28467) -- (13.09249,2.28467) -- (13.0942,2.28467) -- (13.09593,2.28467) -- (13.09767,2.28467) -- (13.09943,2.28467) -- (13.10121,2.28467) -- (13.10301,2.28467) -- (13.10483,2.28467) -- (13.10666,2.28467) -- (13.10852,2.28467) -- (13.11039,2.28467) -- (13.11229,2.28467) -- (13.1142,2.28467) -- (13.11614,2.28467) -- (13.11809,2.28467) -- (13.12007,2.28467) -- (13.12206,2.28467) -- (13.12408,2.28467) -- (13.12611,2.28467) -- (13.12817,2.28467) -- (13.13024,2.28467) -- (13.13233,2.28467) -- (13.13444,2.28467) -- (13.13657,2.28467) -- (13.13872,2.28467) -- (13.14088,2.28467) -- (13.14306,2.28467) -- (13.14526,2.28467) -- (13.14747,2.28467) -- (13.1497,2.28467) -- (13.15194,2.28467) -- (13.15419,2.28467) -- (13.15646,2.28467) -- (13.15874,2.28467) -- (13.16103,2.28467) -- (13.16334,2.28467) -- (13.16565,2.28467) -- (13.16797,2.28467) -- (13.17031,2.28467) -- (13.17265,2.28467) -- (13.175,2.28467) -- (13.17736,2.28467) -- (13.17972,2.28467) -- (13.18209,2.28467) -- (13.18447,2.28465) -- (13.18685,2.2846) -- (13.18924,2.28452) -- (13.19163,2.2844) -- (13.19402,2.28425) -- (13.19642,2.28407) -- (13.19883,2.28386) -- (13.20124,2.28361) -- (13.20365,2.28334) -- (13.20606,2.28303) -- (13.20847,2.28269) -- (13.21089,2.28233) -- (13.21331,2.28193) -- (13.21573,2.2815) -- (13.21815,2.28105) -- (13.22057,2.28056) -- (13.223,2.28005) -- (13.22542,2.27951) -- (13.22785,2.27894) -- (13.23027,2.27835) -- (13.2327,2.27773) -- (13.23513,2.27708) -- (13.23756,2.2764) -- (13.23999,2.2757) -- (13.24242,2.27497) -- (13.24485,2.27422) -- (13.24728,2.27345) -- (13.24971,2.27264) -- (13.25214,2.27182) -- (13.25457,2.27097) -- (13.257,2.2701) -- (13.25943,2.2692) -- (13.26186,2.26828) -- (13.26429,2.26734) -- (13.26672,2.26638) -- (13.26915,2.26539) -- (13.27159,2.26439) -- (13.27402,2.26336) -- (13.27645,2.26231) -- (13.27888,2.26124) -- (13.28131,2.26015) -- (13.28374,2.25904) -- (13.28617,2.25792) -- (13.28861,2.25677) -- (13.29104,2.25561) -- (13.29347,2.25442) -- (13.2959,2.25322) -- (13.29833,2.252) -- (13.30076,2.25077) -- (13.3032,2.24951) -- (13.30563,2.24824) -- (13.30806,2.24696) -- (13.31049,2.24566) -- (13.31292,2.24434) -- (13.31535,2.24301) -- (13.31778,2.24166) -- (13.32022,2.2403) -- (13.32265,2.23892) -- (13.32508,2.23753) -- (13.32751,2.23613) -- (13.32994,2.23472) -- (13.33237,2.23329) -- (13.33481,2.23185) -- (13.33724,2.23039) -- (13.33967,2.22893) -- (13.3421,2.22745) -- (13.34453,2.22597) -- (13.34696,2.22447) -- (13.34939,2.22296) -- (13.35183,2.22145) -- (13.35426,2.21992) -- (13.35669,2.21838) -- (13.35912,2.21684) -- (13.36155,2.21528) -- (13.36398,2.21372) -- (13.36642,2.21215) -- (13.36885,2.21057) -- (13.37128,2.20899) -- (13.37371,2.2074) -- (13.37614,2.2058) -- (13.37857,2.2042) -- (13.38101,2.20259) -- (13.38344,2.20097) -- (13.38587,2.19935) -- (13.3883,2.19773) -- (13.39073,2.1961) -- (13.39316,2.19447) -- (13.39559,2.19283) -- (13.39803,2.19119) -- (13.40046,2.18955) -- (13.40289,2.1879) -- (13.40532,2.18626) -- (13.40775,2.18461) -- (13.41018,2.18296) -- (13.41262,2.1813) -- (13.41505,2.17965) -- (13.41748,2.178) -- (13.41991,2.17634) -- (13.42234,2.17469) -- (13.42477,2.17304) -- (13.4272,2.17139) -- (13.42964,2.16973) -- (13.43207,2.16808) -- (13.4345,2.16644) -- (13.43693,2.16479) -- (13.43936,2.16315) -- (13.44179,2.16151) -- (13.44423,2.15987) -- (13.44666,2.15824) -- (13.44909,2.15661) -- (13.45152,2.15499) -- (13.45395,2.15337) -- (13.45638,2.15175) -- (13.45882,2.15014) -- (13.46125,2.14854) -- (13.46368,2.14694) -- (13.46611,2.14535) -- (13.46854,2.14377) -- (13.47097,2.14219) -- (13.4734,2.14062) -- (13.47584,2.13906) -- (13.47827,2.13751) -- (13.4807,2.13596) -- (13.48313,2.13442) -- (13.48556,2.1329) -- (13.48799,2.13138) -- (13.49043,2.12987) -- (13.49286,2.12837) -- (13.49529,2.12689) -- (13.49772,2.12541) -- (13.50015,2.12395) -- (13.50258,2.1225) -- (13.50501,2.12105) -- (13.50745,2.11963) -- (13.50988,2.11821) -- (13.51231,2.11681) -- (13.51474,2.11542) -- (13.51717,2.11404) -- (13.5196,2.11268) -- (13.52204,2.11134) -- (13.52447,2.11) -- (13.5269,2.10869) -- (13.52933,2.10738) -- (13.53176,2.1061) -- (13.53419,2.10483) -- (13.53663,2.10358) -- (13.53906,2.10234) -- (13.54149,2.10112) -- (13.54392,2.09992) -- (13.54635,2.09874) -- (13.54878,2.09757) -- (13.55121,2.09643) -- (13.55365,2.0953) -- (13.55608,2.09419) -- (13.55851,2.0931) -- (13.56094,2.09203) -- (13.56337,2.09098) -- (13.5658,2.08996) -- (13.56824,2.08895) -- (13.57067,2.08797) -- (13.5731,2.087) -- (13.57553,2.08606) -- (13.57796,2.08514) -- (13.58039,2.08425) -- (13.58283,2.08337) -- (13.58526,2.08252) -- (13.58769,2.0817) -- (13.59012,2.0809) -- (13.59255,2.08012) -- (13.59498,2.07937) -- (13.59741,2.07864) -- (13.59985,2.07794) -- (13.60228,2.07727) -- (13.60471,2.07662) -- (13.60714,2.07599) -- (13.60957,2.0754) -- (13.612,2.07483) -- (13.61444,2.07429) -- (13.61687,2.07378) -- (13.6193,2.07329) -- (13.62173,2.07284) -- (13.62416,2.07241) -- (13.62659,2.07202) -- (13.62902,2.07165) -- (13.63146,2.07131) -- (13.63389,2.071) -- (13.63632,2.07073) -- (13.63875,2.07048) -- (13.64118,2.07027) -- (13.64361,2.07009) -- (13.64605,2.06994) -- (13.64848,2.06982) -- (13.65091,2.06974) -- (13.65334,2.06969) -- (13.65577,2.06967) -- (13.6582,2.06967) -- (13.66064,2.06967) -- (13.66307,2.06967) -- (13.6655,2.06967) -- (13.66793,2.06967) -- (13.67036,2.06967) -- (13.67279,2.06967) -- (13.67522,2.06967) -- (13.67766,2.06967) -- (13.68009,2.06967) -- (13.68252,2.06967) -- (13.68495,2.06967) -- (13.68738,2.06967) -- (13.68981,2.06967) -- (13.69225,2.06967) -- (13.69468,2.06967) -- (13.69711,2.06967) -- (13.69954,2.06967) -- (13.70197,2.06967) -- (13.7044,2.06967) -- (13.70683,2.06967) -- (13.70927,2.06967) -- (13.7117,2.06967) -- (13.71413,2.06967) -- (13.71656,2.06967) -- (13.71899,2.06967) -- (13.72142,2.06967) -- (13.72386,2.06967) -- (13.72629,2.06967) -- (13.72872,2.06967) -- (13.73115,2.06967) -- (13.73358,2.06967) -- (13.73601,2.06967) -- (13.73845,2.06967) -- (13.74088,2.06967) -- (13.74331,2.06967) -- (13.74574,2.06967) -- (13.74817,2.06967) -- (13.7506,2.06967) -- (13.75303,2.06967) -- (13.75547,2.06967) -- (13.7579,2.06967) -- (13.76033,2.06967) -- (13.76276,2.06967) -- (13.76519,2.06967) -- (13.76762,2.06967) -- (13.77006,2.06967) -- (13.77249,2.06967) -- (13.77492,2.06967) -- (13.77735,2.06967) -- (13.77978,2.06967) -- (13.78221,2.06967) -- (13.78464,2.06967) -- (13.78708,2.06967) -- (13.78951,2.06967) -- (13.79194,2.06967) -- (13.79437,2.06967) -- (13.7968,2.06967) -- (13.79923,2.06967) -- (13.80167,2.06967);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (13.08912,2.28467) -- (13.0908,2.28467) -- (13.09249,2.28467) -- (13.0942,2.28467) -- (13.09593,2.28467) -- (13.09767,2.28467) -- (13.09943,2.28467) -- (13.10121,2.28467) -- (13.10301,2.28467) -- (13.10483,2.28467) -- (13.10666,2.28467) -- (13.10852,2.28467) -- (13.11039,2.28467) -- (13.11229,2.28467) -- (13.1142,2.28467) -- (13.11614,2.28467) -- (13.11809,2.28467) -- (13.12007,2.28467) -- (13.12206,2.28467) -- (13.12408,2.28467) -- (13.12611,2.28467) -- (13.12817,2.28467) -- (13.13024,2.28467) -- (13.13233,2.28467) -- (13.13444,2.28467) -- (13.13657,2.28467) -- (13.13872,2.28467) -- (13.14088,2.28467) -- (13.14306,2.28467) -- (13.14526,2.28467) -- (13.14747,2.28467) -- (13.1497,2.28467) -- (13.15194,2.28467) -- (13.15419,2.28467) -- (13.15646,2.28467) -- (13.15874,2.28467) -- (13.16103,2.28467) -- (13.16334,2.28467) -- (13.16565,2.28467) -- (13.16797,2.28467) -- (13.17031,2.28467) -- (13.17265,2.28467) -- (13.175,2.28467) -- (13.17736,2.28467) -- (13.17972,2.28467) -- (13.18209,2.28467) -- (13.18447,2.28465) -- (13.18685,2.2846) -- (13.18924,2.28452) -- (13.19163,2.2844) -- (13.19402,2.28425) -- (13.19642,2.28407) -- (13.19883,2.28386) -- (13.20124,2.28361) -- (13.20365,2.28334) -- (13.20606,2.28303) -- (13.20847,2.28269) -- (13.21089,2.28233) -- (13.21331,2.28193) -- (13.21573,2.2815) -- (13.21815,2.28105) -- (13.22057,2.28056) -- (13.223,2.28005) -- (13.22542,2.27951) -- (13.22785,2.27894) -- (13.23027,2.27835) -- (13.2327,2.27773) -- (13.23513,2.27708) -- (13.23756,2.2764) -- (13.23999,2.2757) -- (13.24242,2.27497) -- (13.24485,2.27422) -- (13.24728,2.27345) -- (13.24971,2.27264) -- (13.25214,2.27182) -- (13.25457,2.27097) -- (13.257,2.2701) -- (13.25943,2.2692) -- (13.26186,2.26828) -- (13.26429,2.26734) -- (13.26672,2.26638) -- (13.26915,2.26539) -- (13.27159,2.26439) -- (13.27402,2.26336) -- (13.27645,2.26231) -- (13.27888,2.26124) -- (13.28131,2.26015) -- (13.28374,2.25904) -- (13.28617,2.25792) -- (13.28861,2.25677) -- (13.29104,2.25561) -- (13.29347,2.25442) -- (13.2959,2.25322) -- (13.29833,2.252) -- (13.30076,2.25077) -- (13.3032,2.24951) -- (13.30563,2.24824) -- (13.30806,2.24696) -- (13.31049,2.24566) -- (13.31292,2.24434) -- (13.31535,2.24301) -- (13.31778,2.24166) -- (13.32022,2.2403) -- (13.32265,2.23892) -- (13.32508,2.23753) -- (13.32751,2.23613) -- (13.32994,2.23472) -- (13.33237,2.23329) -- (13.33481,2.23185) -- (13.33724,2.23039) -- (13.33967,2.22893) -- (13.3421,2.22745) -- (13.34453,2.22597) -- (13.34696,2.22447) -- (13.34939,2.22296) -- (13.35183,2.22145) -- (13.35426,2.21992) -- (13.35669,2.21838) -- (13.35912,2.21684) -- (13.36155,2.21528) -- (13.36398,2.21372) -- (13.36642,2.21215) -- (13.36885,2.21057) -- (13.37128,2.20899) -- (13.37371,2.2074) -- (13.37614,2.2058) -- (13.37857,2.2042) -- (13.38101,2.20259) -- (13.38344,2.20097) -- (13.38587,2.19935) -- (13.3883,2.19773) -- (13.39073,2.1961) -- (13.39316,2.19447) -- (13.39559,2.19283) -- (13.39803,2.19119) -- (13.40046,2.18955) -- (13.40289,2.1879) -- (13.40532,2.18626) -- (13.40775,2.18461) -- (13.41018,2.18296) -- (13.41262,2.1813) -- (13.41505,2.17965) -- (13.41748,2.178) -- (13.41991,2.17634) -- (13.42234,2.17469) -- (13.42477,2.17304) -- (13.4272,2.17139) -- (13.42964,2.16973) -- (13.43207,2.16808) -- (13.4345,2.16644) -- (13.43693,2.16479) -- (13.43936,2.16315) -- (13.44179,2.16151) -- (13.44423,2.15987) -- (13.44666,2.15824) -- (13.44909,2.15661) -- (13.45152,2.15499) -- (13.45395,2.15337) -- (13.45638,2.15175) -- (13.45882,2.15014) -- (13.46125,2.14854) -- (13.46368,2.14694) -- (13.46611,2.14535) -- (13.46854,2.14377) -- (13.47097,2.14219) -- (13.4734,2.14062) -- (13.47584,2.13906) -- (13.47827,2.13751) -- (13.4807,2.13596) -- (13.48313,2.13442) -- (13.48556,2.1329) -- (13.48799,2.13138) -- (13.49043,2.12987) -- (13.49286,2.12837) -- (13.49529,2.12689) -- (13.49772,2.12541) -- (13.50015,2.12395) -- (13.50258,2.1225) -- (13.50501,2.12105) -- (13.50745,2.11963) -- (13.50988,2.11821) -- (13.51231,2.11681) -- (13.51474,2.11542) -- (13.51717,2.11404) -- (13.5196,2.11268) -- (13.52204,2.11134) -- (13.52447,2.11) -- (13.5269,2.10869) -- (13.52933,2.10738) -- (13.53176,2.1061) -- (13.53419,2.10483) -- (13.53663,2.10358) -- (13.53906,2.10234) -- (13.54149,2.10112) -- (13.54392,2.09992) -- (13.54635,2.09874) -- (13.54878,2.09757) -- (13.55121,2.09643) -- (13.55365,2.0953) -- (13.55608,2.09419) -- (13.55851,2.0931) -- (13.56094,2.09203) -- (13.56337,2.09098) -- (13.5658,2.08996) -- (13.56824,2.08895) -- (13.57067,2.08797) -- (13.5731,2.087) -- (13.57553,2.08606) -- (13.57796,2.08514) -- (13.58039,2.08425) -- (13.58283,2.08337) -- (13.58526,2.08252) -- (13.58769,2.0817) -- (13.59012,2.0809) -- (13.59255,2.08012) -- (13.59498,2.07937) -- (13.59741,2.07864) -- (13.59985,2.07794) -- (13.60228,2.07727) -- (13.60471,2.07662) -- (13.60714,2.07599) -- (13.60957,2.0754) -- (13.612,2.07483) -- (13.61444,2.07429) -- (13.61687,2.07378) -- (13.6193,2.07329) -- (13.62173,2.07284) -- (13.62416,2.07241) -- (13.62659,2.07202) -- (13.62902,2.07165) -- (13.63146,2.07131) -- (13.63389,2.071) -- (13.63632,2.07073) -- (13.63875,2.07048) -- (13.64118,2.07027) -- (13.64361,2.07009) -- (13.64605,2.06994) -- (13.64848,2.06982) -- (13.65091,2.06974) -- (13.65334,2.06969) -- (13.65577,2.06967) -- (13.6582,2.06967) -- (13.66064,2.06967) -- (13.66307,2.06967) -- (13.6655,2.06967) -- (13.66793,2.06967) -- (13.67036,2.06967) -- (13.67279,2.06967) -- (13.67522,2.06967) -- (13.67766,2.06967) -- (13.68009,2.06967) -- (13.68252,2.06967) -- (13.68495,2.06967) -- (13.68738,2.06967) -- (13.68981,2.06967) -- (13.69225,2.06967) -- (13.69468,2.06967) -- (13.69711,2.06967) -- (13.69954,2.06967) -- (13.70197,2.06967) -- (13.7044,2.06967) -- (13.70683,2.06967) -- (13.70927,2.06967) -- (13.7117,2.06967) -- (13.71413,2.06967) -- (13.71656,2.06967) -- (13.71899,2.06967) -- (13.72142,2.06967) -- (13.72386,2.06967) -- (13.72629,2.06967) -- (13.72872,2.06967) -- (13.73115,2.06967) -- (13.73358,2.06967) -- (13.73601,2.06967) -- (13.73845,2.06967) -- (13.74088,2.06967) -- (13.74331,2.06967) -- (13.74574,2.06967) -- (13.74817,2.06967) -- (13.7506,2.06967) -- (13.75303,2.06967) -- (13.75547,2.06967) -- (13.7579,2.06967) -- (13.76033,2.06967) -- (13.76276,2.06967) -- (13.76519,2.06967) -- (13.76762,2.06967) -- (13.77006,2.06967) -- (13.77249,2.06967) -- (13.77492,2.06967) -- (13.77735,2.06967) -- (13.77978,2.06967) -- (13.78221,2.06967) -- (13.78464,2.06967) -- (13.78708,2.06967) -- (13.78951,2.06967) -- (13.79194,2.06967) -- (13.79437,2.06967) -- (13.7968,2.06967) -- (13.79923,2.06967) -- (13.80167,2.06967);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (13.84688,2.05237) -- (13.84688,2.09028) -- (13.82265,2.12407) -- (13.82265,2.08617) -- (13.84688,2.05237);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80167,2.06967) -- (13.84688,2.05237);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80167,2.06967) -- (13.84688,2.09028);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80167,2.06967) -- (13.82265,2.12407);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80167,2.06967) -- (13.82265,2.08617);
\fill[cosmospath] (13.08912,2.28467) circle[radius=.7pt];
\fill[cosmoscamera] (13.80167,2.06967) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (0,3.68) rectangle (3.2,5.48);
\fill[black!3] (0,3.68) rectangle (3.2,5.48);
\node[anchor=center,inner sep=0,outer sep=0] at (1.6,4.58) {\includegraphics[width=3.1983cm,height=1.8cm]{figures/bimanual/bimanual_camera_trajectories/frame-0001.jpg}};
\end{scope}
\node[anchor=north west,inner sep=2pt,fill=black!60,fill opacity=.85,text opacity=1,text=white,font=\normalfont\bfseries\scriptsize] at (0.06,3.74) {Truck left};
\begin{scope}
\clip (3.24,3.68) rectangle (6.44,5.48);
\fill[black!3] (3.24,3.68) rectangle (6.44,5.48);
\node[anchor=center,inner sep=0,outer sep=0] at (4.84,4.58) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0010.jpg}};
\end{scope}
\begin{scope}
\clip (3.3,3.74) rectangle (4.196,4.316);
\fill[white,fill opacity=.65] (3.3,3.74) rectangle (4.196,4.316);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (3.37643,3.9567) -- (3.37768,3.95746) -- (3.37895,3.95822) -- (3.38023,3.95899) -- (3.38152,3.95976) -- (3.38282,3.96055) -- (3.38414,3.96134) -- (3.38547,3.96214) -- (3.38681,3.96295) -- (3.38817,3.96376) -- (3.38954,3.96459) -- (3.39092,3.96542) -- (3.39232,3.96627) -- (3.39374,3.96712) -- (3.39517,3.96798) -- (3.39662,3.96885) -- (3.39808,3.96973) -- (3.39955,3.97062) -- (3.40104,3.97152) -- (3.40255,3.97242) -- (3.40407,3.97334) -- (3.4056,3.97426) -- (3.40715,3.97519) -- (3.40872,3.97613) -- (3.41029,3.97708) -- (3.41188,3.97804) -- (3.41349,3.97901) -- (3.41511,3.97998) -- (3.41673,3.98096) -- (3.41838,3.98195) -- (3.42003,3.98294) -- (3.42169,3.98394) -- (3.42337,3.98495) -- (3.42505,3.98596) -- (3.42675,3.98698) -- (3.42845,3.98801) -- (3.43016,3.98904) -- (3.43188,3.99008) -- (3.43361,3.99112) -- (3.43535,3.99216) -- (3.43709,3.99321) -- (3.43884,3.99426) -- (3.4406,3.99532) -- (3.44236,3.99638) -- (3.44413,3.99744) -- (3.4459,3.99851) -- (3.44768,3.99958) -- (3.44946,4.00065) -- (3.45125,4.00172) -- (3.45304,4.0028) -- (3.45483,4.00387) -- (3.45662,4.00495) -- (3.45842,4.00603) -- (3.46023,4.00711) -- (3.46203,4.00819) -- (3.46384,4.00928) -- (3.46565,4.01036) -- (3.46746,4.01144) -- (3.46927,4.01253) -- (3.47109,4.01361) -- (3.47291,4.0147) -- (3.47473,4.01579) -- (3.47655,4.01687) -- (3.47838,4.01796) -- (3.48021,4.01904) -- (3.48204,4.02013) -- (3.48387,4.02121) -- (3.48571,4.02229) -- (3.48755,4.02337) -- (3.48939,4.02446) -- (3.49124,4.02554) -- (3.49309,4.02661) -- (3.49495,4.02769) -- (3.4968,4.02877) -- (3.49867,4.02984) -- (3.50054,4.03091) -- (3.50241,4.03198) -- (3.50429,4.03305) -- (3.50618,4.03411) -- (3.50807,4.03517) -- (3.50997,4.03623) -- (3.51188,4.03729) -- (3.5138,4.03834) -- (3.51572,4.03938) -- (3.51766,4.04043) -- (3.5196,4.04146) -- (3.52155,4.0425) -- (3.52352,4.04352) -- (3.5255,4.04454) -- (3.52749,4.04556) -- (3.52949,4.04657) -- (3.53151,4.04757) -- (3.53354,4.04856) -- (3.53558,4.04955) -- (3.53765,4.05053) -- (3.53972,4.0515) -- (3.54182,4.05245) -- (3.54393,4.0534) -- (3.54606,4.05434) -- (3.54821,4.05527) -- (3.55037,4.05619) -- (3.55256,4.05709) -- (3.55477,4.05798) -- (3.55699,4.05886) -- (3.55924,4.05972) -- (3.56151,4.06057) -- (3.56381,4.06141) -- (3.56612,4.06223) -- (3.56846,4.06303) -- (3.57082,4.06382) -- (3.5732,4.06458) -- (3.57561,4.06533) -- (3.57804,4.06607) -- (3.58049,4.06678) -- (3.58297,4.06747) -- (3.58547,4.06814) -- (3.588,4.06879) -- (3.59054,4.06942) -- (3.59312,4.07003) -- (3.59571,4.07061) -- (3.59833,4.07117) -- (3.60096,4.07171) -- (3.60362,4.07222) -- (3.60631,4.07271) -- (3.60901,4.07317) -- (3.61173,4.07361) -- (3.61447,4.07402) -- (3.61723,4.07441) -- (3.62001,4.07477) -- (3.62281,4.0751) -- (3.62562,4.0754) -- (3.62845,4.07568) -- (3.63129,4.07593) -- (3.63415,4.07615) -- (3.63702,4.07635) -- (3.63991,4.07651) -- (3.6428,4.07665) -- (3.64571,4.07676) -- (3.64862,4.07684) -- (3.65154,4.0769) -- (3.65447,4.07692) -- (3.65741,4.07692) -- (3.66035,4.07689) -- (3.6633,4.07683) -- (3.66624,4.07675) -- (3.6692,4.07664) -- (3.67215,4.0765) -- (3.6751,4.07633) -- (3.67806,4.07614) -- (3.68101,4.07592) -- (3.68396,4.07568) -- (3.68691,4.07541) -- (3.68986,4.07512) -- (3.6928,4.0748) -- (3.69573,4.07446) -- (3.69866,4.0741) -- (3.70159,4.07371) -- (3.70451,4.0733) -- (3.70742,4.07287) -- (3.71032,4.07242) -- (3.71322,4.07195) -- (3.71611,4.07146) -- (3.71899,4.07095) -- (3.72186,4.07042) -- (3.72472,4.06987) -- (3.72757,4.06931) -- (3.73042,4.06872) -- (3.73325,4.06813) -- (3.73607,4.06751) -- (3.73889,4.06689) -- (3.74169,4.06624) -- (3.74449,4.06559) -- (3.74728,4.06492) -- (3.75006,4.06424) -- (3.75282,4.06354) -- (3.75558,4.06284) -- (3.75833,4.06212) -- (3.76108,4.0614) -- (3.76381,4.06066) -- (3.76654,4.05991) -- (3.76926,4.05916) -- (3.77197,4.0584) -- (3.77467,4.05763) -- (3.77737,4.05685) -- (3.78006,4.05607) -- (3.78274,4.05528) -- (3.78542,4.05448) -- (3.78809,4.05368) -- (3.79075,4.05287) -- (3.79342,4.05206) -- (3.79607,4.05125) -- (3.79872,4.05043) -- (3.80137,4.0496) -- (3.80401,4.04877) -- (3.80665,4.04794) -- (3.80929,4.04711) -- (3.81192,4.04627) -- (3.81455,4.04543) -- (3.81717,4.04459) -- (3.8198,4.04375) -- (3.82242,4.0429) -- (3.82504,4.04205) -- (3.82765,4.0412) -- (3.83027,4.04035) -- (3.83288,4.0395) -- (3.83549,4.03864) -- (3.8381,4.03779) -- (3.84071,4.03693) -- (3.84332,4.03608) -- (3.84592,4.03522) -- (3.84853,4.03436) -- (3.85113,4.0335) -- (3.85374,4.03264) -- (3.85634,4.03178) -- (3.85894,4.03092) -- (3.86154,4.03006) -- (3.86415,4.0292) -- (3.86675,4.02834) -- (3.86935,4.02748) -- (3.87195,4.02662) -- (3.87455,4.02576) -- (3.87715,4.02489) -- (3.87975,4.02403) -- (3.88234,4.02317) -- (3.88494,4.02231) -- (3.88754,4.02144) -- (3.89014,4.02058) -- (3.89274,4.01972) -- (3.89534,4.01886) -- (3.89794,4.01799) -- (3.90054,4.01713) -- (3.90313,4.01627) -- (3.90573,4.0154) -- (3.90833,4.01454) -- (3.91093,4.01368) -- (3.91353,4.01281) -- (3.91612,4.01195) -- (3.91872,4.01109) -- (3.92132,4.01022) -- (3.92392,4.00936) -- (3.92652,4.0085) -- (3.92911,4.00763) -- (3.93171,4.00677) -- (3.93431,4.00591) -- (3.93691,4.00504) -- (3.93951,4.00418) -- (3.9421,4.00332) -- (3.9447,4.00245) -- (3.9473,4.00159) -- (3.9499,4.00073) -- (3.9525,3.99986) -- (3.95509,3.999) -- (3.95769,3.99814) -- (3.96029,3.99728) -- (3.96289,3.99641) -- (3.96549,3.99555) -- (3.96808,3.99469) -- (3.97068,3.99382) -- (3.97328,3.99296) -- (3.97588,3.9921) -- (3.97848,3.99123) -- (3.98107,3.99037) -- (3.98367,3.98951) -- (3.98627,3.98864) -- (3.98887,3.98778) -- (3.99147,3.98692) -- (3.99406,3.98605) -- (3.99666,3.98519) -- (3.99926,3.98433) -- (4.00186,3.98346) -- (4.00446,3.9826) -- (4.00705,3.98174) -- (4.00965,3.98087) -- (4.01225,3.98001) -- (4.01485,3.97915) -- (4.01744,3.97828) -- (4.02004,3.97742) -- (4.02264,3.97656) -- (4.02524,3.97569) -- (4.02784,3.97483) -- (4.03043,3.97397) -- (4.03303,3.9731) -- (4.03563,3.97224) -- (4.03823,3.97138) -- (4.04083,3.97051) -- (4.04342,3.96965) -- (4.04602,3.96879) -- (4.04862,3.96792) -- (4.05122,3.96706) -- (4.05382,3.9662) -- (4.05641,3.96533) -- (4.05901,3.96447) -- (4.06161,3.96361) -- (4.06421,3.96274) -- (4.06681,3.96188) -- (4.0694,3.96102) -- (4.072,3.96015) -- (4.0746,3.95929) -- (4.0772,3.95843) -- (4.0798,3.95756) -- (4.08239,3.9567);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (3.37643,3.9567) -- (3.37768,3.95746) -- (3.37895,3.95822) -- (3.38023,3.95899) -- (3.38152,3.95976) -- (3.38282,3.96055) -- (3.38414,3.96134) -- (3.38547,3.96214) -- (3.38681,3.96295) -- (3.38817,3.96376) -- (3.38954,3.96459) -- (3.39092,3.96542) -- (3.39232,3.96627) -- (3.39374,3.96712) -- (3.39517,3.96798) -- (3.39662,3.96885) -- (3.39808,3.96973) -- (3.39955,3.97062) -- (3.40104,3.97152) -- (3.40255,3.97242) -- (3.40407,3.97334) -- (3.4056,3.97426) -- (3.40715,3.97519) -- (3.40872,3.97613) -- (3.41029,3.97708) -- (3.41188,3.97804) -- (3.41349,3.97901) -- (3.41511,3.97998) -- (3.41673,3.98096) -- (3.41838,3.98195) -- (3.42003,3.98294) -- (3.42169,3.98394) -- (3.42337,3.98495) -- (3.42505,3.98596) -- (3.42675,3.98698) -- (3.42845,3.98801) -- (3.43016,3.98904) -- (3.43188,3.99008) -- (3.43361,3.99112) -- (3.43535,3.99216) -- (3.43709,3.99321) -- (3.43884,3.99426) -- (3.4406,3.99532) -- (3.44236,3.99638) -- (3.44413,3.99744) -- (3.4459,3.99851) -- (3.44768,3.99958) -- (3.44946,4.00065) -- (3.45125,4.00172) -- (3.45304,4.0028) -- (3.45483,4.00387) -- (3.45662,4.00495) -- (3.45842,4.00603) -- (3.46023,4.00711) -- (3.46203,4.00819) -- (3.46384,4.00928) -- (3.46565,4.01036) -- (3.46746,4.01144) -- (3.46927,4.01253) -- (3.47109,4.01361) -- (3.47291,4.0147) -- (3.47473,4.01579) -- (3.47655,4.01687) -- (3.47838,4.01796) -- (3.48021,4.01904) -- (3.48204,4.02013) -- (3.48387,4.02121) -- (3.48571,4.02229) -- (3.48755,4.02337) -- (3.48939,4.02446) -- (3.49124,4.02554) -- (3.49309,4.02661) -- (3.49495,4.02769) -- (3.4968,4.02877) -- (3.49867,4.02984) -- (3.50054,4.03091);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (3.54502,4.0174) -- (3.49323,4.03461) -- (3.49323,4.0668) -- (3.54502,4.04959) -- (3.54502,4.0174);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.50054,4.03091) -- (3.54502,4.0174);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.50054,4.03091) -- (3.49323,4.03461);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.50054,4.03091) -- (3.49323,4.0668);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.50054,4.03091) -- (3.54502,4.04959);
\fill[cosmospath] (3.37643,3.9567) circle[radius=.7pt];
\fill[cosmoscamera] (3.50054,4.03091) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (6.48,3.68) rectangle (9.68,5.48);
\fill[black!3] (6.48,3.68) rectangle (9.68,5.48);
\node[anchor=center,inner sep=0,outer sep=0] at (8.08,4.58) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0011.jpg}};
\end{scope}
\begin{scope}
\clip (6.54,3.74) rectangle (7.436,4.316);
\fill[white,fill opacity=.65] (6.54,3.74) rectangle (7.436,4.316);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (6.61643,3.9567) -- (6.61768,3.95746) -- (6.61895,3.95822) -- (6.62023,3.95899) -- (6.62152,3.95976) -- (6.62282,3.96055) -- (6.62414,3.96134) -- (6.62547,3.96214) -- (6.62681,3.96295) -- (6.62817,3.96376) -- (6.62954,3.96459) -- (6.63092,3.96542) -- (6.63232,3.96627) -- (6.63374,3.96712) -- (6.63517,3.96798) -- (6.63662,3.96885) -- (6.63808,3.96973) -- (6.63955,3.97062) -- (6.64104,3.97152) -- (6.64255,3.97242) -- (6.64407,3.97334) -- (6.6456,3.97426) -- (6.64715,3.97519) -- (6.64872,3.97613) -- (6.65029,3.97708) -- (6.65188,3.97804) -- (6.65349,3.97901) -- (6.65511,3.97998) -- (6.65673,3.98096) -- (6.65838,3.98195) -- (6.66003,3.98294) -- (6.66169,3.98394) -- (6.66337,3.98495) -- (6.66505,3.98596) -- (6.66675,3.98698) -- (6.66845,3.98801) -- (6.67016,3.98904) -- (6.67188,3.99008) -- (6.67361,3.99112) -- (6.67535,3.99216) -- (6.67709,3.99321) -- (6.67884,3.99426) -- (6.6806,3.99532) -- (6.68236,3.99638) -- (6.68413,3.99744) -- (6.6859,3.99851) -- (6.68768,3.99958) -- (6.68946,4.00065) -- (6.69125,4.00172) -- (6.69304,4.0028) -- (6.69483,4.00387) -- (6.69662,4.00495) -- (6.69842,4.00603) -- (6.70023,4.00711) -- (6.70203,4.00819) -- (6.70384,4.00928) -- (6.70565,4.01036) -- (6.70746,4.01144) -- (6.70927,4.01253) -- (6.71109,4.01361) -- (6.71291,4.0147) -- (6.71473,4.01579) -- (6.71655,4.01687) -- (6.71838,4.01796) -- (6.72021,4.01904) -- (6.72204,4.02013) -- (6.72387,4.02121) -- (6.72571,4.02229) -- (6.72755,4.02337) -- (6.72939,4.02446) -- (6.73124,4.02554) -- (6.73309,4.02661) -- (6.73495,4.02769) -- (6.7368,4.02877) -- (6.73867,4.02984) -- (6.74054,4.03091) -- (6.74241,4.03198) -- (6.74429,4.03305) -- (6.74618,4.03411) -- (6.74807,4.03517) -- (6.74997,4.03623) -- (6.75188,4.03729) -- (6.7538,4.03834) -- (6.75572,4.03938) -- (6.75766,4.04043) -- (6.7596,4.04146) -- (6.76155,4.0425) -- (6.76352,4.04352) -- (6.7655,4.04454) -- (6.76749,4.04556) -- (6.76949,4.04657) -- (6.77151,4.04757) -- (6.77354,4.04856) -- (6.77558,4.04955) -- (6.77765,4.05053) -- (6.77972,4.0515) -- (6.78182,4.05245) -- (6.78393,4.0534) -- (6.78606,4.05434) -- (6.78821,4.05527) -- (6.79037,4.05619) -- (6.79256,4.05709) -- (6.79477,4.05798) -- (6.79699,4.05886) -- (6.79924,4.05972) -- (6.80151,4.06057) -- (6.80381,4.06141) -- (6.80612,4.06223) -- (6.80846,4.06303) -- (6.81082,4.06382) -- (6.8132,4.06458) -- (6.81561,4.06533) -- (6.81804,4.06607) -- (6.82049,4.06678) -- (6.82297,4.06747) -- (6.82547,4.06814) -- (6.828,4.06879) -- (6.83054,4.06942) -- (6.83312,4.07003) -- (6.83571,4.07061) -- (6.83833,4.07117) -- (6.84096,4.07171) -- (6.84362,4.07222) -- (6.84631,4.07271) -- (6.84901,4.07317) -- (6.85173,4.07361) -- (6.85447,4.07402) -- (6.85723,4.07441) -- (6.86001,4.07477) -- (6.86281,4.0751) -- (6.86562,4.0754) -- (6.86845,4.07568) -- (6.87129,4.07593) -- (6.87415,4.07615) -- (6.87702,4.07635) -- (6.87991,4.07651) -- (6.8828,4.07665) -- (6.88571,4.07676) -- (6.88862,4.07684) -- (6.89154,4.0769) -- (6.89447,4.07692) -- (6.89741,4.07692) -- (6.90035,4.07689) -- (6.9033,4.07683) -- (6.90624,4.07675) -- (6.9092,4.07664) -- (6.91215,4.0765) -- (6.9151,4.07633) -- (6.91806,4.07614) -- (6.92101,4.07592) -- (6.92396,4.07568) -- (6.92691,4.07541) -- (6.92986,4.07512) -- (6.9328,4.0748) -- (6.93573,4.07446) -- (6.93866,4.0741) -- (6.94159,4.07371) -- (6.94451,4.0733) -- (6.94742,4.07287) -- (6.95032,4.07242) -- (6.95322,4.07195) -- (6.95611,4.07146) -- (6.95899,4.07095) -- (6.96186,4.07042) -- (6.96472,4.06987) -- (6.96757,4.06931) -- (6.97042,4.06872) -- (6.97325,4.06813) -- (6.97607,4.06751) -- (6.97889,4.06689) -- (6.98169,4.06624) -- (6.98449,4.06559) -- (6.98728,4.06492) -- (6.99006,4.06424) -- (6.99282,4.06354) -- (6.99558,4.06284) -- (6.99833,4.06212) -- (7.00108,4.0614) -- (7.00381,4.06066) -- (7.00654,4.05991) -- (7.00926,4.05916) -- (7.01197,4.0584) -- (7.01467,4.05763) -- (7.01737,4.05685) -- (7.02006,4.05607) -- (7.02274,4.05528) -- (7.02542,4.05448) -- (7.02809,4.05368) -- (7.03075,4.05287) -- (7.03342,4.05206) -- (7.03607,4.05125) -- (7.03872,4.05043) -- (7.04137,4.0496) -- (7.04401,4.04877) -- (7.04665,4.04794) -- (7.04929,4.04711) -- (7.05192,4.04627) -- (7.05455,4.04543) -- (7.05717,4.04459) -- (7.0598,4.04375) -- (7.06242,4.0429) -- (7.06504,4.04205) -- (7.06765,4.0412) -- (7.07027,4.04035) -- (7.07288,4.0395) -- (7.07549,4.03864) -- (7.0781,4.03779) -- (7.08071,4.03693) -- (7.08332,4.03608) -- (7.08592,4.03522) -- (7.08853,4.03436) -- (7.09113,4.0335) -- (7.09374,4.03264) -- (7.09634,4.03178) -- (7.09894,4.03092) -- (7.10154,4.03006) -- (7.10415,4.0292) -- (7.10675,4.02834) -- (7.10935,4.02748) -- (7.11195,4.02662) -- (7.11455,4.02576) -- (7.11715,4.02489) -- (7.11975,4.02403) -- (7.12234,4.02317) -- (7.12494,4.02231) -- (7.12754,4.02144) -- (7.13014,4.02058) -- (7.13274,4.01972) -- (7.13534,4.01886) -- (7.13794,4.01799) -- (7.14054,4.01713) -- (7.14313,4.01627) -- (7.14573,4.0154) -- (7.14833,4.01454) -- (7.15093,4.01368) -- (7.15353,4.01281) -- (7.15612,4.01195) -- (7.15872,4.01109) -- (7.16132,4.01022) -- (7.16392,4.00936) -- (7.16652,4.0085) -- (7.16911,4.00763) -- (7.17171,4.00677) -- (7.17431,4.00591) -- (7.17691,4.00504) -- (7.17951,4.00418) -- (7.1821,4.00332) -- (7.1847,4.00245) -- (7.1873,4.00159) -- (7.1899,4.00073) -- (7.1925,3.99986) -- (7.19509,3.999) -- (7.19769,3.99814) -- (7.20029,3.99728) -- (7.20289,3.99641) -- (7.20549,3.99555) -- (7.20808,3.99469) -- (7.21068,3.99382) -- (7.21328,3.99296) -- (7.21588,3.9921) -- (7.21848,3.99123) -- (7.22107,3.99037) -- (7.22367,3.98951) -- (7.22627,3.98864) -- (7.22887,3.98778) -- (7.23147,3.98692) -- (7.23406,3.98605) -- (7.23666,3.98519) -- (7.23926,3.98433) -- (7.24186,3.98346) -- (7.24446,3.9826) -- (7.24705,3.98174) -- (7.24965,3.98087) -- (7.25225,3.98001) -- (7.25485,3.97915) -- (7.25744,3.97828) -- (7.26004,3.97742) -- (7.26264,3.97656) -- (7.26524,3.97569) -- (7.26784,3.97483) -- (7.27043,3.97397) -- (7.27303,3.9731) -- (7.27563,3.97224) -- (7.27823,3.97138) -- (7.28083,3.97051) -- (7.28342,3.96965) -- (7.28602,3.96879) -- (7.28862,3.96792) -- (7.29122,3.96706) -- (7.29382,3.9662) -- (7.29641,3.96533) -- (7.29901,3.96447) -- (7.30161,3.96361) -- (7.30421,3.96274) -- (7.30681,3.96188) -- (7.3094,3.96102) -- (7.312,3.96015) -- (7.3146,3.95929) -- (7.3172,3.95843) -- (7.3198,3.95756) -- (7.32239,3.9567);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (6.61643,3.9567) -- (6.61768,3.95746) -- (6.61895,3.95822) -- (6.62023,3.95899) -- (6.62152,3.95976) -- (6.62282,3.96055) -- (6.62414,3.96134) -- (6.62547,3.96214) -- (6.62681,3.96295) -- (6.62817,3.96376) -- (6.62954,3.96459) -- (6.63092,3.96542) -- (6.63232,3.96627) -- (6.63374,3.96712) -- (6.63517,3.96798) -- (6.63662,3.96885) -- (6.63808,3.96973) -- (6.63955,3.97062) -- (6.64104,3.97152) -- (6.64255,3.97242) -- (6.64407,3.97334) -- (6.6456,3.97426) -- (6.64715,3.97519) -- (6.64872,3.97613) -- (6.65029,3.97708) -- (6.65188,3.97804) -- (6.65349,3.97901) -- (6.65511,3.97998) -- (6.65673,3.98096) -- (6.65838,3.98195) -- (6.66003,3.98294) -- (6.66169,3.98394) -- (6.66337,3.98495) -- (6.66505,3.98596) -- (6.66675,3.98698) -- (6.66845,3.98801) -- (6.67016,3.98904) -- (6.67188,3.99008) -- (6.67361,3.99112) -- (6.67535,3.99216) -- (6.67709,3.99321) -- (6.67884,3.99426) -- (6.6806,3.99532) -- (6.68236,3.99638) -- (6.68413,3.99744) -- (6.6859,3.99851) -- (6.68768,3.99958) -- (6.68946,4.00065) -- (6.69125,4.00172) -- (6.69304,4.0028) -- (6.69483,4.00387) -- (6.69662,4.00495) -- (6.69842,4.00603) -- (6.70023,4.00711) -- (6.70203,4.00819) -- (6.70384,4.00928) -- (6.70565,4.01036) -- (6.70746,4.01144) -- (6.70927,4.01253) -- (6.71109,4.01361) -- (6.71291,4.0147) -- (6.71473,4.01579) -- (6.71655,4.01687) -- (6.71838,4.01796) -- (6.72021,4.01904) -- (6.72204,4.02013) -- (6.72387,4.02121) -- (6.72571,4.02229) -- (6.72755,4.02337) -- (6.72939,4.02446) -- (6.73124,4.02554) -- (6.73309,4.02661) -- (6.73495,4.02769) -- (6.7368,4.02877) -- (6.73867,4.02984) -- (6.74054,4.03091) -- (6.74241,4.03198) -- (6.74429,4.03305) -- (6.74618,4.03411) -- (6.74807,4.03517) -- (6.74997,4.03623) -- (6.75188,4.03729) -- (6.7538,4.03834) -- (6.75572,4.03938) -- (6.75766,4.04043) -- (6.7596,4.04146) -- (6.76155,4.0425) -- (6.76352,4.04352) -- (6.7655,4.04454) -- (6.76749,4.04556) -- (6.76949,4.04657) -- (6.77151,4.04757) -- (6.77354,4.04856) -- (6.77558,4.04955) -- (6.77765,4.05053) -- (6.77972,4.0515) -- (6.78182,4.05245) -- (6.78393,4.0534) -- (6.78606,4.05434) -- (6.78821,4.05527) -- (6.79037,4.05619) -- (6.79256,4.05709) -- (6.79477,4.05798) -- (6.79699,4.05886) -- (6.79924,4.05972) -- (6.80151,4.06057) -- (6.80381,4.06141) -- (6.80612,4.06223) -- (6.80846,4.06303) -- (6.81082,4.06382) -- (6.8132,4.06458) -- (6.81561,4.06533) -- (6.81804,4.06607) -- (6.82049,4.06678) -- (6.82297,4.06747) -- (6.82547,4.06814) -- (6.828,4.06879) -- (6.83054,4.06942) -- (6.83312,4.07003) -- (6.83571,4.07061) -- (6.83833,4.07117) -- (6.84096,4.07171) -- (6.84362,4.07222) -- (6.84631,4.07271) -- (6.84901,4.07317) -- (6.85173,4.07361) -- (6.85447,4.07402) -- (6.85723,4.07441) -- (6.86001,4.07477) -- (6.86281,4.0751) -- (6.86562,4.0754) -- (6.86845,4.07568) -- (6.87129,4.07593) -- (6.87415,4.07615) -- (6.87702,4.07635) -- (6.87991,4.07651) -- (6.8828,4.07665) -- (6.88571,4.07676) -- (6.88862,4.07684) -- (6.89154,4.0769) -- (6.89447,4.07692) -- (6.89741,4.07692) -- (6.90035,4.07689) -- (6.9033,4.07683) -- (6.90624,4.07675) -- (6.9092,4.07664) -- (6.91215,4.0765) -- (6.9151,4.07633) -- (6.91806,4.07614) -- (6.92101,4.07592) -- (6.92396,4.07568);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (6.96845,4.06217) -- (6.91665,4.07938) -- (6.91665,4.11157) -- (6.96845,4.09436) -- (6.96845,4.06217);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.92396,4.07568) -- (6.96845,4.06217);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.92396,4.07568) -- (6.91665,4.07938);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.92396,4.07568) -- (6.91665,4.11157);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.92396,4.07568) -- (6.96845,4.09436);
\fill[cosmospath] (6.61643,3.9567) circle[radius=.7pt];
\fill[cosmoscamera] (6.92396,4.07568) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (9.72,3.68) rectangle (12.92,5.48);
\fill[black!3] (9.72,3.68) rectangle (12.92,5.48);
\node[anchor=center,inner sep=0,outer sep=0] at (11.32,4.58) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0012.jpg}};
\end{scope}
\begin{scope}
\clip (9.78,3.74) rectangle (10.676,4.316);
\fill[white,fill opacity=.65] (9.78,3.74) rectangle (10.676,4.316);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (9.85643,3.9567) -- (9.85768,3.95746) -- (9.85895,3.95822) -- (9.86023,3.95899) -- (9.86152,3.95976) -- (9.86282,3.96055) -- (9.86414,3.96134) -- (9.86547,3.96214) -- (9.86681,3.96295) -- (9.86817,3.96376) -- (9.86954,3.96459) -- (9.87092,3.96542) -- (9.87232,3.96627) -- (9.87374,3.96712) -- (9.87517,3.96798) -- (9.87662,3.96885) -- (9.87808,3.96973) -- (9.87955,3.97062) -- (9.88104,3.97152) -- (9.88255,3.97242) -- (9.88407,3.97334) -- (9.8856,3.97426) -- (9.88715,3.97519) -- (9.88872,3.97613) -- (9.89029,3.97708) -- (9.89188,3.97804) -- (9.89349,3.97901) -- (9.89511,3.97998) -- (9.89673,3.98096) -- (9.89838,3.98195) -- (9.90003,3.98294) -- (9.90169,3.98394) -- (9.90337,3.98495) -- (9.90505,3.98596) -- (9.90675,3.98698) -- (9.90845,3.98801) -- (9.91016,3.98904) -- (9.91188,3.99008) -- (9.91361,3.99112) -- (9.91535,3.99216) -- (9.91709,3.99321) -- (9.91884,3.99426) -- (9.9206,3.99532) -- (9.92236,3.99638) -- (9.92413,3.99744) -- (9.9259,3.99851) -- (9.92768,3.99958) -- (9.92946,4.00065) -- (9.93125,4.00172) -- (9.93304,4.0028) -- (9.93483,4.00387) -- (9.93662,4.00495) -- (9.93842,4.00603) -- (9.94023,4.00711) -- (9.94203,4.00819) -- (9.94384,4.00928) -- (9.94565,4.01036) -- (9.94746,4.01144) -- (9.94927,4.01253) -- (9.95109,4.01361) -- (9.95291,4.0147) -- (9.95473,4.01579) -- (9.95655,4.01687) -- (9.95838,4.01796) -- (9.96021,4.01904) -- (9.96204,4.02013) -- (9.96387,4.02121) -- (9.96571,4.02229) -- (9.96755,4.02337) -- (9.96939,4.02446) -- (9.97124,4.02554) -- (9.97309,4.02661) -- (9.97495,4.02769) -- (9.9768,4.02877) -- (9.97867,4.02984) -- (9.98054,4.03091) -- (9.98241,4.03198) -- (9.98429,4.03305) -- (9.98618,4.03411) -- (9.98807,4.03517) -- (9.98997,4.03623) -- (9.99188,4.03729) -- (9.9938,4.03834) -- (9.99572,4.03938) -- (9.99766,4.04043) -- (9.9996,4.04146) -- (10.00155,4.0425) -- (10.00352,4.04352) -- (10.0055,4.04454) -- (10.00749,4.04556) -- (10.00949,4.04657) -- (10.01151,4.04757) -- (10.01354,4.04856) -- (10.01558,4.04955) -- (10.01765,4.05053) -- (10.01972,4.0515) -- (10.02182,4.05245) -- (10.02393,4.0534) -- (10.02606,4.05434) -- (10.02821,4.05527) -- (10.03037,4.05619) -- (10.03256,4.05709) -- (10.03477,4.05798) -- (10.03699,4.05886) -- (10.03924,4.05972) -- (10.04151,4.06057) -- (10.04381,4.06141) -- (10.04612,4.06223) -- (10.04846,4.06303) -- (10.05082,4.06382) -- (10.0532,4.06458) -- (10.05561,4.06533) -- (10.05804,4.06607) -- (10.06049,4.06678) -- (10.06297,4.06747) -- (10.06547,4.06814) -- (10.068,4.06879) -- (10.07054,4.06942) -- (10.07312,4.07003) -- (10.07571,4.07061) -- (10.07833,4.07117) -- (10.08096,4.07171) -- (10.08362,4.07222) -- (10.08631,4.07271) -- (10.08901,4.07317) -- (10.09173,4.07361) -- (10.09447,4.07402) -- (10.09723,4.07441) -- (10.10001,4.07477) -- (10.10281,4.0751) -- (10.10562,4.0754) -- (10.10845,4.07568) -- (10.11129,4.07593) -- (10.11415,4.07615) -- (10.11702,4.07635) -- (10.11991,4.07651) -- (10.1228,4.07665) -- (10.12571,4.07676) -- (10.12862,4.07684) -- (10.13154,4.0769) -- (10.13447,4.07692) -- (10.13741,4.07692) -- (10.14035,4.07689) -- (10.1433,4.07683) -- (10.14624,4.07675) -- (10.1492,4.07664) -- (10.15215,4.0765) -- (10.1551,4.07633) -- (10.15806,4.07614) -- (10.16101,4.07592) -- (10.16396,4.07568) -- (10.16691,4.07541) -- (10.16986,4.07512) -- (10.1728,4.0748) -- (10.17573,4.07446) -- (10.17866,4.0741) -- (10.18159,4.07371) -- (10.18451,4.0733) -- (10.18742,4.07287) -- (10.19032,4.07242) -- (10.19322,4.07195) -- (10.19611,4.07146) -- (10.19899,4.07095) -- (10.20186,4.07042) -- (10.20472,4.06987) -- (10.20757,4.06931) -- (10.21042,4.06872) -- (10.21325,4.06813) -- (10.21607,4.06751) -- (10.21889,4.06689) -- (10.22169,4.06624) -- (10.22449,4.06559) -- (10.22728,4.06492) -- (10.23006,4.06424) -- (10.23282,4.06354) -- (10.23558,4.06284) -- (10.23833,4.06212) -- (10.24108,4.0614) -- (10.24381,4.06066) -- (10.24654,4.05991) -- (10.24926,4.05916) -- (10.25197,4.0584) -- (10.25467,4.05763) -- (10.25737,4.05685) -- (10.26006,4.05607) -- (10.26274,4.05528) -- (10.26542,4.05448) -- (10.26809,4.05368) -- (10.27075,4.05287) -- (10.27342,4.05206) -- (10.27607,4.05125) -- (10.27872,4.05043) -- (10.28137,4.0496) -- (10.28401,4.04877) -- (10.28665,4.04794) -- (10.28929,4.04711) -- (10.29192,4.04627) -- (10.29455,4.04543) -- (10.29717,4.04459) -- (10.2998,4.04375) -- (10.30242,4.0429) -- (10.30504,4.04205) -- (10.30765,4.0412) -- (10.31027,4.04035) -- (10.31288,4.0395) -- (10.31549,4.03864) -- (10.3181,4.03779) -- (10.32071,4.03693) -- (10.32332,4.03608) -- (10.32592,4.03522) -- (10.32853,4.03436) -- (10.33113,4.0335) -- (10.33374,4.03264) -- (10.33634,4.03178) -- (10.33894,4.03092) -- (10.34154,4.03006) -- (10.34415,4.0292) -- (10.34675,4.02834) -- (10.34935,4.02748) -- (10.35195,4.02662) -- (10.35455,4.02576) -- (10.35715,4.02489) -- (10.35975,4.02403) -- (10.36234,4.02317) -- (10.36494,4.02231) -- (10.36754,4.02144) -- (10.37014,4.02058) -- (10.37274,4.01972) -- (10.37534,4.01886) -- (10.37794,4.01799) -- (10.38054,4.01713) -- (10.38313,4.01627) -- (10.38573,4.0154) -- (10.38833,4.01454) -- (10.39093,4.01368) -- (10.39353,4.01281) -- (10.39612,4.01195) -- (10.39872,4.01109) -- (10.40132,4.01022) -- (10.40392,4.00936) -- (10.40652,4.0085) -- (10.40911,4.00763) -- (10.41171,4.00677) -- (10.41431,4.00591) -- (10.41691,4.00504) -- (10.41951,4.00418) -- (10.4221,4.00332) -- (10.4247,4.00245) -- (10.4273,4.00159) -- (10.4299,4.00073) -- (10.4325,3.99986) -- (10.43509,3.999) -- (10.43769,3.99814) -- (10.44029,3.99728) -- (10.44289,3.99641) -- (10.44549,3.99555) -- (10.44808,3.99469) -- (10.45068,3.99382) -- (10.45328,3.99296) -- (10.45588,3.9921) -- (10.45848,3.99123) -- (10.46107,3.99037) -- (10.46367,3.98951) -- (10.46627,3.98864) -- (10.46887,3.98778) -- (10.47147,3.98692) -- (10.47406,3.98605) -- (10.47666,3.98519) -- (10.47926,3.98433) -- (10.48186,3.98346) -- (10.48446,3.9826) -- (10.48705,3.98174) -- (10.48965,3.98087) -- (10.49225,3.98001) -- (10.49485,3.97915) -- (10.49744,3.97828) -- (10.50004,3.97742) -- (10.50264,3.97656) -- (10.50524,3.97569) -- (10.50784,3.97483) -- (10.51043,3.97397) -- (10.51303,3.9731) -- (10.51563,3.97224) -- (10.51823,3.97138) -- (10.52083,3.97051) -- (10.52342,3.96965) -- (10.52602,3.96879) -- (10.52862,3.96792) -- (10.53122,3.96706) -- (10.53382,3.9662) -- (10.53641,3.96533) -- (10.53901,3.96447) -- (10.54161,3.96361) -- (10.54421,3.96274) -- (10.54681,3.96188) -- (10.5494,3.96102) -- (10.552,3.96015) -- (10.5546,3.95929) -- (10.5572,3.95843) -- (10.5598,3.95756) -- (10.56239,3.9567);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (9.85643,3.9567) -- (9.85768,3.95746) -- (9.85895,3.95822) -- (9.86023,3.95899) -- (9.86152,3.95976) -- (9.86282,3.96055) -- (9.86414,3.96134) -- (9.86547,3.96214) -- (9.86681,3.96295) -- (9.86817,3.96376) -- (9.86954,3.96459) -- (9.87092,3.96542) -- (9.87232,3.96627) -- (9.87374,3.96712) -- (9.87517,3.96798) -- (9.87662,3.96885) -- (9.87808,3.96973) -- (9.87955,3.97062) -- (9.88104,3.97152) -- (9.88255,3.97242) -- (9.88407,3.97334) -- (9.8856,3.97426) -- (9.88715,3.97519) -- (9.88872,3.97613) -- (9.89029,3.97708) -- (9.89188,3.97804) -- (9.89349,3.97901) -- (9.89511,3.97998) -- (9.89673,3.98096) -- (9.89838,3.98195) -- (9.90003,3.98294) -- (9.90169,3.98394) -- (9.90337,3.98495) -- (9.90505,3.98596) -- (9.90675,3.98698) -- (9.90845,3.98801) -- (9.91016,3.98904) -- (9.91188,3.99008) -- (9.91361,3.99112) -- (9.91535,3.99216) -- (9.91709,3.99321) -- (9.91884,3.99426) -- (9.9206,3.99532) -- (9.92236,3.99638) -- (9.92413,3.99744) -- (9.9259,3.99851) -- (9.92768,3.99958) -- (9.92946,4.00065) -- (9.93125,4.00172) -- (9.93304,4.0028) -- (9.93483,4.00387) -- (9.93662,4.00495) -- (9.93842,4.00603) -- (9.94023,4.00711) -- (9.94203,4.00819) -- (9.94384,4.00928) -- (9.94565,4.01036) -- (9.94746,4.01144) -- (9.94927,4.01253) -- (9.95109,4.01361) -- (9.95291,4.0147) -- (9.95473,4.01579) -- (9.95655,4.01687) -- (9.95838,4.01796) -- (9.96021,4.01904) -- (9.96204,4.02013) -- (9.96387,4.02121) -- (9.96571,4.02229) -- (9.96755,4.02337) -- (9.96939,4.02446) -- (9.97124,4.02554) -- (9.97309,4.02661) -- (9.97495,4.02769) -- (9.9768,4.02877) -- (9.97867,4.02984) -- (9.98054,4.03091) -- (9.98241,4.03198) -- (9.98429,4.03305) -- (9.98618,4.03411) -- (9.98807,4.03517) -- (9.98997,4.03623) -- (9.99188,4.03729) -- (9.9938,4.03834) -- (9.99572,4.03938) -- (9.99766,4.04043) -- (9.9996,4.04146) -- (10.00155,4.0425) -- (10.00352,4.04352) -- (10.0055,4.04454) -- (10.00749,4.04556) -- (10.00949,4.04657) -- (10.01151,4.04757) -- (10.01354,4.04856) -- (10.01558,4.04955) -- (10.01765,4.05053) -- (10.01972,4.0515) -- (10.02182,4.05245) -- (10.02393,4.0534) -- (10.02606,4.05434) -- (10.02821,4.05527) -- (10.03037,4.05619) -- (10.03256,4.05709) -- (10.03477,4.05798) -- (10.03699,4.05886) -- (10.03924,4.05972) -- (10.04151,4.06057) -- (10.04381,4.06141) -- (10.04612,4.06223) -- (10.04846,4.06303) -- (10.05082,4.06382) -- (10.0532,4.06458) -- (10.05561,4.06533) -- (10.05804,4.06607) -- (10.06049,4.06678) -- (10.06297,4.06747) -- (10.06547,4.06814) -- (10.068,4.06879) -- (10.07054,4.06942) -- (10.07312,4.07003) -- (10.07571,4.07061) -- (10.07833,4.07117) -- (10.08096,4.07171) -- (10.08362,4.07222) -- (10.08631,4.07271) -- (10.08901,4.07317) -- (10.09173,4.07361) -- (10.09447,4.07402) -- (10.09723,4.07441) -- (10.10001,4.07477) -- (10.10281,4.0751) -- (10.10562,4.0754) -- (10.10845,4.07568) -- (10.11129,4.07593) -- (10.11415,4.07615) -- (10.11702,4.07635) -- (10.11991,4.07651) -- (10.1228,4.07665) -- (10.12571,4.07676) -- (10.12862,4.07684) -- (10.13154,4.0769) -- (10.13447,4.07692) -- (10.13741,4.07692) -- (10.14035,4.07689) -- (10.1433,4.07683) -- (10.14624,4.07675) -- (10.1492,4.07664) -- (10.15215,4.0765) -- (10.1551,4.07633) -- (10.15806,4.07614) -- (10.16101,4.07592) -- (10.16396,4.07568) -- (10.16691,4.07541) -- (10.16986,4.07512) -- (10.1728,4.0748) -- (10.17573,4.07446) -- (10.17866,4.0741) -- (10.18159,4.07371) -- (10.18451,4.0733) -- (10.18742,4.07287) -- (10.19032,4.07242) -- (10.19322,4.07195) -- (10.19611,4.07146) -- (10.19899,4.07095) -- (10.20186,4.07042) -- (10.20472,4.06987) -- (10.20757,4.06931) -- (10.21042,4.06872) -- (10.21325,4.06813) -- (10.21607,4.06751) -- (10.21889,4.06689) -- (10.22169,4.06624) -- (10.22449,4.06559) -- (10.22728,4.06492) -- (10.23006,4.06424) -- (10.23282,4.06354) -- (10.23558,4.06284) -- (10.23833,4.06212) -- (10.24108,4.0614) -- (10.24381,4.06066) -- (10.24654,4.05991) -- (10.24926,4.05916) -- (10.25197,4.0584) -- (10.25467,4.05763) -- (10.25737,4.05685) -- (10.26006,4.05607) -- (10.26274,4.05528) -- (10.26542,4.05448) -- (10.26809,4.05368) -- (10.27075,4.05287) -- (10.27342,4.05206) -- (10.27607,4.05125) -- (10.27872,4.05043) -- (10.28137,4.0496) -- (10.28401,4.04877) -- (10.28665,4.04794) -- (10.28929,4.04711) -- (10.29192,4.04627) -- (10.29455,4.04543) -- (10.29717,4.04459) -- (10.2998,4.04375) -- (10.30242,4.0429) -- (10.30504,4.04205) -- (10.30765,4.0412) -- (10.31027,4.04035) -- (10.31288,4.0395) -- (10.31549,4.03864) -- (10.3181,4.03779) -- (10.32071,4.03693) -- (10.32332,4.03608) -- (10.32592,4.03522) -- (10.32853,4.03436) -- (10.33113,4.0335) -- (10.33374,4.03264) -- (10.33634,4.03178) -- (10.33894,4.03092) -- (10.34154,4.03006) -- (10.34415,4.0292) -- (10.34675,4.02834) -- (10.34935,4.02748) -- (10.35195,4.02662) -- (10.35455,4.02576) -- (10.35715,4.02489) -- (10.35975,4.02403) -- (10.36234,4.02317) -- (10.36494,4.02231) -- (10.36754,4.02144);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (10.41203,4.00793) -- (10.36023,4.02514) -- (10.36023,4.05733) -- (10.41203,4.04012) -- (10.41203,4.00793);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.36754,4.02144) -- (10.41203,4.00793);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.36754,4.02144) -- (10.36023,4.02514);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.36754,4.02144) -- (10.36023,4.05733);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.36754,4.02144) -- (10.41203,4.04012);
\fill[cosmospath] (9.85643,3.9567) circle[radius=.7pt];
\fill[cosmoscamera] (10.36754,4.02144) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (12.96,3.68) rectangle (16.16,5.48);
\fill[black!3] (12.96,3.68) rectangle (16.16,5.48);
\node[anchor=center,inner sep=0,outer sep=0] at (14.56,4.58) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0013.jpg}};
\end{scope}
\begin{scope}
\clip (13.02,3.74) rectangle (13.916,4.316);
\fill[white,fill opacity=.65] (13.02,3.74) rectangle (13.916,4.316);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (13.09643,3.9567) -- (13.09768,3.95746) -- (13.09895,3.95822) -- (13.10023,3.95899) -- (13.10152,3.95976) -- (13.10282,3.96055) -- (13.10414,3.96134) -- (13.10547,3.96214) -- (13.10681,3.96295) -- (13.10817,3.96376) -- (13.10954,3.96459) -- (13.11092,3.96542) -- (13.11232,3.96627) -- (13.11374,3.96712) -- (13.11517,3.96798) -- (13.11662,3.96885) -- (13.11808,3.96973) -- (13.11955,3.97062) -- (13.12104,3.97152) -- (13.12255,3.97242) -- (13.12407,3.97334) -- (13.1256,3.97426) -- (13.12715,3.97519) -- (13.12872,3.97613) -- (13.13029,3.97708) -- (13.13188,3.97804) -- (13.13349,3.97901) -- (13.13511,3.97998) -- (13.13673,3.98096) -- (13.13838,3.98195) -- (13.14003,3.98294) -- (13.14169,3.98394) -- (13.14337,3.98495) -- (13.14505,3.98596) -- (13.14675,3.98698) -- (13.14845,3.98801) -- (13.15016,3.98904) -- (13.15188,3.99008) -- (13.15361,3.99112) -- (13.15535,3.99216) -- (13.15709,3.99321) -- (13.15884,3.99426) -- (13.1606,3.99532) -- (13.16236,3.99638) -- (13.16413,3.99744) -- (13.1659,3.99851) -- (13.16768,3.99958) -- (13.16946,4.00065) -- (13.17125,4.00172) -- (13.17304,4.0028) -- (13.17483,4.00387) -- (13.17662,4.00495) -- (13.17842,4.00603) -- (13.18023,4.00711) -- (13.18203,4.00819) -- (13.18384,4.00928) -- (13.18565,4.01036) -- (13.18746,4.01144) -- (13.18927,4.01253) -- (13.19109,4.01361) -- (13.19291,4.0147) -- (13.19473,4.01579) -- (13.19655,4.01687) -- (13.19838,4.01796) -- (13.20021,4.01904) -- (13.20204,4.02013) -- (13.20387,4.02121) -- (13.20571,4.02229) -- (13.20755,4.02337) -- (13.20939,4.02446) -- (13.21124,4.02554) -- (13.21309,4.02661) -- (13.21495,4.02769) -- (13.2168,4.02877) -- (13.21867,4.02984) -- (13.22054,4.03091) -- (13.22241,4.03198) -- (13.22429,4.03305) -- (13.22618,4.03411) -- (13.22807,4.03517) -- (13.22997,4.03623) -- (13.23188,4.03729) -- (13.2338,4.03834) -- (13.23572,4.03938) -- (13.23766,4.04043) -- (13.2396,4.04146) -- (13.24155,4.0425) -- (13.24352,4.04352) -- (13.2455,4.04454) -- (13.24749,4.04556) -- (13.24949,4.04657) -- (13.25151,4.04757) -- (13.25354,4.04856) -- (13.25558,4.04955) -- (13.25765,4.05053) -- (13.25972,4.0515) -- (13.26182,4.05245) -- (13.26393,4.0534) -- (13.26606,4.05434) -- (13.26821,4.05527) -- (13.27037,4.05619) -- (13.27256,4.05709) -- (13.27477,4.05798) -- (13.27699,4.05886) -- (13.27924,4.05972) -- (13.28151,4.06057) -- (13.28381,4.06141) -- (13.28612,4.06223) -- (13.28846,4.06303) -- (13.29082,4.06382) -- (13.2932,4.06458) -- (13.29561,4.06533) -- (13.29804,4.06607) -- (13.30049,4.06678) -- (13.30297,4.06747) -- (13.30547,4.06814) -- (13.308,4.06879) -- (13.31054,4.06942) -- (13.31312,4.07003) -- (13.31571,4.07061) -- (13.31833,4.07117) -- (13.32096,4.07171) -- (13.32362,4.07222) -- (13.32631,4.07271) -- (13.32901,4.07317) -- (13.33173,4.07361) -- (13.33447,4.07402) -- (13.33723,4.07441) -- (13.34001,4.07477) -- (13.34281,4.0751) -- (13.34562,4.0754) -- (13.34845,4.07568) -- (13.35129,4.07593) -- (13.35415,4.07615) -- (13.35702,4.07635) -- (13.35991,4.07651) -- (13.3628,4.07665) -- (13.36571,4.07676) -- (13.36862,4.07684) -- (13.37154,4.0769) -- (13.37447,4.07692) -- (13.37741,4.07692) -- (13.38035,4.07689) -- (13.3833,4.07683) -- (13.38624,4.07675) -- (13.3892,4.07664) -- (13.39215,4.0765) -- (13.3951,4.07633) -- (13.39806,4.07614) -- (13.40101,4.07592) -- (13.40396,4.07568) -- (13.40691,4.07541) -- (13.40986,4.07512) -- (13.4128,4.0748) -- (13.41573,4.07446) -- (13.41866,4.0741) -- (13.42159,4.07371) -- (13.42451,4.0733) -- (13.42742,4.07287) -- (13.43032,4.07242) -- (13.43322,4.07195) -- (13.43611,4.07146) -- (13.43899,4.07095) -- (13.44186,4.07042) -- (13.44472,4.06987) -- (13.44757,4.06931) -- (13.45042,4.06872) -- (13.45325,4.06813) -- (13.45607,4.06751) -- (13.45889,4.06689) -- (13.46169,4.06624) -- (13.46449,4.06559) -- (13.46728,4.06492) -- (13.47006,4.06424) -- (13.47282,4.06354) -- (13.47558,4.06284) -- (13.47833,4.06212) -- (13.48108,4.0614) -- (13.48381,4.06066) -- (13.48654,4.05991) -- (13.48926,4.05916) -- (13.49197,4.0584) -- (13.49467,4.05763) -- (13.49737,4.05685) -- (13.50006,4.05607) -- (13.50274,4.05528) -- (13.50542,4.05448) -- (13.50809,4.05368) -- (13.51075,4.05287) -- (13.51342,4.05206) -- (13.51607,4.05125) -- (13.51872,4.05043) -- (13.52137,4.0496) -- (13.52401,4.04877) -- (13.52665,4.04794) -- (13.52929,4.04711) -- (13.53192,4.04627) -- (13.53455,4.04543) -- (13.53717,4.04459) -- (13.5398,4.04375) -- (13.54242,4.0429) -- (13.54504,4.04205) -- (13.54765,4.0412) -- (13.55027,4.04035) -- (13.55288,4.0395) -- (13.55549,4.03864) -- (13.5581,4.03779) -- (13.56071,4.03693) -- (13.56332,4.03608) -- (13.56592,4.03522) -- (13.56853,4.03436) -- (13.57113,4.0335) -- (13.57374,4.03264) -- (13.57634,4.03178) -- (13.57894,4.03092) -- (13.58154,4.03006) -- (13.58415,4.0292) -- (13.58675,4.02834) -- (13.58935,4.02748) -- (13.59195,4.02662) -- (13.59455,4.02576) -- (13.59715,4.02489) -- (13.59975,4.02403) -- (13.60234,4.02317) -- (13.60494,4.02231) -- (13.60754,4.02144) -- (13.61014,4.02058) -- (13.61274,4.01972) -- (13.61534,4.01886) -- (13.61794,4.01799) -- (13.62054,4.01713) -- (13.62313,4.01627) -- (13.62573,4.0154) -- (13.62833,4.01454) -- (13.63093,4.01368) -- (13.63353,4.01281) -- (13.63612,4.01195) -- (13.63872,4.01109) -- (13.64132,4.01022) -- (13.64392,4.00936) -- (13.64652,4.0085) -- (13.64911,4.00763) -- (13.65171,4.00677) -- (13.65431,4.00591) -- (13.65691,4.00504) -- (13.65951,4.00418) -- (13.6621,4.00332) -- (13.6647,4.00245) -- (13.6673,4.00159) -- (13.6699,4.00073) -- (13.6725,3.99986) -- (13.67509,3.999) -- (13.67769,3.99814) -- (13.68029,3.99728) -- (13.68289,3.99641) -- (13.68549,3.99555) -- (13.68808,3.99469) -- (13.69068,3.99382) -- (13.69328,3.99296) -- (13.69588,3.9921) -- (13.69848,3.99123) -- (13.70107,3.99037) -- (13.70367,3.98951) -- (13.70627,3.98864) -- (13.70887,3.98778) -- (13.71147,3.98692) -- (13.71406,3.98605) -- (13.71666,3.98519) -- (13.71926,3.98433) -- (13.72186,3.98346) -- (13.72446,3.9826) -- (13.72705,3.98174) -- (13.72965,3.98087) -- (13.73225,3.98001) -- (13.73485,3.97915) -- (13.73744,3.97828) -- (13.74004,3.97742) -- (13.74264,3.97656) -- (13.74524,3.97569) -- (13.74784,3.97483) -- (13.75043,3.97397) -- (13.75303,3.9731) -- (13.75563,3.97224) -- (13.75823,3.97138) -- (13.76083,3.97051) -- (13.76342,3.96965) -- (13.76602,3.96879) -- (13.76862,3.96792) -- (13.77122,3.96706) -- (13.77382,3.9662) -- (13.77641,3.96533) -- (13.77901,3.96447) -- (13.78161,3.96361) -- (13.78421,3.96274) -- (13.78681,3.96188) -- (13.7894,3.96102) -- (13.792,3.96015) -- (13.7946,3.95929) -- (13.7972,3.95843) -- (13.7998,3.95756) -- (13.80239,3.9567);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (13.09643,3.9567) -- (13.09768,3.95746) -- (13.09895,3.95822) -- (13.10023,3.95899) -- (13.10152,3.95976) -- (13.10282,3.96055) -- (13.10414,3.96134) -- (13.10547,3.96214) -- (13.10681,3.96295) -- (13.10817,3.96376) -- (13.10954,3.96459) -- (13.11092,3.96542) -- (13.11232,3.96627) -- (13.11374,3.96712) -- (13.11517,3.96798) -- (13.11662,3.96885) -- (13.11808,3.96973) -- (13.11955,3.97062) -- (13.12104,3.97152) -- (13.12255,3.97242) -- (13.12407,3.97334) -- (13.1256,3.97426) -- (13.12715,3.97519) -- (13.12872,3.97613) -- (13.13029,3.97708) -- (13.13188,3.97804) -- (13.13349,3.97901) -- (13.13511,3.97998) -- (13.13673,3.98096) -- (13.13838,3.98195) -- (13.14003,3.98294) -- (13.14169,3.98394) -- (13.14337,3.98495) -- (13.14505,3.98596) -- (13.14675,3.98698) -- (13.14845,3.98801) -- (13.15016,3.98904) -- (13.15188,3.99008) -- (13.15361,3.99112) -- (13.15535,3.99216) -- (13.15709,3.99321) -- (13.15884,3.99426) -- (13.1606,3.99532) -- (13.16236,3.99638) -- (13.16413,3.99744) -- (13.1659,3.99851) -- (13.16768,3.99958) -- (13.16946,4.00065) -- (13.17125,4.00172) -- (13.17304,4.0028) -- (13.17483,4.00387) -- (13.17662,4.00495) -- (13.17842,4.00603) -- (13.18023,4.00711) -- (13.18203,4.00819) -- (13.18384,4.00928) -- (13.18565,4.01036) -- (13.18746,4.01144) -- (13.18927,4.01253) -- (13.19109,4.01361) -- (13.19291,4.0147) -- (13.19473,4.01579) -- (13.19655,4.01687) -- (13.19838,4.01796) -- (13.20021,4.01904) -- (13.20204,4.02013) -- (13.20387,4.02121) -- (13.20571,4.02229) -- (13.20755,4.02337) -- (13.20939,4.02446) -- (13.21124,4.02554) -- (13.21309,4.02661) -- (13.21495,4.02769) -- (13.2168,4.02877) -- (13.21867,4.02984) -- (13.22054,4.03091) -- (13.22241,4.03198) -- (13.22429,4.03305) -- (13.22618,4.03411) -- (13.22807,4.03517) -- (13.22997,4.03623) -- (13.23188,4.03729) -- (13.2338,4.03834) -- (13.23572,4.03938) -- (13.23766,4.04043) -- (13.2396,4.04146) -- (13.24155,4.0425) -- (13.24352,4.04352) -- (13.2455,4.04454) -- (13.24749,4.04556) -- (13.24949,4.04657) -- (13.25151,4.04757) -- (13.25354,4.04856) -- (13.25558,4.04955) -- (13.25765,4.05053) -- (13.25972,4.0515) -- (13.26182,4.05245) -- (13.26393,4.0534) -- (13.26606,4.05434) -- (13.26821,4.05527) -- (13.27037,4.05619) -- (13.27256,4.05709) -- (13.27477,4.05798) -- (13.27699,4.05886) -- (13.27924,4.05972) -- (13.28151,4.06057) -- (13.28381,4.06141) -- (13.28612,4.06223) -- (13.28846,4.06303) -- (13.29082,4.06382) -- (13.2932,4.06458) -- (13.29561,4.06533) -- (13.29804,4.06607) -- (13.30049,4.06678) -- (13.30297,4.06747) -- (13.30547,4.06814) -- (13.308,4.06879) -- (13.31054,4.06942) -- (13.31312,4.07003) -- (13.31571,4.07061) -- (13.31833,4.07117) -- (13.32096,4.07171) -- (13.32362,4.07222) -- (13.32631,4.07271) -- (13.32901,4.07317) -- (13.33173,4.07361) -- (13.33447,4.07402) -- (13.33723,4.07441) -- (13.34001,4.07477) -- (13.34281,4.0751) -- (13.34562,4.0754) -- (13.34845,4.07568) -- (13.35129,4.07593) -- (13.35415,4.07615) -- (13.35702,4.07635) -- (13.35991,4.07651) -- (13.3628,4.07665) -- (13.36571,4.07676) -- (13.36862,4.07684) -- (13.37154,4.0769) -- (13.37447,4.07692) -- (13.37741,4.07692) -- (13.38035,4.07689) -- (13.3833,4.07683) -- (13.38624,4.07675) -- (13.3892,4.07664) -- (13.39215,4.0765) -- (13.3951,4.07633) -- (13.39806,4.07614) -- (13.40101,4.07592) -- (13.40396,4.07568) -- (13.40691,4.07541) -- (13.40986,4.07512) -- (13.4128,4.0748) -- (13.41573,4.07446) -- (13.41866,4.0741) -- (13.42159,4.07371) -- (13.42451,4.0733) -- (13.42742,4.07287) -- (13.43032,4.07242) -- (13.43322,4.07195) -- (13.43611,4.07146) -- (13.43899,4.07095) -- (13.44186,4.07042) -- (13.44472,4.06987) -- (13.44757,4.06931) -- (13.45042,4.06872) -- (13.45325,4.06813) -- (13.45607,4.06751) -- (13.45889,4.06689) -- (13.46169,4.06624) -- (13.46449,4.06559) -- (13.46728,4.06492) -- (13.47006,4.06424) -- (13.47282,4.06354) -- (13.47558,4.06284) -- (13.47833,4.06212) -- (13.48108,4.0614) -- (13.48381,4.06066) -- (13.48654,4.05991) -- (13.48926,4.05916) -- (13.49197,4.0584) -- (13.49467,4.05763) -- (13.49737,4.05685) -- (13.50006,4.05607) -- (13.50274,4.05528) -- (13.50542,4.05448) -- (13.50809,4.05368) -- (13.51075,4.05287) -- (13.51342,4.05206) -- (13.51607,4.05125) -- (13.51872,4.05043) -- (13.52137,4.0496) -- (13.52401,4.04877) -- (13.52665,4.04794) -- (13.52929,4.04711) -- (13.53192,4.04627) -- (13.53455,4.04543) -- (13.53717,4.04459) -- (13.5398,4.04375) -- (13.54242,4.0429) -- (13.54504,4.04205) -- (13.54765,4.0412) -- (13.55027,4.04035) -- (13.55288,4.0395) -- (13.55549,4.03864) -- (13.5581,4.03779) -- (13.56071,4.03693) -- (13.56332,4.03608) -- (13.56592,4.03522) -- (13.56853,4.03436) -- (13.57113,4.0335) -- (13.57374,4.03264) -- (13.57634,4.03178) -- (13.57894,4.03092) -- (13.58154,4.03006) -- (13.58415,4.0292) -- (13.58675,4.02834) -- (13.58935,4.02748) -- (13.59195,4.02662) -- (13.59455,4.02576) -- (13.59715,4.02489) -- (13.59975,4.02403) -- (13.60234,4.02317) -- (13.60494,4.02231) -- (13.60754,4.02144) -- (13.61014,4.02058) -- (13.61274,4.01972) -- (13.61534,4.01886) -- (13.61794,4.01799) -- (13.62054,4.01713) -- (13.62313,4.01627) -- (13.62573,4.0154) -- (13.62833,4.01454) -- (13.63093,4.01368) -- (13.63353,4.01281) -- (13.63612,4.01195) -- (13.63872,4.01109) -- (13.64132,4.01022) -- (13.64392,4.00936) -- (13.64652,4.0085) -- (13.64911,4.00763) -- (13.65171,4.00677) -- (13.65431,4.00591) -- (13.65691,4.00504) -- (13.65951,4.00418) -- (13.6621,4.00332) -- (13.6647,4.00245) -- (13.6673,4.00159) -- (13.6699,4.00073) -- (13.6725,3.99986) -- (13.67509,3.999) -- (13.67769,3.99814) -- (13.68029,3.99728) -- (13.68289,3.99641) -- (13.68549,3.99555) -- (13.68808,3.99469) -- (13.69068,3.99382) -- (13.69328,3.99296) -- (13.69588,3.9921) -- (13.69848,3.99123) -- (13.70107,3.99037) -- (13.70367,3.98951) -- (13.70627,3.98864) -- (13.70887,3.98778) -- (13.71147,3.98692) -- (13.71406,3.98605) -- (13.71666,3.98519) -- (13.71926,3.98433) -- (13.72186,3.98346) -- (13.72446,3.9826) -- (13.72705,3.98174) -- (13.72965,3.98087) -- (13.73225,3.98001) -- (13.73485,3.97915) -- (13.73744,3.97828) -- (13.74004,3.97742) -- (13.74264,3.97656) -- (13.74524,3.97569) -- (13.74784,3.97483) -- (13.75043,3.97397) -- (13.75303,3.9731) -- (13.75563,3.97224) -- (13.75823,3.97138) -- (13.76083,3.97051) -- (13.76342,3.96965) -- (13.76602,3.96879) -- (13.76862,3.96792) -- (13.77122,3.96706) -- (13.77382,3.9662) -- (13.77641,3.96533) -- (13.77901,3.96447) -- (13.78161,3.96361) -- (13.78421,3.96274) -- (13.78681,3.96188) -- (13.7894,3.96102) -- (13.792,3.96015) -- (13.7946,3.95929) -- (13.7972,3.95843) -- (13.7998,3.95756) -- (13.80239,3.9567);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (13.84688,3.94319) -- (13.79508,3.9604) -- (13.79508,3.99259) -- (13.84688,3.97538) -- (13.84688,3.94319);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80239,3.9567) -- (13.84688,3.94319);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80239,3.9567) -- (13.79508,3.9604);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80239,3.9567) -- (13.79508,3.99259);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80239,3.9567) -- (13.84688,3.97538);
\fill[cosmospath] (13.09643,3.9567) circle[radius=.7pt];
\fill[cosmoscamera] (13.80239,3.9567) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (0,5.52) rectangle (3.2,7.32);
\fill[black!3] (0,5.52) rectangle (3.2,7.32);
\node[anchor=center,inner sep=0,outer sep=0] at (1.6,6.42) {\includegraphics[width=3.1983cm,height=1.8cm]{figures/bimanual/bimanual_camera_trajectories/frame-0001.jpg}};
\end{scope}
\node[anchor=north west,inner sep=2pt,fill=black!60,fill opacity=.85,text opacity=1,text=white,font=\normalfont\bfseries\scriptsize] at (0.06,5.58) {Truck right};
\begin{scope}
\clip (3.24,5.52) rectangle (6.44,7.32);
\fill[black!3] (3.24,5.52) rectangle (6.44,7.32);
\node[anchor=center,inner sep=0,outer sep=0] at (4.84,6.42) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0014.jpg}};
\end{scope}
\begin{scope}
\clip (3.3,5.58) rectangle (4.196,6.156);
\fill[white,fill opacity=.65] (3.3,5.58) rectangle (4.196,6.156);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (3.37643,5.9393) -- (3.37768,5.93854) -- (3.37895,5.93778) -- (3.38023,5.93701) -- (3.38152,5.93624) -- (3.38282,5.93545) -- (3.38414,5.93466) -- (3.38547,5.93386) -- (3.38681,5.93305) -- (3.38817,5.93224) -- (3.38954,5.93141) -- (3.39092,5.93058) -- (3.39232,5.92973) -- (3.39374,5.92888) -- (3.39517,5.92802) -- (3.39662,5.92715) -- (3.39808,5.92627) -- (3.39955,5.92538) -- (3.40104,5.92448) -- (3.40255,5.92358) -- (3.40407,5.92266) -- (3.4056,5.92174) -- (3.40715,5.92081) -- (3.40872,5.91987) -- (3.41029,5.91892) -- (3.41188,5.91796) -- (3.41349,5.91699) -- (3.41511,5.91602) -- (3.41673,5.91504) -- (3.41838,5.91405) -- (3.42003,5.91306) -- (3.42169,5.91206) -- (3.42337,5.91105) -- (3.42505,5.91004) -- (3.42675,5.90902) -- (3.42845,5.90799) -- (3.43016,5.90696) -- (3.43188,5.90592) -- (3.43361,5.90488) -- (3.43535,5.90384) -- (3.43709,5.90279) -- (3.43884,5.90174) -- (3.4406,5.90068) -- (3.44236,5.89962) -- (3.44413,5.89856) -- (3.4459,5.89749) -- (3.44768,5.89642) -- (3.44946,5.89535) -- (3.45125,5.89428) -- (3.45304,5.8932) -- (3.45483,5.89213) -- (3.45662,5.89105) -- (3.45842,5.88997) -- (3.46023,5.88889) -- (3.46203,5.88781) -- (3.46384,5.88672) -- (3.46565,5.88564) -- (3.46746,5.88456) -- (3.46927,5.88347) -- (3.47109,5.88239) -- (3.47291,5.8813) -- (3.47473,5.88021) -- (3.47655,5.87913) -- (3.47838,5.87804) -- (3.48021,5.87696) -- (3.48204,5.87587) -- (3.48387,5.87479) -- (3.48571,5.87371) -- (3.48755,5.87263) -- (3.48939,5.87154) -- (3.49124,5.87046) -- (3.49309,5.86939) -- (3.49495,5.86831) -- (3.4968,5.86723) -- (3.49867,5.86616) -- (3.50054,5.86509) -- (3.50241,5.86402) -- (3.50429,5.86295) -- (3.50618,5.86189) -- (3.50807,5.86083) -- (3.50997,5.85977) -- (3.51188,5.85871) -- (3.5138,5.85766) -- (3.51572,5.85662) -- (3.51766,5.85557) -- (3.5196,5.85454) -- (3.52155,5.8535) -- (3.52352,5.85248) -- (3.5255,5.85146) -- (3.52749,5.85044) -- (3.52949,5.84943) -- (3.53151,5.84843) -- (3.53354,5.84744) -- (3.53558,5.84645) -- (3.53765,5.84547) -- (3.53972,5.8445) -- (3.54182,5.84355) -- (3.54393,5.8426) -- (3.54606,5.84166) -- (3.54821,5.84073) -- (3.55037,5.83981) -- (3.55256,5.83891) -- (3.55477,5.83802) -- (3.55699,5.83714) -- (3.55924,5.83628) -- (3.56151,5.83543) -- (3.56381,5.83459) -- (3.56612,5.83377) -- (3.56846,5.83297) -- (3.57082,5.83218) -- (3.5732,5.83142) -- (3.57561,5.83067) -- (3.57804,5.82993) -- (3.58049,5.82922) -- (3.58297,5.82853) -- (3.58547,5.82786) -- (3.588,5.82721) -- (3.59054,5.82658) -- (3.59312,5.82597) -- (3.59571,5.82539) -- (3.59833,5.82483) -- (3.60096,5.82429) -- (3.60362,5.82378) -- (3.60631,5.82329) -- (3.60901,5.82283) -- (3.61173,5.82239) -- (3.61447,5.82198) -- (3.61723,5.82159) -- (3.62001,5.82123) -- (3.62281,5.8209) -- (3.62562,5.8206) -- (3.62845,5.82032) -- (3.63129,5.82007) -- (3.63415,5.81985) -- (3.63702,5.81965) -- (3.63991,5.81949) -- (3.6428,5.81935) -- (3.64571,5.81924) -- (3.64862,5.81916) -- (3.65154,5.8191) -- (3.65447,5.81908) -- (3.65741,5.81908) -- (3.66035,5.81911) -- (3.6633,5.81917) -- (3.66624,5.81925) -- (3.6692,5.81936) -- (3.67215,5.8195) -- (3.6751,5.81967) -- (3.67806,5.81986) -- (3.68101,5.82008) -- (3.68396,5.82032) -- (3.68691,5.82059) -- (3.68986,5.82088) -- (3.6928,5.8212) -- (3.69573,5.82154) -- (3.69866,5.8219) -- (3.70159,5.82229) -- (3.70451,5.8227) -- (3.70742,5.82313) -- (3.71032,5.82358) -- (3.71322,5.82405) -- (3.71611,5.82454) -- (3.71899,5.82505) -- (3.72186,5.82558) -- (3.72472,5.82613) -- (3.72757,5.82669) -- (3.73042,5.82728) -- (3.73325,5.82787) -- (3.73607,5.82849) -- (3.73889,5.82911) -- (3.74169,5.82976) -- (3.74449,5.83041) -- (3.74728,5.83108) -- (3.75006,5.83176) -- (3.75282,5.83246) -- (3.75558,5.83316) -- (3.75833,5.83388) -- (3.76108,5.8346) -- (3.76381,5.83534) -- (3.76654,5.83609) -- (3.76926,5.83684) -- (3.77197,5.8376) -- (3.77467,5.83837) -- (3.77737,5.83915) -- (3.78006,5.83993) -- (3.78274,5.84072) -- (3.78542,5.84152) -- (3.78809,5.84232) -- (3.79075,5.84313) -- (3.79342,5.84394) -- (3.79607,5.84475) -- (3.79872,5.84557) -- (3.80137,5.8464) -- (3.80401,5.84723) -- (3.80665,5.84806) -- (3.80929,5.84889) -- (3.81192,5.84973) -- (3.81455,5.85057) -- (3.81717,5.85141) -- (3.8198,5.85225) -- (3.82242,5.8531) -- (3.82504,5.85395) -- (3.82765,5.8548) -- (3.83027,5.85565) -- (3.83288,5.8565) -- (3.83549,5.85736) -- (3.8381,5.85821) -- (3.84071,5.85907) -- (3.84332,5.85992) -- (3.84592,5.86078) -- (3.84853,5.86164) -- (3.85113,5.8625) -- (3.85374,5.86336) -- (3.85634,5.86422) -- (3.85894,5.86508) -- (3.86154,5.86594) -- (3.86415,5.8668) -- (3.86675,5.86766) -- (3.86935,5.86852) -- (3.87195,5.86938) -- (3.87455,5.87024) -- (3.87715,5.87111) -- (3.87975,5.87197) -- (3.88234,5.87283) -- (3.88494,5.87369) -- (3.88754,5.87456) -- (3.89014,5.87542) -- (3.89274,5.87628) -- (3.89534,5.87714) -- (3.89794,5.87801) -- (3.90054,5.87887) -- (3.90313,5.87973) -- (3.90573,5.8806) -- (3.90833,5.88146) -- (3.91093,5.88232) -- (3.91353,5.88319) -- (3.91612,5.88405) -- (3.91872,5.88491) -- (3.92132,5.88578) -- (3.92392,5.88664) -- (3.92652,5.8875) -- (3.92911,5.88837) -- (3.93171,5.88923) -- (3.93431,5.89009) -- (3.93691,5.89096) -- (3.93951,5.89182) -- (3.9421,5.89268) -- (3.9447,5.89355) -- (3.9473,5.89441) -- (3.9499,5.89527) -- (3.9525,5.89614) -- (3.95509,5.897) -- (3.95769,5.89786) -- (3.96029,5.89872) -- (3.96289,5.89959) -- (3.96549,5.90045) -- (3.96808,5.90131) -- (3.97068,5.90218) -- (3.97328,5.90304) -- (3.97588,5.9039) -- (3.97848,5.90477) -- (3.98107,5.90563) -- (3.98367,5.90649) -- (3.98627,5.90736) -- (3.98887,5.90822) -- (3.99147,5.90908) -- (3.99406,5.90995) -- (3.99666,5.91081) -- (3.99926,5.91167) -- (4.00186,5.91254) -- (4.00446,5.9134) -- (4.00705,5.91426) -- (4.00965,5.91513) -- (4.01225,5.91599) -- (4.01485,5.91685) -- (4.01744,5.91772) -- (4.02004,5.91858) -- (4.02264,5.91944) -- (4.02524,5.92031) -- (4.02784,5.92117) -- (4.03043,5.92203) -- (4.03303,5.9229) -- (4.03563,5.92376) -- (4.03823,5.92462) -- (4.04083,5.92549) -- (4.04342,5.92635) -- (4.04602,5.92721) -- (4.04862,5.92808) -- (4.05122,5.92894) -- (4.05382,5.9298) -- (4.05641,5.93067) -- (4.05901,5.93153) -- (4.06161,5.93239) -- (4.06421,5.93326) -- (4.06681,5.93412) -- (4.0694,5.93498) -- (4.072,5.93585) -- (4.0746,5.93671) -- (4.0772,5.93757) -- (4.0798,5.93844) -- (4.08239,5.9393);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (3.37643,5.9393) -- (3.37768,5.93854) -- (3.37895,5.93778) -- (3.38023,5.93701) -- (3.38152,5.93624) -- (3.38282,5.93545) -- (3.38414,5.93466) -- (3.38547,5.93386) -- (3.38681,5.93305) -- (3.38817,5.93224) -- (3.38954,5.93141) -- (3.39092,5.93058) -- (3.39232,5.92973) -- (3.39374,5.92888) -- (3.39517,5.92802) -- (3.39662,5.92715) -- (3.39808,5.92627) -- (3.39955,5.92538) -- (3.40104,5.92448) -- (3.40255,5.92358) -- (3.40407,5.92266) -- (3.4056,5.92174) -- (3.40715,5.92081) -- (3.40872,5.91987) -- (3.41029,5.91892) -- (3.41188,5.91796) -- (3.41349,5.91699) -- (3.41511,5.91602) -- (3.41673,5.91504) -- (3.41838,5.91405) -- (3.42003,5.91306) -- (3.42169,5.91206) -- (3.42337,5.91105) -- (3.42505,5.91004) -- (3.42675,5.90902) -- (3.42845,5.90799) -- (3.43016,5.90696) -- (3.43188,5.90592) -- (3.43361,5.90488) -- (3.43535,5.90384) -- (3.43709,5.90279) -- (3.43884,5.90174) -- (3.4406,5.90068) -- (3.44236,5.89962) -- (3.44413,5.89856) -- (3.4459,5.89749) -- (3.44768,5.89642) -- (3.44946,5.89535) -- (3.45125,5.89428) -- (3.45304,5.8932) -- (3.45483,5.89213) -- (3.45662,5.89105) -- (3.45842,5.88997) -- (3.46023,5.88889) -- (3.46203,5.88781) -- (3.46384,5.88672) -- (3.46565,5.88564) -- (3.46746,5.88456) -- (3.46927,5.88347) -- (3.47109,5.88239) -- (3.47291,5.8813) -- (3.47473,5.88021) -- (3.47655,5.87913) -- (3.47838,5.87804) -- (3.48021,5.87696) -- (3.48204,5.87587) -- (3.48387,5.87479) -- (3.48571,5.87371) -- (3.48755,5.87263) -- (3.48939,5.87154) -- (3.49124,5.87046) -- (3.49309,5.86939) -- (3.49495,5.86831) -- (3.4968,5.86723) -- (3.49867,5.86616) -- (3.50054,5.86509);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (3.49323,5.8292) -- (3.54502,5.84641) -- (3.54502,5.8786) -- (3.49323,5.86139) -- (3.49323,5.8292);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.50054,5.86509) -- (3.49323,5.8292);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.50054,5.86509) -- (3.54502,5.84641);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.50054,5.86509) -- (3.54502,5.8786);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (3.50054,5.86509) -- (3.49323,5.86139);
\fill[cosmospath] (3.37643,5.9393) circle[radius=.7pt];
\fill[cosmoscamera] (3.50054,5.86509) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (6.48,5.52) rectangle (9.68,7.32);
\fill[black!3] (6.48,5.52) rectangle (9.68,7.32);
\node[anchor=center,inner sep=0,outer sep=0] at (8.08,6.42) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0015.jpg}};
\end{scope}
\begin{scope}
\clip (6.54,5.58) rectangle (7.436,6.156);
\fill[white,fill opacity=.65] (6.54,5.58) rectangle (7.436,6.156);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (6.61643,5.9393) -- (6.61768,5.93854) -- (6.61895,5.93778) -- (6.62023,5.93701) -- (6.62152,5.93624) -- (6.62282,5.93545) -- (6.62414,5.93466) -- (6.62547,5.93386) -- (6.62681,5.93305) -- (6.62817,5.93224) -- (6.62954,5.93141) -- (6.63092,5.93058) -- (6.63232,5.92973) -- (6.63374,5.92888) -- (6.63517,5.92802) -- (6.63662,5.92715) -- (6.63808,5.92627) -- (6.63955,5.92538) -- (6.64104,5.92448) -- (6.64255,5.92358) -- (6.64407,5.92266) -- (6.6456,5.92174) -- (6.64715,5.92081) -- (6.64872,5.91987) -- (6.65029,5.91892) -- (6.65188,5.91796) -- (6.65349,5.91699) -- (6.65511,5.91602) -- (6.65673,5.91504) -- (6.65838,5.91405) -- (6.66003,5.91306) -- (6.66169,5.91206) -- (6.66337,5.91105) -- (6.66505,5.91004) -- (6.66675,5.90902) -- (6.66845,5.90799) -- (6.67016,5.90696) -- (6.67188,5.90592) -- (6.67361,5.90488) -- (6.67535,5.90384) -- (6.67709,5.90279) -- (6.67884,5.90174) -- (6.6806,5.90068) -- (6.68236,5.89962) -- (6.68413,5.89856) -- (6.6859,5.89749) -- (6.68768,5.89642) -- (6.68946,5.89535) -- (6.69125,5.89428) -- (6.69304,5.8932) -- (6.69483,5.89213) -- (6.69662,5.89105) -- (6.69842,5.88997) -- (6.70023,5.88889) -- (6.70203,5.88781) -- (6.70384,5.88672) -- (6.70565,5.88564) -- (6.70746,5.88456) -- (6.70927,5.88347) -- (6.71109,5.88239) -- (6.71291,5.8813) -- (6.71473,5.88021) -- (6.71655,5.87913) -- (6.71838,5.87804) -- (6.72021,5.87696) -- (6.72204,5.87587) -- (6.72387,5.87479) -- (6.72571,5.87371) -- (6.72755,5.87263) -- (6.72939,5.87154) -- (6.73124,5.87046) -- (6.73309,5.86939) -- (6.73495,5.86831) -- (6.7368,5.86723) -- (6.73867,5.86616) -- (6.74054,5.86509) -- (6.74241,5.86402) -- (6.74429,5.86295) -- (6.74618,5.86189) -- (6.74807,5.86083) -- (6.74997,5.85977) -- (6.75188,5.85871) -- (6.7538,5.85766) -- (6.75572,5.85662) -- (6.75766,5.85557) -- (6.7596,5.85454) -- (6.76155,5.8535) -- (6.76352,5.85248) -- (6.7655,5.85146) -- (6.76749,5.85044) -- (6.76949,5.84943) -- (6.77151,5.84843) -- (6.77354,5.84744) -- (6.77558,5.84645) -- (6.77765,5.84547) -- (6.77972,5.8445) -- (6.78182,5.84355) -- (6.78393,5.8426) -- (6.78606,5.84166) -- (6.78821,5.84073) -- (6.79037,5.83981) -- (6.79256,5.83891) -- (6.79477,5.83802) -- (6.79699,5.83714) -- (6.79924,5.83628) -- (6.80151,5.83543) -- (6.80381,5.83459) -- (6.80612,5.83377) -- (6.80846,5.83297) -- (6.81082,5.83218) -- (6.8132,5.83142) -- (6.81561,5.83067) -- (6.81804,5.82993) -- (6.82049,5.82922) -- (6.82297,5.82853) -- (6.82547,5.82786) -- (6.828,5.82721) -- (6.83054,5.82658) -- (6.83312,5.82597) -- (6.83571,5.82539) -- (6.83833,5.82483) -- (6.84096,5.82429) -- (6.84362,5.82378) -- (6.84631,5.82329) -- (6.84901,5.82283) -- (6.85173,5.82239) -- (6.85447,5.82198) -- (6.85723,5.82159) -- (6.86001,5.82123) -- (6.86281,5.8209) -- (6.86562,5.8206) -- (6.86845,5.82032) -- (6.87129,5.82007) -- (6.87415,5.81985) -- (6.87702,5.81965) -- (6.87991,5.81949) -- (6.8828,5.81935) -- (6.88571,5.81924) -- (6.88862,5.81916) -- (6.89154,5.8191) -- (6.89447,5.81908) -- (6.89741,5.81908) -- (6.90035,5.81911) -- (6.9033,5.81917) -- (6.90624,5.81925) -- (6.9092,5.81936) -- (6.91215,5.8195) -- (6.9151,5.81967) -- (6.91806,5.81986) -- (6.92101,5.82008) -- (6.92396,5.82032) -- (6.92691,5.82059) -- (6.92986,5.82088) -- (6.9328,5.8212) -- (6.93573,5.82154) -- (6.93866,5.8219) -- (6.94159,5.82229) -- (6.94451,5.8227) -- (6.94742,5.82313) -- (6.95032,5.82358) -- (6.95322,5.82405) -- (6.95611,5.82454) -- (6.95899,5.82505) -- (6.96186,5.82558) -- (6.96472,5.82613) -- (6.96757,5.82669) -- (6.97042,5.82728) -- (6.97325,5.82787) -- (6.97607,5.82849) -- (6.97889,5.82911) -- (6.98169,5.82976) -- (6.98449,5.83041) -- (6.98728,5.83108) -- (6.99006,5.83176) -- (6.99282,5.83246) -- (6.99558,5.83316) -- (6.99833,5.83388) -- (7.00108,5.8346) -- (7.00381,5.83534) -- (7.00654,5.83609) -- (7.00926,5.83684) -- (7.01197,5.8376) -- (7.01467,5.83837) -- (7.01737,5.83915) -- (7.02006,5.83993) -- (7.02274,5.84072) -- (7.02542,5.84152) -- (7.02809,5.84232) -- (7.03075,5.84313) -- (7.03342,5.84394) -- (7.03607,5.84475) -- (7.03872,5.84557) -- (7.04137,5.8464) -- (7.04401,5.84723) -- (7.04665,5.84806) -- (7.04929,5.84889) -- (7.05192,5.84973) -- (7.05455,5.85057) -- (7.05717,5.85141) -- (7.0598,5.85225) -- (7.06242,5.8531) -- (7.06504,5.85395) -- (7.06765,5.8548) -- (7.07027,5.85565) -- (7.07288,5.8565) -- (7.07549,5.85736) -- (7.0781,5.85821) -- (7.08071,5.85907) -- (7.08332,5.85992) -- (7.08592,5.86078) -- (7.08853,5.86164) -- (7.09113,5.8625) -- (7.09374,5.86336) -- (7.09634,5.86422) -- (7.09894,5.86508) -- (7.10154,5.86594) -- (7.10415,5.8668) -- (7.10675,5.86766) -- (7.10935,5.86852) -- (7.11195,5.86938) -- (7.11455,5.87024) -- (7.11715,5.87111) -- (7.11975,5.87197) -- (7.12234,5.87283) -- (7.12494,5.87369) -- (7.12754,5.87456) -- (7.13014,5.87542) -- (7.13274,5.87628) -- (7.13534,5.87714) -- (7.13794,5.87801) -- (7.14054,5.87887) -- (7.14313,5.87973) -- (7.14573,5.8806) -- (7.14833,5.88146) -- (7.15093,5.88232) -- (7.15353,5.88319) -- (7.15612,5.88405) -- (7.15872,5.88491) -- (7.16132,5.88578) -- (7.16392,5.88664) -- (7.16652,5.8875) -- (7.16911,5.88837) -- (7.17171,5.88923) -- (7.17431,5.89009) -- (7.17691,5.89096) -- (7.17951,5.89182) -- (7.1821,5.89268) -- (7.1847,5.89355) -- (7.1873,5.89441) -- (7.1899,5.89527) -- (7.1925,5.89614) -- (7.19509,5.897) -- (7.19769,5.89786) -- (7.20029,5.89872) -- (7.20289,5.89959) -- (7.20549,5.90045) -- (7.20808,5.90131) -- (7.21068,5.90218) -- (7.21328,5.90304) -- (7.21588,5.9039) -- (7.21848,5.90477) -- (7.22107,5.90563) -- (7.22367,5.90649) -- (7.22627,5.90736) -- (7.22887,5.90822) -- (7.23147,5.90908) -- (7.23406,5.90995) -- (7.23666,5.91081) -- (7.23926,5.91167) -- (7.24186,5.91254) -- (7.24446,5.9134) -- (7.24705,5.91426) -- (7.24965,5.91513) -- (7.25225,5.91599) -- (7.25485,5.91685) -- (7.25744,5.91772) -- (7.26004,5.91858) -- (7.26264,5.91944) -- (7.26524,5.92031) -- (7.26784,5.92117) -- (7.27043,5.92203) -- (7.27303,5.9229) -- (7.27563,5.92376) -- (7.27823,5.92462) -- (7.28083,5.92549) -- (7.28342,5.92635) -- (7.28602,5.92721) -- (7.28862,5.92808) -- (7.29122,5.92894) -- (7.29382,5.9298) -- (7.29641,5.93067) -- (7.29901,5.93153) -- (7.30161,5.93239) -- (7.30421,5.93326) -- (7.30681,5.93412) -- (7.3094,5.93498) -- (7.312,5.93585) -- (7.3146,5.93671) -- (7.3172,5.93757) -- (7.3198,5.93844) -- (7.32239,5.9393);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (6.61643,5.9393) -- (6.61768,5.93854) -- (6.61895,5.93778) -- (6.62023,5.93701) -- (6.62152,5.93624) -- (6.62282,5.93545) -- (6.62414,5.93466) -- (6.62547,5.93386) -- (6.62681,5.93305) -- (6.62817,5.93224) -- (6.62954,5.93141) -- (6.63092,5.93058) -- (6.63232,5.92973) -- (6.63374,5.92888) -- (6.63517,5.92802) -- (6.63662,5.92715) -- (6.63808,5.92627) -- (6.63955,5.92538) -- (6.64104,5.92448) -- (6.64255,5.92358) -- (6.64407,5.92266) -- (6.6456,5.92174) -- (6.64715,5.92081) -- (6.64872,5.91987) -- (6.65029,5.91892) -- (6.65188,5.91796) -- (6.65349,5.91699) -- (6.65511,5.91602) -- (6.65673,5.91504) -- (6.65838,5.91405) -- (6.66003,5.91306) -- (6.66169,5.91206) -- (6.66337,5.91105) -- (6.66505,5.91004) -- (6.66675,5.90902) -- (6.66845,5.90799) -- (6.67016,5.90696) -- (6.67188,5.90592) -- (6.67361,5.90488) -- (6.67535,5.90384) -- (6.67709,5.90279) -- (6.67884,5.90174) -- (6.6806,5.90068) -- (6.68236,5.89962) -- (6.68413,5.89856) -- (6.6859,5.89749) -- (6.68768,5.89642) -- (6.68946,5.89535) -- (6.69125,5.89428) -- (6.69304,5.8932) -- (6.69483,5.89213) -- (6.69662,5.89105) -- (6.69842,5.88997) -- (6.70023,5.88889) -- (6.70203,5.88781) -- (6.70384,5.88672) -- (6.70565,5.88564) -- (6.70746,5.88456) -- (6.70927,5.88347) -- (6.71109,5.88239) -- (6.71291,5.8813) -- (6.71473,5.88021) -- (6.71655,5.87913) -- (6.71838,5.87804) -- (6.72021,5.87696) -- (6.72204,5.87587) -- (6.72387,5.87479) -- (6.72571,5.87371) -- (6.72755,5.87263) -- (6.72939,5.87154) -- (6.73124,5.87046) -- (6.73309,5.86939) -- (6.73495,5.86831) -- (6.7368,5.86723) -- (6.73867,5.86616) -- (6.74054,5.86509) -- (6.74241,5.86402) -- (6.74429,5.86295) -- (6.74618,5.86189) -- (6.74807,5.86083) -- (6.74997,5.85977) -- (6.75188,5.85871) -- (6.7538,5.85766) -- (6.75572,5.85662) -- (6.75766,5.85557) -- (6.7596,5.85454) -- (6.76155,5.8535) -- (6.76352,5.85248) -- (6.7655,5.85146) -- (6.76749,5.85044) -- (6.76949,5.84943) -- (6.77151,5.84843) -- (6.77354,5.84744) -- (6.77558,5.84645) -- (6.77765,5.84547) -- (6.77972,5.8445) -- (6.78182,5.84355) -- (6.78393,5.8426) -- (6.78606,5.84166) -- (6.78821,5.84073) -- (6.79037,5.83981) -- (6.79256,5.83891) -- (6.79477,5.83802) -- (6.79699,5.83714) -- (6.79924,5.83628) -- (6.80151,5.83543) -- (6.80381,5.83459) -- (6.80612,5.83377) -- (6.80846,5.83297) -- (6.81082,5.83218) -- (6.8132,5.83142) -- (6.81561,5.83067) -- (6.81804,5.82993) -- (6.82049,5.82922) -- (6.82297,5.82853) -- (6.82547,5.82786) -- (6.828,5.82721) -- (6.83054,5.82658) -- (6.83312,5.82597) -- (6.83571,5.82539) -- (6.83833,5.82483) -- (6.84096,5.82429) -- (6.84362,5.82378) -- (6.84631,5.82329) -- (6.84901,5.82283) -- (6.85173,5.82239) -- (6.85447,5.82198) -- (6.85723,5.82159) -- (6.86001,5.82123) -- (6.86281,5.8209) -- (6.86562,5.8206) -- (6.86845,5.82032) -- (6.87129,5.82007) -- (6.87415,5.81985) -- (6.87702,5.81965) -- (6.87991,5.81949) -- (6.8828,5.81935) -- (6.88571,5.81924) -- (6.88862,5.81916) -- (6.89154,5.8191) -- (6.89447,5.81908) -- (6.89741,5.81908) -- (6.90035,5.81911) -- (6.9033,5.81917) -- (6.90624,5.81925) -- (6.9092,5.81936) -- (6.91215,5.8195) -- (6.9151,5.81967) -- (6.91806,5.81986) -- (6.92101,5.82008) -- (6.92396,5.82032);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (6.91665,5.78443) -- (6.96845,5.80164) -- (6.96845,5.83383) -- (6.91665,5.81662) -- (6.91665,5.78443);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.92396,5.82032) -- (6.91665,5.78443);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.92396,5.82032) -- (6.96845,5.80164);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.92396,5.82032) -- (6.96845,5.83383);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (6.92396,5.82032) -- (6.91665,5.81662);
\fill[cosmospath] (6.61643,5.9393) circle[radius=.7pt];
\fill[cosmoscamera] (6.92396,5.82032) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (9.72,5.52) rectangle (12.92,7.32);
\fill[black!3] (9.72,5.52) rectangle (12.92,7.32);
\node[anchor=center,inner sep=0,outer sep=0] at (11.32,6.42) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0016.jpg}};
\end{scope}
\begin{scope}
\clip (9.78,5.58) rectangle (10.676,6.156);
\fill[white,fill opacity=.65] (9.78,5.58) rectangle (10.676,6.156);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (9.85643,5.9393) -- (9.85768,5.93854) -- (9.85895,5.93778) -- (9.86023,5.93701) -- (9.86152,5.93624) -- (9.86282,5.93545) -- (9.86414,5.93466) -- (9.86547,5.93386) -- (9.86681,5.93305) -- (9.86817,5.93224) -- (9.86954,5.93141) -- (9.87092,5.93058) -- (9.87232,5.92973) -- (9.87374,5.92888) -- (9.87517,5.92802) -- (9.87662,5.92715) -- (9.87808,5.92627) -- (9.87955,5.92538) -- (9.88104,5.92448) -- (9.88255,5.92358) -- (9.88407,5.92266) -- (9.8856,5.92174) -- (9.88715,5.92081) -- (9.88872,5.91987) -- (9.89029,5.91892) -- (9.89188,5.91796) -- (9.89349,5.91699) -- (9.89511,5.91602) -- (9.89673,5.91504) -- (9.89838,5.91405) -- (9.90003,5.91306) -- (9.90169,5.91206) -- (9.90337,5.91105) -- (9.90505,5.91004) -- (9.90675,5.90902) -- (9.90845,5.90799) -- (9.91016,5.90696) -- (9.91188,5.90592) -- (9.91361,5.90488) -- (9.91535,5.90384) -- (9.91709,5.90279) -- (9.91884,5.90174) -- (9.9206,5.90068) -- (9.92236,5.89962) -- (9.92413,5.89856) -- (9.9259,5.89749) -- (9.92768,5.89642) -- (9.92946,5.89535) -- (9.93125,5.89428) -- (9.93304,5.8932) -- (9.93483,5.89213) -- (9.93662,5.89105) -- (9.93842,5.88997) -- (9.94023,5.88889) -- (9.94203,5.88781) -- (9.94384,5.88672) -- (9.94565,5.88564) -- (9.94746,5.88456) -- (9.94927,5.88347) -- (9.95109,5.88239) -- (9.95291,5.8813) -- (9.95473,5.88021) -- (9.95655,5.87913) -- (9.95838,5.87804) -- (9.96021,5.87696) -- (9.96204,5.87587) -- (9.96387,5.87479) -- (9.96571,5.87371) -- (9.96755,5.87263) -- (9.96939,5.87154) -- (9.97124,5.87046) -- (9.97309,5.86939) -- (9.97495,5.86831) -- (9.9768,5.86723) -- (9.97867,5.86616) -- (9.98054,5.86509) -- (9.98241,5.86402) -- (9.98429,5.86295) -- (9.98618,5.86189) -- (9.98807,5.86083) -- (9.98997,5.85977) -- (9.99188,5.85871) -- (9.9938,5.85766) -- (9.99572,5.85662) -- (9.99766,5.85557) -- (9.9996,5.85454) -- (10.00155,5.8535) -- (10.00352,5.85248) -- (10.0055,5.85146) -- (10.00749,5.85044) -- (10.00949,5.84943) -- (10.01151,5.84843) -- (10.01354,5.84744) -- (10.01558,5.84645) -- (10.01765,5.84547) -- (10.01972,5.8445) -- (10.02182,5.84355) -- (10.02393,5.8426) -- (10.02606,5.84166) -- (10.02821,5.84073) -- (10.03037,5.83981) -- (10.03256,5.83891) -- (10.03477,5.83802) -- (10.03699,5.83714) -- (10.03924,5.83628) -- (10.04151,5.83543) -- (10.04381,5.83459) -- (10.04612,5.83377) -- (10.04846,5.83297) -- (10.05082,5.83218) -- (10.0532,5.83142) -- (10.05561,5.83067) -- (10.05804,5.82993) -- (10.06049,5.82922) -- (10.06297,5.82853) -- (10.06547,5.82786) -- (10.068,5.82721) -- (10.07054,5.82658) -- (10.07312,5.82597) -- (10.07571,5.82539) -- (10.07833,5.82483) -- (10.08096,5.82429) -- (10.08362,5.82378) -- (10.08631,5.82329) -- (10.08901,5.82283) -- (10.09173,5.82239) -- (10.09447,5.82198) -- (10.09723,5.82159) -- (10.10001,5.82123) -- (10.10281,5.8209) -- (10.10562,5.8206) -- (10.10845,5.82032) -- (10.11129,5.82007) -- (10.11415,5.81985) -- (10.11702,5.81965) -- (10.11991,5.81949) -- (10.1228,5.81935) -- (10.12571,5.81924) -- (10.12862,5.81916) -- (10.13154,5.8191) -- (10.13447,5.81908) -- (10.13741,5.81908) -- (10.14035,5.81911) -- (10.1433,5.81917) -- (10.14624,5.81925) -- (10.1492,5.81936) -- (10.15215,5.8195) -- (10.1551,5.81967) -- (10.15806,5.81986) -- (10.16101,5.82008) -- (10.16396,5.82032) -- (10.16691,5.82059) -- (10.16986,5.82088) -- (10.1728,5.8212) -- (10.17573,5.82154) -- (10.17866,5.8219) -- (10.18159,5.82229) -- (10.18451,5.8227) -- (10.18742,5.82313) -- (10.19032,5.82358) -- (10.19322,5.82405) -- (10.19611,5.82454) -- (10.19899,5.82505) -- (10.20186,5.82558) -- (10.20472,5.82613) -- (10.20757,5.82669) -- (10.21042,5.82728) -- (10.21325,5.82787) -- (10.21607,5.82849) -- (10.21889,5.82911) -- (10.22169,5.82976) -- (10.22449,5.83041) -- (10.22728,5.83108) -- (10.23006,5.83176) -- (10.23282,5.83246) -- (10.23558,5.83316) -- (10.23833,5.83388) -- (10.24108,5.8346) -- (10.24381,5.83534) -- (10.24654,5.83609) -- (10.24926,5.83684) -- (10.25197,5.8376) -- (10.25467,5.83837) -- (10.25737,5.83915) -- (10.26006,5.83993) -- (10.26274,5.84072) -- (10.26542,5.84152) -- (10.26809,5.84232) -- (10.27075,5.84313) -- (10.27342,5.84394) -- (10.27607,5.84475) -- (10.27872,5.84557) -- (10.28137,5.8464) -- (10.28401,5.84723) -- (10.28665,5.84806) -- (10.28929,5.84889) -- (10.29192,5.84973) -- (10.29455,5.85057) -- (10.29717,5.85141) -- (10.2998,5.85225) -- (10.30242,5.8531) -- (10.30504,5.85395) -- (10.30765,5.8548) -- (10.31027,5.85565) -- (10.31288,5.8565) -- (10.31549,5.85736) -- (10.3181,5.85821) -- (10.32071,5.85907) -- (10.32332,5.85992) -- (10.32592,5.86078) -- (10.32853,5.86164) -- (10.33113,5.8625) -- (10.33374,5.86336) -- (10.33634,5.86422) -- (10.33894,5.86508) -- (10.34154,5.86594) -- (10.34415,5.8668) -- (10.34675,5.86766) -- (10.34935,5.86852) -- (10.35195,5.86938) -- (10.35455,5.87024) -- (10.35715,5.87111) -- (10.35975,5.87197) -- (10.36234,5.87283) -- (10.36494,5.87369) -- (10.36754,5.87456) -- (10.37014,5.87542) -- (10.37274,5.87628) -- (10.37534,5.87714) -- (10.37794,5.87801) -- (10.38054,5.87887) -- (10.38313,5.87973) -- (10.38573,5.8806) -- (10.38833,5.88146) -- (10.39093,5.88232) -- (10.39353,5.88319) -- (10.39612,5.88405) -- (10.39872,5.88491) -- (10.40132,5.88578) -- (10.40392,5.88664) -- (10.40652,5.8875) -- (10.40911,5.88837) -- (10.41171,5.88923) -- (10.41431,5.89009) -- (10.41691,5.89096) -- (10.41951,5.89182) -- (10.4221,5.89268) -- (10.4247,5.89355) -- (10.4273,5.89441) -- (10.4299,5.89527) -- (10.4325,5.89614) -- (10.43509,5.897) -- (10.43769,5.89786) -- (10.44029,5.89872) -- (10.44289,5.89959) -- (10.44549,5.90045) -- (10.44808,5.90131) -- (10.45068,5.90218) -- (10.45328,5.90304) -- (10.45588,5.9039) -- (10.45848,5.90477) -- (10.46107,5.90563) -- (10.46367,5.90649) -- (10.46627,5.90736) -- (10.46887,5.90822) -- (10.47147,5.90908) -- (10.47406,5.90995) -- (10.47666,5.91081) -- (10.47926,5.91167) -- (10.48186,5.91254) -- (10.48446,5.9134) -- (10.48705,5.91426) -- (10.48965,5.91513) -- (10.49225,5.91599) -- (10.49485,5.91685) -- (10.49744,5.91772) -- (10.50004,5.91858) -- (10.50264,5.91944) -- (10.50524,5.92031) -- (10.50784,5.92117) -- (10.51043,5.92203) -- (10.51303,5.9229) -- (10.51563,5.92376) -- (10.51823,5.92462) -- (10.52083,5.92549) -- (10.52342,5.92635) -- (10.52602,5.92721) -- (10.52862,5.92808) -- (10.53122,5.92894) -- (10.53382,5.9298) -- (10.53641,5.93067) -- (10.53901,5.93153) -- (10.54161,5.93239) -- (10.54421,5.93326) -- (10.54681,5.93412) -- (10.5494,5.93498) -- (10.552,5.93585) -- (10.5546,5.93671) -- (10.5572,5.93757) -- (10.5598,5.93844) -- (10.56239,5.9393);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (9.85643,5.9393) -- (9.85768,5.93854) -- (9.85895,5.93778) -- (9.86023,5.93701) -- (9.86152,5.93624) -- (9.86282,5.93545) -- (9.86414,5.93466) -- (9.86547,5.93386) -- (9.86681,5.93305) -- (9.86817,5.93224) -- (9.86954,5.93141) -- (9.87092,5.93058) -- (9.87232,5.92973) -- (9.87374,5.92888) -- (9.87517,5.92802) -- (9.87662,5.92715) -- (9.87808,5.92627) -- (9.87955,5.92538) -- (9.88104,5.92448) -- (9.88255,5.92358) -- (9.88407,5.92266) -- (9.8856,5.92174) -- (9.88715,5.92081) -- (9.88872,5.91987) -- (9.89029,5.91892) -- (9.89188,5.91796) -- (9.89349,5.91699) -- (9.89511,5.91602) -- (9.89673,5.91504) -- (9.89838,5.91405) -- (9.90003,5.91306) -- (9.90169,5.91206) -- (9.90337,5.91105) -- (9.90505,5.91004) -- (9.90675,5.90902) -- (9.90845,5.90799) -- (9.91016,5.90696) -- (9.91188,5.90592) -- (9.91361,5.90488) -- (9.91535,5.90384) -- (9.91709,5.90279) -- (9.91884,5.90174) -- (9.9206,5.90068) -- (9.92236,5.89962) -- (9.92413,5.89856) -- (9.9259,5.89749) -- (9.92768,5.89642) -- (9.92946,5.89535) -- (9.93125,5.89428) -- (9.93304,5.8932) -- (9.93483,5.89213) -- (9.93662,5.89105) -- (9.93842,5.88997) -- (9.94023,5.88889) -- (9.94203,5.88781) -- (9.94384,5.88672) -- (9.94565,5.88564) -- (9.94746,5.88456) -- (9.94927,5.88347) -- (9.95109,5.88239) -- (9.95291,5.8813) -- (9.95473,5.88021) -- (9.95655,5.87913) -- (9.95838,5.87804) -- (9.96021,5.87696) -- (9.96204,5.87587) -- (9.96387,5.87479) -- (9.96571,5.87371) -- (9.96755,5.87263) -- (9.96939,5.87154) -- (9.97124,5.87046) -- (9.97309,5.86939) -- (9.97495,5.86831) -- (9.9768,5.86723) -- (9.97867,5.86616) -- (9.98054,5.86509) -- (9.98241,5.86402) -- (9.98429,5.86295) -- (9.98618,5.86189) -- (9.98807,5.86083) -- (9.98997,5.85977) -- (9.99188,5.85871) -- (9.9938,5.85766) -- (9.99572,5.85662) -- (9.99766,5.85557) -- (9.9996,5.85454) -- (10.00155,5.8535) -- (10.00352,5.85248) -- (10.0055,5.85146) -- (10.00749,5.85044) -- (10.00949,5.84943) -- (10.01151,5.84843) -- (10.01354,5.84744) -- (10.01558,5.84645) -- (10.01765,5.84547) -- (10.01972,5.8445) -- (10.02182,5.84355) -- (10.02393,5.8426) -- (10.02606,5.84166) -- (10.02821,5.84073) -- (10.03037,5.83981) -- (10.03256,5.83891) -- (10.03477,5.83802) -- (10.03699,5.83714) -- (10.03924,5.83628) -- (10.04151,5.83543) -- (10.04381,5.83459) -- (10.04612,5.83377) -- (10.04846,5.83297) -- (10.05082,5.83218) -- (10.0532,5.83142) -- (10.05561,5.83067) -- (10.05804,5.82993) -- (10.06049,5.82922) -- (10.06297,5.82853) -- (10.06547,5.82786) -- (10.068,5.82721) -- (10.07054,5.82658) -- (10.07312,5.82597) -- (10.07571,5.82539) -- (10.07833,5.82483) -- (10.08096,5.82429) -- (10.08362,5.82378) -- (10.08631,5.82329) -- (10.08901,5.82283) -- (10.09173,5.82239) -- (10.09447,5.82198) -- (10.09723,5.82159) -- (10.10001,5.82123) -- (10.10281,5.8209) -- (10.10562,5.8206) -- (10.10845,5.82032) -- (10.11129,5.82007) -- (10.11415,5.81985) -- (10.11702,5.81965) -- (10.11991,5.81949) -- (10.1228,5.81935) -- (10.12571,5.81924) -- (10.12862,5.81916) -- (10.13154,5.8191) -- (10.13447,5.81908) -- (10.13741,5.81908) -- (10.14035,5.81911) -- (10.1433,5.81917) -- (10.14624,5.81925) -- (10.1492,5.81936) -- (10.15215,5.8195) -- (10.1551,5.81967) -- (10.15806,5.81986) -- (10.16101,5.82008) -- (10.16396,5.82032) -- (10.16691,5.82059) -- (10.16986,5.82088) -- (10.1728,5.8212) -- (10.17573,5.82154) -- (10.17866,5.8219) -- (10.18159,5.82229) -- (10.18451,5.8227) -- (10.18742,5.82313) -- (10.19032,5.82358) -- (10.19322,5.82405) -- (10.19611,5.82454) -- (10.19899,5.82505) -- (10.20186,5.82558) -- (10.20472,5.82613) -- (10.20757,5.82669) -- (10.21042,5.82728) -- (10.21325,5.82787) -- (10.21607,5.82849) -- (10.21889,5.82911) -- (10.22169,5.82976) -- (10.22449,5.83041) -- (10.22728,5.83108) -- (10.23006,5.83176) -- (10.23282,5.83246) -- (10.23558,5.83316) -- (10.23833,5.83388) -- (10.24108,5.8346) -- (10.24381,5.83534) -- (10.24654,5.83609) -- (10.24926,5.83684) -- (10.25197,5.8376) -- (10.25467,5.83837) -- (10.25737,5.83915) -- (10.26006,5.83993) -- (10.26274,5.84072) -- (10.26542,5.84152) -- (10.26809,5.84232) -- (10.27075,5.84313) -- (10.27342,5.84394) -- (10.27607,5.84475) -- (10.27872,5.84557) -- (10.28137,5.8464) -- (10.28401,5.84723) -- (10.28665,5.84806) -- (10.28929,5.84889) -- (10.29192,5.84973) -- (10.29455,5.85057) -- (10.29717,5.85141) -- (10.2998,5.85225) -- (10.30242,5.8531) -- (10.30504,5.85395) -- (10.30765,5.8548) -- (10.31027,5.85565) -- (10.31288,5.8565) -- (10.31549,5.85736) -- (10.3181,5.85821) -- (10.32071,5.85907) -- (10.32332,5.85992) -- (10.32592,5.86078) -- (10.32853,5.86164) -- (10.33113,5.8625) -- (10.33374,5.86336) -- (10.33634,5.86422) -- (10.33894,5.86508) -- (10.34154,5.86594) -- (10.34415,5.8668) -- (10.34675,5.86766) -- (10.34935,5.86852) -- (10.35195,5.86938) -- (10.35455,5.87024) -- (10.35715,5.87111) -- (10.35975,5.87197) -- (10.36234,5.87283) -- (10.36494,5.87369) -- (10.36754,5.87456);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (10.36023,5.83867) -- (10.41203,5.85588) -- (10.41203,5.88807) -- (10.36023,5.87086) -- (10.36023,5.83867);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.36754,5.87456) -- (10.36023,5.83867);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.36754,5.87456) -- (10.41203,5.85588);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.36754,5.87456) -- (10.41203,5.88807);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (10.36754,5.87456) -- (10.36023,5.87086);
\fill[cosmospath] (9.85643,5.9393) circle[radius=.7pt];
\fill[cosmoscamera] (10.36754,5.87456) circle[radius=.85pt];
\end{scope}
\begin{scope}
\clip (12.96,5.52) rectangle (16.16,7.32);
\fill[black!3] (12.96,5.52) rectangle (16.16,7.32);
\node[anchor=center,inner sep=0,outer sep=0] at (14.56,6.42) {\includegraphics[width=3.2cm,height=1.78462cm]{figures/bimanual/bimanual_camera_trajectories/frame-0017.jpg}};
\end{scope}
\begin{scope}
\clip (13.02,5.58) rectangle (13.916,6.156);
\fill[white,fill opacity=.65] (13.02,5.58) rectangle (13.916,6.156);
\draw[cosmosfuture,line width=0.35pt,line cap=round,line join=round] (13.09643,5.9393) -- (13.09768,5.93854) -- (13.09895,5.93778) -- (13.10023,5.93701) -- (13.10152,5.93624) -- (13.10282,5.93545) -- (13.10414,5.93466) -- (13.10547,5.93386) -- (13.10681,5.93305) -- (13.10817,5.93224) -- (13.10954,5.93141) -- (13.11092,5.93058) -- (13.11232,5.92973) -- (13.11374,5.92888) -- (13.11517,5.92802) -- (13.11662,5.92715) -- (13.11808,5.92627) -- (13.11955,5.92538) -- (13.12104,5.92448) -- (13.12255,5.92358) -- (13.12407,5.92266) -- (13.1256,5.92174) -- (13.12715,5.92081) -- (13.12872,5.91987) -- (13.13029,5.91892) -- (13.13188,5.91796) -- (13.13349,5.91699) -- (13.13511,5.91602) -- (13.13673,5.91504) -- (13.13838,5.91405) -- (13.14003,5.91306) -- (13.14169,5.91206) -- (13.14337,5.91105) -- (13.14505,5.91004) -- (13.14675,5.90902) -- (13.14845,5.90799) -- (13.15016,5.90696) -- (13.15188,5.90592) -- (13.15361,5.90488) -- (13.15535,5.90384) -- (13.15709,5.90279) -- (13.15884,5.90174) -- (13.1606,5.90068) -- (13.16236,5.89962) -- (13.16413,5.89856) -- (13.1659,5.89749) -- (13.16768,5.89642) -- (13.16946,5.89535) -- (13.17125,5.89428) -- (13.17304,5.8932) -- (13.17483,5.89213) -- (13.17662,5.89105) -- (13.17842,5.88997) -- (13.18023,5.88889) -- (13.18203,5.88781) -- (13.18384,5.88672) -- (13.18565,5.88564) -- (13.18746,5.88456) -- (13.18927,5.88347) -- (13.19109,5.88239) -- (13.19291,5.8813) -- (13.19473,5.88021) -- (13.19655,5.87913) -- (13.19838,5.87804) -- (13.20021,5.87696) -- (13.20204,5.87587) -- (13.20387,5.87479) -- (13.20571,5.87371) -- (13.20755,5.87263) -- (13.20939,5.87154) -- (13.21124,5.87046) -- (13.21309,5.86939) -- (13.21495,5.86831) -- (13.2168,5.86723) -- (13.21867,5.86616) -- (13.22054,5.86509) -- (13.22241,5.86402) -- (13.22429,5.86295) -- (13.22618,5.86189) -- (13.22807,5.86083) -- (13.22997,5.85977) -- (13.23188,5.85871) -- (13.2338,5.85766) -- (13.23572,5.85662) -- (13.23766,5.85557) -- (13.2396,5.85454) -- (13.24155,5.8535) -- (13.24352,5.85248) -- (13.2455,5.85146) -- (13.24749,5.85044) -- (13.24949,5.84943) -- (13.25151,5.84843) -- (13.25354,5.84744) -- (13.25558,5.84645) -- (13.25765,5.84547) -- (13.25972,5.8445) -- (13.26182,5.84355) -- (13.26393,5.8426) -- (13.26606,5.84166) -- (13.26821,5.84073) -- (13.27037,5.83981) -- (13.27256,5.83891) -- (13.27477,5.83802) -- (13.27699,5.83714) -- (13.27924,5.83628) -- (13.28151,5.83543) -- (13.28381,5.83459) -- (13.28612,5.83377) -- (13.28846,5.83297) -- (13.29082,5.83218) -- (13.2932,5.83142) -- (13.29561,5.83067) -- (13.29804,5.82993) -- (13.30049,5.82922) -- (13.30297,5.82853) -- (13.30547,5.82786) -- (13.308,5.82721) -- (13.31054,5.82658) -- (13.31312,5.82597) -- (13.31571,5.82539) -- (13.31833,5.82483) -- (13.32096,5.82429) -- (13.32362,5.82378) -- (13.32631,5.82329) -- (13.32901,5.82283) -- (13.33173,5.82239) -- (13.33447,5.82198) -- (13.33723,5.82159) -- (13.34001,5.82123) -- (13.34281,5.8209) -- (13.34562,5.8206) -- (13.34845,5.82032) -- (13.35129,5.82007) -- (13.35415,5.81985) -- (13.35702,5.81965) -- (13.35991,5.81949) -- (13.3628,5.81935) -- (13.36571,5.81924) -- (13.36862,5.81916) -- (13.37154,5.8191) -- (13.37447,5.81908) -- (13.37741,5.81908) -- (13.38035,5.81911) -- (13.3833,5.81917) -- (13.38624,5.81925) -- (13.3892,5.81936) -- (13.39215,5.8195) -- (13.3951,5.81967) -- (13.39806,5.81986) -- (13.40101,5.82008) -- (13.40396,5.82032) -- (13.40691,5.82059) -- (13.40986,5.82088) -- (13.4128,5.8212) -- (13.41573,5.82154) -- (13.41866,5.8219) -- (13.42159,5.82229) -- (13.42451,5.8227) -- (13.42742,5.82313) -- (13.43032,5.82358) -- (13.43322,5.82405) -- (13.43611,5.82454) -- (13.43899,5.82505) -- (13.44186,5.82558) -- (13.44472,5.82613) -- (13.44757,5.82669) -- (13.45042,5.82728) -- (13.45325,5.82787) -- (13.45607,5.82849) -- (13.45889,5.82911) -- (13.46169,5.82976) -- (13.46449,5.83041) -- (13.46728,5.83108) -- (13.47006,5.83176) -- (13.47282,5.83246) -- (13.47558,5.83316) -- (13.47833,5.83388) -- (13.48108,5.8346) -- (13.48381,5.83534) -- (13.48654,5.83609) -- (13.48926,5.83684) -- (13.49197,5.8376) -- (13.49467,5.83837) -- (13.49737,5.83915) -- (13.50006,5.83993) -- (13.50274,5.84072) -- (13.50542,5.84152) -- (13.50809,5.84232) -- (13.51075,5.84313) -- (13.51342,5.84394) -- (13.51607,5.84475) -- (13.51872,5.84557) -- (13.52137,5.8464) -- (13.52401,5.84723) -- (13.52665,5.84806) -- (13.52929,5.84889) -- (13.53192,5.84973) -- (13.53455,5.85057) -- (13.53717,5.85141) -- (13.5398,5.85225) -- (13.54242,5.8531) -- (13.54504,5.85395) -- (13.54765,5.8548) -- (13.55027,5.85565) -- (13.55288,5.8565) -- (13.55549,5.85736) -- (13.5581,5.85821) -- (13.56071,5.85907) -- (13.56332,5.85992) -- (13.56592,5.86078) -- (13.56853,5.86164) -- (13.57113,5.8625) -- (13.57374,5.86336) -- (13.57634,5.86422) -- (13.57894,5.86508) -- (13.58154,5.86594) -- (13.58415,5.8668) -- (13.58675,5.86766) -- (13.58935,5.86852) -- (13.59195,5.86938) -- (13.59455,5.87024) -- (13.59715,5.87111) -- (13.59975,5.87197) -- (13.60234,5.87283) -- (13.60494,5.87369) -- (13.60754,5.87456) -- (13.61014,5.87542) -- (13.61274,5.87628) -- (13.61534,5.87714) -- (13.61794,5.87801) -- (13.62054,5.87887) -- (13.62313,5.87973) -- (13.62573,5.8806) -- (13.62833,5.88146) -- (13.63093,5.88232) -- (13.63353,5.88319) -- (13.63612,5.88405) -- (13.63872,5.88491) -- (13.64132,5.88578) -- (13.64392,5.88664) -- (13.64652,5.8875) -- (13.64911,5.88837) -- (13.65171,5.88923) -- (13.65431,5.89009) -- (13.65691,5.89096) -- (13.65951,5.89182) -- (13.6621,5.89268) -- (13.6647,5.89355) -- (13.6673,5.89441) -- (13.6699,5.89527) -- (13.6725,5.89614) -- (13.67509,5.897) -- (13.67769,5.89786) -- (13.68029,5.89872) -- (13.68289,5.89959) -- (13.68549,5.90045) -- (13.68808,5.90131) -- (13.69068,5.90218) -- (13.69328,5.90304) -- (13.69588,5.9039) -- (13.69848,5.90477) -- (13.70107,5.90563) -- (13.70367,5.90649) -- (13.70627,5.90736) -- (13.70887,5.90822) -- (13.71147,5.90908) -- (13.71406,5.90995) -- (13.71666,5.91081) -- (13.71926,5.91167) -- (13.72186,5.91254) -- (13.72446,5.9134) -- (13.72705,5.91426) -- (13.72965,5.91513) -- (13.73225,5.91599) -- (13.73485,5.91685) -- (13.73744,5.91772) -- (13.74004,5.91858) -- (13.74264,5.91944) -- (13.74524,5.92031) -- (13.74784,5.92117) -- (13.75043,5.92203) -- (13.75303,5.9229) -- (13.75563,5.92376) -- (13.75823,5.92462) -- (13.76083,5.92549) -- (13.76342,5.92635) -- (13.76602,5.92721) -- (13.76862,5.92808) -- (13.77122,5.92894) -- (13.77382,5.9298) -- (13.77641,5.93067) -- (13.77901,5.93153) -- (13.78161,5.93239) -- (13.78421,5.93326) -- (13.78681,5.93412) -- (13.7894,5.93498) -- (13.792,5.93585) -- (13.7946,5.93671) -- (13.7972,5.93757) -- (13.7998,5.93844) -- (13.80239,5.9393);
\draw[cosmospath,line width=0.65pt,line cap=round,line join=round] (13.09643,5.9393) -- (13.09768,5.93854) -- (13.09895,5.93778) -- (13.10023,5.93701) -- (13.10152,5.93624) -- (13.10282,5.93545) -- (13.10414,5.93466) -- (13.10547,5.93386) -- (13.10681,5.93305) -- (13.10817,5.93224) -- (13.10954,5.93141) -- (13.11092,5.93058) -- (13.11232,5.92973) -- (13.11374,5.92888) -- (13.11517,5.92802) -- (13.11662,5.92715) -- (13.11808,5.92627) -- (13.11955,5.92538) -- (13.12104,5.92448) -- (13.12255,5.92358) -- (13.12407,5.92266) -- (13.1256,5.92174) -- (13.12715,5.92081) -- (13.12872,5.91987) -- (13.13029,5.91892) -- (13.13188,5.91796) -- (13.13349,5.91699) -- (13.13511,5.91602) -- (13.13673,5.91504) -- (13.13838,5.91405) -- (13.14003,5.91306) -- (13.14169,5.91206) -- (13.14337,5.91105) -- (13.14505,5.91004) -- (13.14675,5.90902) -- (13.14845,5.90799) -- (13.15016,5.90696) -- (13.15188,5.90592) -- (13.15361,5.90488) -- (13.15535,5.90384) -- (13.15709,5.90279) -- (13.15884,5.90174) -- (13.1606,5.90068) -- (13.16236,5.89962) -- (13.16413,5.89856) -- (13.1659,5.89749) -- (13.16768,5.89642) -- (13.16946,5.89535) -- (13.17125,5.89428) -- (13.17304,5.8932) -- (13.17483,5.89213) -- (13.17662,5.89105) -- (13.17842,5.88997) -- (13.18023,5.88889) -- (13.18203,5.88781) -- (13.18384,5.88672) -- (13.18565,5.88564) -- (13.18746,5.88456) -- (13.18927,5.88347) -- (13.19109,5.88239) -- (13.19291,5.8813) -- (13.19473,5.88021) -- (13.19655,5.87913) -- (13.19838,5.87804) -- (13.20021,5.87696) -- (13.20204,5.87587) -- (13.20387,5.87479) -- (13.20571,5.87371) -- (13.20755,5.87263) -- (13.20939,5.87154) -- (13.21124,5.87046) -- (13.21309,5.86939) -- (13.21495,5.86831) -- (13.2168,5.86723) -- (13.21867,5.86616) -- (13.22054,5.86509) -- (13.22241,5.86402) -- (13.22429,5.86295) -- (13.22618,5.86189) -- (13.22807,5.86083) -- (13.22997,5.85977) -- (13.23188,5.85871) -- (13.2338,5.85766) -- (13.23572,5.85662) -- (13.23766,5.85557) -- (13.2396,5.85454) -- (13.24155,5.8535) -- (13.24352,5.85248) -- (13.2455,5.85146) -- (13.24749,5.85044) -- (13.24949,5.84943) -- (13.25151,5.84843) -- (13.25354,5.84744) -- (13.25558,5.84645) -- (13.25765,5.84547) -- (13.25972,5.8445) -- (13.26182,5.84355) -- (13.26393,5.8426) -- (13.26606,5.84166) -- (13.26821,5.84073) -- (13.27037,5.83981) -- (13.27256,5.83891) -- (13.27477,5.83802) -- (13.27699,5.83714) -- (13.27924,5.83628) -- (13.28151,5.83543) -- (13.28381,5.83459) -- (13.28612,5.83377) -- (13.28846,5.83297) -- (13.29082,5.83218) -- (13.2932,5.83142) -- (13.29561,5.83067) -- (13.29804,5.82993) -- (13.30049,5.82922) -- (13.30297,5.82853) -- (13.30547,5.82786) -- (13.308,5.82721) -- (13.31054,5.82658) -- (13.31312,5.82597) -- (13.31571,5.82539) -- (13.31833,5.82483) -- (13.32096,5.82429) -- (13.32362,5.82378) -- (13.32631,5.82329) -- (13.32901,5.82283) -- (13.33173,5.82239) -- (13.33447,5.82198) -- (13.33723,5.82159) -- (13.34001,5.82123) -- (13.34281,5.8209) -- (13.34562,5.8206) -- (13.34845,5.82032) -- (13.35129,5.82007) -- (13.35415,5.81985) -- (13.35702,5.81965) -- (13.35991,5.81949) -- (13.3628,5.81935) -- (13.36571,5.81924) -- (13.36862,5.81916) -- (13.37154,5.8191) -- (13.37447,5.81908) -- (13.37741,5.81908) -- (13.38035,5.81911) -- (13.3833,5.81917) -- (13.38624,5.81925) -- (13.3892,5.81936) -- (13.39215,5.8195) -- (13.3951,5.81967) -- (13.39806,5.81986) -- (13.40101,5.82008) -- (13.40396,5.82032) -- (13.40691,5.82059) -- (13.40986,5.82088) -- (13.4128,5.8212) -- (13.41573,5.82154) -- (13.41866,5.8219) -- (13.42159,5.82229) -- (13.42451,5.8227) -- (13.42742,5.82313) -- (13.43032,5.82358) -- (13.43322,5.82405) -- (13.43611,5.82454) -- (13.43899,5.82505) -- (13.44186,5.82558) -- (13.44472,5.82613) -- (13.44757,5.82669) -- (13.45042,5.82728) -- (13.45325,5.82787) -- (13.45607,5.82849) -- (13.45889,5.82911) -- (13.46169,5.82976) -- (13.46449,5.83041) -- (13.46728,5.83108) -- (13.47006,5.83176) -- (13.47282,5.83246) -- (13.47558,5.83316) -- (13.47833,5.83388) -- (13.48108,5.8346) -- (13.48381,5.83534) -- (13.48654,5.83609) -- (13.48926,5.83684) -- (13.49197,5.8376) -- (13.49467,5.83837) -- (13.49737,5.83915) -- (13.50006,5.83993) -- (13.50274,5.84072) -- (13.50542,5.84152) -- (13.50809,5.84232) -- (13.51075,5.84313) -- (13.51342,5.84394) -- (13.51607,5.84475) -- (13.51872,5.84557) -- (13.52137,5.8464) -- (13.52401,5.84723) -- (13.52665,5.84806) -- (13.52929,5.84889) -- (13.53192,5.84973) -- (13.53455,5.85057) -- (13.53717,5.85141) -- (13.5398,5.85225) -- (13.54242,5.8531) -- (13.54504,5.85395) -- (13.54765,5.8548) -- (13.55027,5.85565) -- (13.55288,5.8565) -- (13.55549,5.85736) -- (13.5581,5.85821) -- (13.56071,5.85907) -- (13.56332,5.85992) -- (13.56592,5.86078) -- (13.56853,5.86164) -- (13.57113,5.8625) -- (13.57374,5.86336) -- (13.57634,5.86422) -- (13.57894,5.86508) -- (13.58154,5.86594) -- (13.58415,5.8668) -- (13.58675,5.86766) -- (13.58935,5.86852) -- (13.59195,5.86938) -- (13.59455,5.87024) -- (13.59715,5.87111) -- (13.59975,5.87197) -- (13.60234,5.87283) -- (13.60494,5.87369) -- (13.60754,5.87456) -- (13.61014,5.87542) -- (13.61274,5.87628) -- (13.61534,5.87714) -- (13.61794,5.87801) -- (13.62054,5.87887) -- (13.62313,5.87973) -- (13.62573,5.8806) -- (13.62833,5.88146) -- (13.63093,5.88232) -- (13.63353,5.88319) -- (13.63612,5.88405) -- (13.63872,5.88491) -- (13.64132,5.88578) -- (13.64392,5.88664) -- (13.64652,5.8875) -- (13.64911,5.88837) -- (13.65171,5.88923) -- (13.65431,5.89009) -- (13.65691,5.89096) -- (13.65951,5.89182) -- (13.6621,5.89268) -- (13.6647,5.89355) -- (13.6673,5.89441) -- (13.6699,5.89527) -- (13.6725,5.89614) -- (13.67509,5.897) -- (13.67769,5.89786) -- (13.68029,5.89872) -- (13.68289,5.89959) -- (13.68549,5.90045) -- (13.68808,5.90131) -- (13.69068,5.90218) -- (13.69328,5.90304) -- (13.69588,5.9039) -- (13.69848,5.90477) -- (13.70107,5.90563) -- (13.70367,5.90649) -- (13.70627,5.90736) -- (13.70887,5.90822) -- (13.71147,5.90908) -- (13.71406,5.90995) -- (13.71666,5.91081) -- (13.71926,5.91167) -- (13.72186,5.91254) -- (13.72446,5.9134) -- (13.72705,5.91426) -- (13.72965,5.91513) -- (13.73225,5.91599) -- (13.73485,5.91685) -- (13.73744,5.91772) -- (13.74004,5.91858) -- (13.74264,5.91944) -- (13.74524,5.92031) -- (13.74784,5.92117) -- (13.75043,5.92203) -- (13.75303,5.9229) -- (13.75563,5.92376) -- (13.75823,5.92462) -- (13.76083,5.92549) -- (13.76342,5.92635) -- (13.76602,5.92721) -- (13.76862,5.92808) -- (13.77122,5.92894) -- (13.77382,5.9298) -- (13.77641,5.93067) -- (13.77901,5.93153) -- (13.78161,5.93239) -- (13.78421,5.93326) -- (13.78681,5.93412) -- (13.7894,5.93498) -- (13.792,5.93585) -- (13.7946,5.93671) -- (13.7972,5.93757) -- (13.7998,5.93844) -- (13.80239,5.9393);
\draw[cosmoscamera,line width=0.55pt,line cap=round,line join=round] (13.79508,5.90341) -- (13.84688,5.92062) -- (13.84688,5.95281) -- (13.79508,5.9356) -- (13.79508,5.90341);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80239,5.9393) -- (13.79508,5.90341);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80239,5.9393) -- (13.84688,5.92062);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80239,5.9393) -- (13.84688,5.95281);
\draw[cosmoscamera,line width=0.45pt,line cap=round,line join=round] (13.80239,5.9393) -- (13.79508,5.9356);
\fill[cosmospath] (13.09643,5.9393) circle[radius=.7pt];
\fill[cosmoscamera] (13.80239,5.9393) circle[radius=.85pt];
\end{scope}
\end{tikzpicture}%


==> figures/bimanual/bimanual_robot_comparison.tex <==
%
%
\begingroup
\def\CosmosFigureAssets{figures/bimanual/bimanual_robot_comparison}%
\resizebox{\linewidth}{!}{\input{figures/bimanual/bimanual_robot_comparison/figure.tex}}%
\endgroup


==> figures/bimanual/caption_initial_state_example.tex <==
%
%
%
\begingroup
\setlength{\fboxsep}{5pt}
\begin{minipage}[t]{0.45\linewidth}
\vspace{0pt}
\includegraphics[width=\linewidth]{figures/bimanual/caption_initial_state_example.png}
\par\smallskip
\centering\small Initial frame ($t=0$)
\end{minipage}\hfill
\begin{minipage}[t]{0.52\linewidth}
\vspace{0pt}\small\raggedright
\textbf{Source caption (excerpt)}\par\smallskip
``\ldots a white pair with rounded fronts, white soles, tan interiors, and busy multicolored floral or illustrated uppers sits near the right cabinet wall. \ldots''
\par\smallskip
\colorbox{red!8}{\parbox{\dimexpr\linewidth-2\fboxsep\relax}{\raggedright
``The right gripper moves inward from frame-right, closes on the patterned pair near their upper openings, lifts both together from the tile, \ldots''}}
\par\medskip
\textbf{Final caption (excerpt)}\par\smallskip
``\ldots a white pair with rounded fronts, white soles, tan interiors, and busy multicolored floral or illustrated uppers sits near the right cabinet wall. \ldots''
\end{minipage}
\endgroup


==> figures/bimanual/mixed_action_rollout.tex <==
%
%
\begingroup
%
%
\definecolor{mixednavigationfill}{HTML}{D2E7F2}
\definecolor{mixednavigationedge}{HTML}{00476D}
\definecolor{mixedmanipulationfill}{HTML}{FFF0E0}
\definecolor{mixedmanipulationedge}{HTML}{C76300}
\definecolor{mixedframeedge}{HTML}{D9DDDF}
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\fontfamily{bch}\selectfont,
  frame/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
  stamp/.style={
    anchor=north west,
    inner xsep=1.4pt,
    inner ysep=0.6pt,
    rounded corners=0.8pt,
    fill=black,
    fill opacity=0.55,
    text opacity=1,
    text=white,
    font=\fontfamily{bch}\selectfont\scriptsize
  },
  rowlabel/.style={
    rotate=90,
    anchor=center,
    inner sep=0pt,
    font=\fontfamily{bch}\selectfont\scriptsize\bfseries
  }
]
  \def\framew{3.54}
  \def\frameh{1.947}
  \def\rowstep{2.23}
  \def\panelright{15.33}

  %
  \filldraw[fill=mixedmanipulationfill, draw=mixedmanipulationedge, line width=0.35pt, rounded corners=2pt]
    (0,0.10) rectangle (\panelright,-2.05);
  \node[rowlabel, text=mixedmanipulationedge] at (0.31,-0.974) {Manipulation};
  \begingroup

    \node[frame] at (0.66,0) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0000.png}};
    \draw[mixedframeedge, line width=0.25pt] (0.66,0) rectangle +(\framew,-\frameh);
    \node[stamp] at (0.66+0.045,-0.045) {0\,s};
  
\endgroup

\begingroup

    \node[frame] at (4.32,0) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0075.png}};
    \draw[mixedframeedge, line width=0.25pt] (4.32,0) rectangle +(\framew,-\frameh);
    \node[stamp] at (4.32+0.045,-0.045) {2.5\,s};
  
\endgroup

\begingroup

    \node[frame] at (7.98,0) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0150.png}};
    \draw[mixedframeedge, line width=0.25pt] (7.98,0) rectangle +(\framew,-\frameh);
    \node[stamp] at (7.98+0.045,-0.045) {5\,s};
  
\endgroup

\begingroup

    \node[frame] at (11.64,0) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0225.png}};
    \draw[mixedframeedge, line width=0.25pt] (11.64,0) rectangle +(\framew,-\frameh);
    \node[stamp] at (11.64+0.045,-0.045) {7.5\,s};
  
\endgroup


  %
  \filldraw[fill=mixednavigationfill, draw=mixednavigationedge, line width=0.35pt, rounded corners=2pt]
    (0,-\rowstep+0.10) rectangle (\panelright,-\rowstep-2.05);
  \node[rowlabel, text=mixednavigationedge] at (0.31,-\rowstep-0.974) {Navigation};
  \begingroup

    \node[frame] at (0.66,-\rowstep) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0300.png}};
    \draw[mixedframeedge, line width=0.25pt] (0.66,-\rowstep) rectangle +(\framew,-\frameh);
    \node[stamp] at (0.66+0.045,-\rowstep-0.045) {10\,s};
  
\endgroup

\begingroup

    \node[frame] at (4.32,-\rowstep) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0375.png}};
    \draw[mixedframeedge, line width=0.25pt] (4.32,-\rowstep) rectangle +(\framew,-\frameh);
    \node[stamp] at (4.32+0.045,-\rowstep-0.045) {12.5\,s};
  
\endgroup

\begingroup

    \node[frame] at (7.98,-\rowstep) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0450.png}};
    \draw[mixedframeedge, line width=0.25pt] (7.98,-\rowstep) rectangle +(\framew,-\frameh);
    \node[stamp] at (7.98+0.045,-\rowstep-0.045) {15\,s};
  
\endgroup

\begingroup

    \node[frame] at (11.64,-\rowstep) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0525.png}};
    \draw[mixedframeedge, line width=0.25pt] (11.64,-\rowstep) rectangle +(\framew,-\frameh);
    \node[stamp] at (11.64+0.045,-\rowstep-0.045) {17.5\,s};
  
\endgroup


  %
  \filldraw[fill=mixedmanipulationfill, draw=mixedmanipulationedge, line width=0.35pt, rounded corners=2pt]
    (0,-2*\rowstep+0.10) rectangle (\panelright,-2*\rowstep-2.05);
  \node[rowlabel, text=mixedmanipulationedge] at (0.31,-2*\rowstep-0.974) {Manipulation};
  \begingroup

    \node[frame] at (0.66,-2*\rowstep) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0600.png}};
    \draw[mixedframeedge, line width=0.25pt] (0.66,-2*\rowstep) rectangle +(\framew,-\frameh);
    \node[stamp] at (0.66+0.045,-2*\rowstep-0.045) {20\,s};
  
\endgroup

\begingroup

    \node[frame] at (4.32,-2*\rowstep) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0675.png}};
    \draw[mixedframeedge, line width=0.25pt] (4.32,-2*\rowstep) rectangle +(\framew,-\frameh);
    \node[stamp] at (4.32+0.045,-2*\rowstep-0.045) {22.5\,s};
  
\endgroup

\begingroup

    \node[frame] at (7.98,-2*\rowstep) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0750.png}};
    \draw[mixedframeedge, line width=0.25pt] (7.98,-2*\rowstep) rectangle +(\framew,-\frameh);
    \node[stamp] at (7.98+0.045,-2*\rowstep-0.045) {25\,s};
  
\endgroup

\begingroup

    \node[frame] at (11.64,-2*\rowstep) {\includegraphics[width=3.54cm,height=1.947cm]{figures/bimanual/mixed_action_rollout_frames/frame_0825.png}};
    \draw[mixedframeedge, line width=0.25pt] (11.64,-2*\rowstep) rectangle +(\framew,-\frameh);
    \node[stamp] at (11.64+0.045,-2*\rowstep-0.045) {27.5\,s};
  
\endgroup

\end{tikzpicture}
\endgroup


==> figures/diagrams/attention_masks.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
\pgfmathsetmacro{\maskcell}{4/7}
\pgfmathsetmacro{\masklanguage}{5*\maskcell}
\pgfmathsetmacro{\maskblock}{3*\maskcell}
\fitdiagram{%
\begin{tikzpicture}[scale=1.1,font=\fontfamily{bch}\selectfont\small,>=Stealth,
  mask token/.style={font=\fontfamily{bch}\fontsize{8}{9.2}\selectfont},
  mask partition/.style={draw=black!35,line width=0.4pt},
  mask boundary/.style={draw=black,line width=1.4pt}]
\foreach \paneloffset/\panelmode/\paneltitle in {0/0/{(a) Cosmos 3},7.0/1/{(b) After causal conversion}} {
  \begin{scope}[shift={(\paneloffset,0)},x=0.62cm,y=0.62cm]
  \node[anchor=north,align=center,font=\fontfamily{bch}\selectfont\small\bfseries] at (4,-9.8) {\paneltitle};

  \node at (4,1.45) {Keys / values};

  \node[rotate=90] at (-1.8,-4) {Queries};

  \foreach \rowindex in {0,...,13} {
    \foreach \columnindex in {0,...,13} {
      \pgfmathsetmacro{\rowcoordinate}{\maskcell*\rowindex}
      \pgfmathsetmacro{\columncoordinate}{\maskcell*\columnindex}
      \fill[simgrayfill!45] (\columncoordinate,-\rowcoordinate) rectangle ++(\maskcell,-\maskcell);
      \ifnum\rowindex<5
        \ifnum\columnindex<5
          \ifnum\columnindex>\rowindex\else
            \fill[simtextfill] (\columncoordinate,-\rowcoordinate) rectangle ++(\maskcell,-\maskcell);
          \fi
        \fi
      \else
        \ifnum\columnindex<5
          \fill[simtextfill] (\columncoordinate,-\rowcoordinate) rectangle ++(\maskcell,-\maskcell);
        \else
          \pgfmathtruncatemacro{\querychunk}{floor((\rowindex-5)/3)}
          \pgfmathtruncatemacro{\keychunk}{floor((\columnindex-5)/3)}
          \pgfmathtruncatemacro{\keyrole}{mod(\columnindex-5,3)}
          \def\readallowed{0}
          \ifnum\panelmode=0
            \def\readallowed{1}
          \else
            \ifnum\keychunk>\querychunk\else
              \def\readallowed{1}
            \fi
          \fi
          \ifnum\readallowed=1
            \ifnum\keyrole=0
              \fill[simactionfill] (\columncoordinate,-\rowcoordinate) rectangle ++(\maskcell,-\maskcell);
            \else
              \fill[simnoisyfill] (\columncoordinate,-\rowcoordinate) rectangle ++(\maskcell,-\maskcell);
            \fi
          \fi
        \fi
      \fi
    }
  }
  %
  %
  \foreach \subdivision in {0,...,14} {
    \pgfmathsetmacro{\gridcoordinate}{\maskcell*\subdivision}
    \draw[sim grid] (\gridcoordinate,0) -- (\gridcoordinate,-8);
    \draw[sim grid] (0,-\gridcoordinate) -- (8,-\gridcoordinate);
  }
  \foreach \tokenindex in {0,...,4} {
    \pgfmathsetmacro{\tokenposition}{\maskcell*(\tokenindex+0.5)}
    \node[above,mask token] at (\tokenposition,0) {$\txttok{\tokenindex}$};

    \node[left,mask token] at (0,-\tokenposition) {$\txttok{\tokenindex}$};
  }
  \foreach \chunkindex in {0,1,2} {
    \pgfmathsetmacro{\chunkstart}{\masklanguage+\maskblock*\chunkindex}
    \fill[simactionfill] (\chunkstart,0.15) rectangle ++(\maskcell,0.16);
    \fill[simnoisyfill] ({\chunkstart+\maskcell},0.15) rectangle ++({2*\maskcell},0.16);
    \draw[simgrayedge] (\chunkstart,0.15) rectangle ++(\maskblock,0.16);
    \draw[simgrayedge] ({\chunkstart+\maskcell},0.15) -- ++(0,0.16);
    \node[above,mask token] at ({\chunkstart+0.5*\maskcell},0.32) {$\mathcal{U}_{\chunkindex}$};
    \node[above,mask token] at ({\chunkstart+2*\maskcell},0.32) {$\widetilde{\mathcal{V}}_{\chunkindex}$};

    \fill[simactionfill] (-0.31,-\chunkstart) rectangle ++(0.16,-\maskcell);
    \fill[simnoisyfill] (-0.31,{-\chunkstart-\maskcell}) rectangle ++(0.16,{-2*\maskcell});
    \draw[simgrayedge] (-0.31,-\chunkstart) rectangle ++(0.16,-\maskblock);
    \draw[simgrayedge] (-0.31,{-\chunkstart-\maskcell}) -- ++(0.16,0);
    \node[left,mask token] at (-0.32,{-\chunkstart-0.5*\maskcell}) {$\mathcal{U}_{\chunkindex}$};
    \node[left,mask token] at (-0.32,{-\chunkstart-2*\maskcell}) {$\widetilde{\mathcal{V}}_{\chunkindex}$};
  }
  \draw[mask partition] (0,0) rectangle (8,-8);
  \draw[mask partition] (\masklanguage,0) -- (\masklanguage,-8);
  \draw[mask partition] (0,-\masklanguage) -- (8,-\masklanguage);

  \foreach \boundaryindex in {1,2} {
    \pgfmathsetmacro{\chunkboundary}{\masklanguage+\maskblock*\boundaryindex}
    \draw[mask partition] (\chunkboundary,-\masklanguage) -- (\chunkboundary,-8);
    \draw[mask partition] (\masklanguage,-\chunkboundary) -- (8,-\chunkboundary);
  }
  %
  \draw[mask boundary] (0,0)
    \foreach \stepindex in {1,...,5} {
      -- ({\stepindex*\maskcell},{-(\stepindex-1)*\maskcell})
      -- ({\stepindex*\maskcell},{-\stepindex*\maskcell})
    }
    -- (0,-\masklanguage) -- cycle;
  \draw[mask boundary]
    (0,-\masklanguage) rectangle (\masklanguage,-8);
  \ifnum\panelmode=0
    \draw[mask boundary]
      (\masklanguage,-\masklanguage) rectangle (8,-8);
  \else
    \draw[mask boundary]
      (\masklanguage,-\masklanguage)
      -- ++(\maskblock,0) -- ++(0,-\maskblock)
      -- ++(\maskblock,0) -- ++(0,-\maskblock)
      -- ++(\maskblock,0) -- (8,-8) -- (\masklanguage,-8) -- cycle;
  \fi
  \end{scope}
}
\node[align=center] at (2.48,-5.45) {Full temporal visibility\\across generator chunks};

\node[align=center] at (9.48,-5.45) {Joint reads within a chunk,\\no future generator chunks};

\foreach \legendposition/\legendcolor/\legendlabel in {
  -0.7/simtextfill/Language,
  2.8/simactionfill/Clean controls,
  7.0/simnoisyfill/Noisy vision,
  10.25/{simgrayfill!45}/Forbidden} {
  \filldraw[fill=\legendcolor,draw=simgrayedge] (\legendposition,-7.3) rectangle ++(0.32,0.27);

  \node[anchor=west] at ({\legendposition+0.45},-7.15) {\legendlabel};
}
\end{tikzpicture}}
\endgroup


==> figures/diagrams/auto_attention_masks.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
%
%
%
\fitdiagram{%
\begin{tikzpicture}[font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont,
  mask heading/.style={font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont\bfseries},
  mask tick/.style={font=\fontfamily{bch}\fontsize{7.5}{8.5}\selectfont},
  mask grid/.style={draw=simgrayedge!40,line width=0.2pt},
  mask boundary/.style={draw=simgrayedge,line width=0.55pt}]
  %
  %
  %
  \begin{scope}[shift={(1.35,0)},x=0.10cm,y=0.060cm,
    mask grid/.style={draw=simgrayedge!30,line width=0.15pt}]
    \node[mask heading] at (60.5,35.15) {(a) Joint attention: Cosmos3-Nano-Transfer-Auto};
    \node at (60.5,29.12)
      {Cameras: 30 FPS $\rightarrow$ Wan2.2 ($4\times$ temporal compression) $\rightarrow$ 7.5-Hz latents};
    \node at (60.5,23.09)
      {LiDAR: 10-Hz sweeps $\rightarrow$ 10-Hz latents (no temporal downsampling)};
    \node[mask heading] at (4.5,15.74) {Captions};
    \node[mask heading] at (37,15.74) {Controls};
    \node[mask heading] at (93,15.74) {Sensors};
    \foreach \start/\groupcount/\view in {0/2/A,2/3/B,5/4/C} {
      \node at ({\start+\groupcount/2},9.37) {\view};
    }
    \foreach \start/\groupcount/\view in {0/13/A,13/13/B,26/13/C,39/17/L} {
      \node at ({9+\start+\groupcount/2},9.37) {\view};
      \node at ({65+\start+\groupcount/2},9.37) {\view};
      \node[anchor=east] at (-1.824,{-\start-\groupcount/2}) {\view};
      \node[anchor=east] at (-1.824,{-56-\start-\groupcount/2}) {\view};
      %
      \pgfmathtruncatemacro{\lasttime}{\groupcount-5}
      \foreach \timeindex in {0,4,...,\lasttime} {
        \node[mask tick] at ({9+\start+\timeindex+0.5},2.84) {\timeindex};
        \node[mask tick] at ({65+\start+\timeindex+0.5},2.84) {\timeindex};
      }
    }
    \node[rotate=90,mask heading] at (-8.84,-28) {Control queries};
    \node[rotate=90,mask heading] at (-8.84,-84) {Sensor queries};
    \fill[simgrayfill!45] (0,0) rectangle (121,-112);
    \foreach \querykind in {0,1} {
      \foreach \qview/\qstart/\qcount/\qstep/\captionstart/\captioncount in {
        0/0/13/4/0/2,1/13/13/4/2/3,2/26/13/4/5/4,3/39/17/3/0/9} {
        \pgfmathtruncatemacro{\rowstart}{56*\querykind+\qstart}
        %
        \fill[simtextfill] (\captionstart,-\rowstart)
          rectangle ++(\captioncount,-\qcount);
        \fill[simactionfill] ({9+\qstart},-\rowstart)
          rectangle ++(\qcount,-\qcount);
        %
        \fill[simcleanfill] ({65+\qstart},-\rowstart)
          rectangle ++(\qcount,-\qcount);
        \ifnum\querykind=1
          \foreach \kview/\kstart/\kcount/\kstep in {
            0/0/13/4,1/13/13/4,2/26/13/4,3/39/17/3} {
            \ifnum\qview=\kview\else
              \pgfmathtruncatemacro{\lastquery}{\qcount-1}
              \pgfmathtruncatemacro{\lastkey}{\kcount-1}
              \foreach \qtime in {0,...,\lastquery} {
                \foreach \ktime in {0,...,\lastkey} {
                  %
                  \pgfmathtruncatemacro{\offset}{\kstep*\ktime-\qstep*\qtime}
                  \pgfmathtruncatemacro{\allowed}{(\offset>=-12)&&(\offset<=0)}
                  \ifnum\allowed=1
                    \fill[simnoisyfill!80!simnoisyedge] ({65+\kstart+\ktime},{-\rowstart-\qtime})
                      rectangle ++(1,-1);
                  \fi
                }
              }
            \fi
          }
        \fi
      }
    }
    \draw[mask grid,step=1] (0,0) grid (121,-112);
    \foreach \boundary in {2,5,9,22,35,48,65,78,91,104} {
      \draw[mask boundary] (\boundary,0) -- (\boundary,-112);
    }
    \foreach \boundary in {13,26,39,56,69,82,95} {
      \draw[mask boundary] (0,-\boundary) -- (121,-\boundary);
    }
    \draw[mask boundary] (0,0) rectangle (121,-112);
    \foreach \start/\groupcount in {0/13,13/13,26/13,39/17} {
      \draw[draw=simcleanedge,densely dashed,line width=0.8pt]
        ({65+\start+0.12},{-\start-0.12}) rectangle ++({\groupcount-0.24},{-\groupcount+0.24});
    }
    \node[anchor=north] at (60.5,-116.0)
      {A, B, C: cameras (WSM controls)\quad L: LiDAR (HD-map controls)};
  \end{scope}
  %
  \begin{scope}[yshift=2cm]
  \foreach \legendx/\legendcolor/\legendlabel in {
    1.0/simtextfill/Caption,
    3.8/simactionfill/{Own control},
    7.0/simcleanfill/{Own sensor},
    10.2/{simnoisyfill!80!simnoisyedge}/{Other sensor: window}} {
    \node[mask grid,fill=\legendcolor,minimum size=0.32cm,inner sep=0pt]
      at (\legendx,-9.85) {};
    \node[anchor=west] at ({\legendx+0.22},-9.85) {\legendlabel};
  }
  \node at (7.5,-10.45)
    {Gray: blocked\qquad Dashed blocks: optional control-to-sensor access};

  %
  \node[mask heading] at (3.7,-11.15) {(b) Cross-sensor time window};
  \begin{scope}[shift={(1.65,-12.35)},x=0.26cm,y=0.28cm]
    \node at (8.5,2.76) {LiDAR key time $s_k$ (s), 10 Hz};
    \foreach \column/\keylabel in {0/0.0,4/0.4,8/0.8,12/1.2,16/1.6} {
      \node[mask tick] at ({\column+0.5},1.0) {\keylabel};
    }
    \foreach \row/\querytime/\querylabel in {0/12/0.400,1/20/0.667,2/28/0.933,3/36/1.200,4/48/1.600} {
      \node[mask tick,anchor=east] at (-0.2,{-\row-0.5}) {\querylabel};
      \foreach \column in {0,...,16} {
        \pgfmathtruncatemacro{\offset}{3*\column-\querytime}
        \pgfmathtruncatemacro{\allowed}{(\offset>=-12)&&(\offset<=0)}
        \fill[simgrayfill!45] (\column,-\row) rectangle ++(1,-1);
        \ifnum\allowed=1
          \fill[simnoisyfill!80!simnoisyedge] (\column,-\row) rectangle ++(1,-1);
        \fi
      }
    }
    \node[rotate=90] at (-3.9,-2.5) {RGB latent query $s_q$ (s)};
    \draw[mask grid,step=1] (0,0) grid (17,-5);
    \draw[mask boundary] (0,0) rectangle (17,-5);
    \node[mask tick,fill=simgrayfill!45,inner sep=1pt] at (4,-4.5) {Too old};
    \node[mask tick,fill=simgrayfill!45,inner sep=1pt] at (12,-0.5) {Future};
    \node at (8.5,-6.35) {$-0.4 \le s_k-s_q \le 0$ seconds};
    \node[mask tick] at (8.5,-7.8) {7.5-Hz camera latents (times rounded)};
  \end{scope}

  %
  \node[mask heading] at (10.6,-11.15) {(c) Same-sensor temporal attention};
  \foreach \causalmask/\panelx/\attentionname in {
    0/8.0/{Clip-wide},1/11.4/{Block-causal}} {
    \begin{scope}[shift={(\panelx,-12.35)},x=0.26cm,y=0.26cm]
      \node at (3,2.9) {\attentionname};
      \foreach \chunk in {1,2,3} {
        \node[mask tick] at ({2*\chunk-1},0.8) {C\chunk};
        \node[mask tick,anchor=east] at (-0.3,{-2*\chunk+1}) {C\chunk};
      }
      \foreach \row in {0,...,5} {
        \foreach \column in {0,...,5} {
          \pgfmathtruncatemacro{\allowed}{
            (\causalmask==0)||(floor(\column/2)<=floor(\row/2))}
          \fill[simgrayfill!45] (\column,-\row) rectangle ++(1,-1);
          \ifnum\allowed=1
            \fill[simcleanfill] (\column,-\row) rectangle ++(1,-1);
          \fi
        }
      }
      \draw[mask grid,step=1] (0,0) grid (6,-6);
      \draw[mask boundary] (0,0) rectangle (6,-6);
      \foreach \boundary in {2,4} {
        \draw[mask boundary] (\boundary,0) -- (\boundary,-6);
        \draw[mask boundary] (0,-\boundary) -- (6,-\boundary);
      }
    \end{scope}
  }
  \node at (10.6,-14.3) {Rows: query chunks\quad Columns: key chunks};
  \end{scope}
\end{tikzpicture}}
\endgroup


==> figures/diagrams/auto_camera_rig.tex <==
% Copyright (c) 2026 NVIDIA CORPORATION & AFFILIATES. All rights reserved.
\begingroup
\input{figures/diagrams/auto_camera_rig_geometry.tex}
%
\definecolor{rig01}{HTML}{0072B2}
\definecolor{rig02}{HTML}{D55E00}
\definecolor{rig03}{HTML}{B58B00}
\definecolor{rig04}{HTML}{AA4499}
\definecolor{rig05}{HTML}{228833}
\definecolor{rig06}{HTML}{44AACC}
\definecolor{rig07}{HTML}{332288}
\definecolor{rig08}{HTML}{CC6677}
\definecolor{rig09}{HTML}{669933}
\definecolor{rig10}{HTML}{008877}
\definecolor{rig11}{HTML}{8C5A30}
\definecolor{rigbody}{HTML}{F5F6F7}
\definecolor{rigedge}{HTML}{87939C}

\newcommand{\rigcoverage}[1]{%
  \foreach \id in {#1} {
    \edef\rigpolygon{\csname rigpath\id\endcsname}
    \path[fill=rig\id,fill opacity=0.08,draw=rig\id,line width=0.75pt]
      \rigpolygon -- cycle;
  }
}
\newcommand{\rigvehicle}{%
  %
  %
  %
  \path[fill=none,draw=rigedge,line width=0.65pt,rounded corners=2pt]
    (0.75,-1.10) -- (0.94,-0.90) -- (0.94,3.55) -- (0.73,3.95)
    -- (-0.73,3.95) -- (-0.94,3.55) -- (-0.94,-0.90) -- (-0.75,-1.10) -- cycle;
  \path[fill=none,draw=rigedge!65,line width=0.45pt]
    (-0.69,2.70) -- (-0.58,1.90) -- (0.58,1.90) -- (0.69,2.70) -- cycle;
  \path[fill=none,draw=rigedge!65,line width=0.45pt]
    (-0.58,0.42) -- (-0.68,-0.18) -- (0.68,-0.18) -- (0.58,0.42) -- cycle;
  \foreach \axle in {0,3.05} {
    \foreach \side in {-1,1} {
      \fill[rigedge] ({\side*0.85},{\axle-0.30})
        rectangle ({\side*1.06},{\axle+0.30});
    }
  }
  \draw[rigedge,densely dotted,line width=0.5pt] (-1.06,0) -- (1.06,0);
  \draw[rigedge,line width=0.7pt] (-0.13,0) -- (0.13,0) (0,-0.13) -- (0,0.13);
  \node[anchor=north west,inner sep=1pt] at (0.15,-0.10) {$O$};
}
\newcommand{\rigaxes}[1]{%
  \foreach \id in {#1} {
    \edef\rigstart{\csname rigpos\id\endcsname}
    \edef\rigend{\csname rigaxis\id\endcsname}
    \draw[rig\id,densely dashed,line width=0.65pt,-{Latex[length=1.8mm,width=1.2mm]}]
      \rigstart -- \rigend;
  }
}
\newcommand{\rigcallout}[3]{%
  \edef\rigstart{\csname rigpos#1\endcsname}
  \draw[rig#1,line width=0.45pt] \rigstart -- (#2,#3);
  \node[rig badge,draw=rig#1,text=rig#1] at (#2,#3) {#1};
}
\newcommand{\rigcenters}[1]{%
  \foreach \id in {#1} {
    \edef\rigstart{\csname rigpos\id\endcsname}
    \filldraw[fill=rig\id,draw=white,line width=0.35pt] \rigstart circle[radius=1.7pt];
  }
}
\newcommand{\rigkey}[4]{%
  \node[rig key badge,fill=rig#1] at (#3,#4) {#1};
  \node[anchor=west,inner sep=0pt] at ({#3+0.43},#4)
    {#2\enspace\csname rigfov#1\endcsname$^\circ$};
}
\newcommand{\rigorientation}{%
  \draw[rigedge,-{Latex[length=1.6mm]},line width=0.6pt] (-5.35,6.20) -- (-5.35,7.35);
  \draw[rigedge,-{Latex[length=1.6mm]},line width=0.6pt] (-5.35,6.20) -- (-6.50,6.20);
  \node[anchor=south,inner sep=2pt] at (-5.35,7.35) {Front};
  \node[anchor=north,inner sep=2pt] at (-6.05,6.20) {Left};
  \draw[rigedge,line width=0.75pt] (3.4,-4.90) -- (5.4,-4.90);
  \draw[rigedge,line width=0.75pt] (3.4,-4.77) -- (3.4,-5.03)
    (5.4,-4.77) -- (5.4,-5.03);
  \node[anchor=south,inner sep=2pt] at (4.4,-4.90) {2\,m};
}

\fitdiagram{%
\begin{tikzpicture}[x=0.53cm,y=0.53cm,
  font=\fontencoding{T1}\fontfamily{bch}\fontsize{8.5}{10}\selectfont,
  rig title/.style={font=\fontencoding{T1}\fontfamily{bch}\fontsize{9.5}{11}\selectfont\bfseries},
  rig badge/.style={circle,fill=white,minimum size=4.5mm,inner sep=0pt,line width=0.8pt,
    font=\fontencoding{T1}\fontfamily{bch}\fontsize{8}{8}\selectfont\bfseries},
  rig key badge/.style={circle,text=white,minimum size=3.6mm,inner sep=0pt,
    font=\fontencoding{T1}\fontfamily{bch}\fontsize{7}{7}\selectfont\bfseries}]
  \path[use as bounding box] (-7.0,-9.0) rectangle (22.0,9.0);

  \node[rig title] at (0,8.75) {(a) Standard cameras (7)};
  \rigcoverage{01,02,03,04,05,06,07}
  \rigvehicle
  \rigaxes{01,02,03,04,05,06,07}
  \rigcallout{01}{-1.55}{4.70}
  \rigcallout{02}{3.05}{3.55}
  \rigcallout{03}{2.65}{-0.40}
  \rigcallout{04}{0}{-2.45}
  \rigcallout{05}{-2.65}{-0.40}
  \rigcallout{06}{-3.05}{3.55}
  \rigcallout{07}{1.55}{4.70}
  \rigcenters{02,03,04,05,06}
  %
  %
  \edef\rigstart{\csname rigpos01\endcsname}
  \draw[rig01,fill=white,line width=0.85pt] \rigstart circle[radius=2.5pt];
  \edef\rigstart{\csname rigpos07\endcsname}
  \fill[rig07] \rigstart circle[radius=1.1pt];
  \rigorientation
  \draw[rigedge!40,line width=0.4pt] (-6.7,-5.65) -- (6.7,-5.65);
  \rigkey{01}{Front wide}{-6.30}{-6.35}
  \rigkey{02}{Cross right}{0.55}{-6.35}
  \rigkey{03}{Rear right}{-6.30}{-7.10}
  \rigkey{04}{Rear tele}{0.55}{-7.10}
  \rigkey{05}{Rear left}{-6.30}{-7.85}
  \rigkey{06}{Cross left}{0.55}{-7.85}
  \rigkey{07}{Front tele}{-6.30}{-8.60}

  \begin{scope}[shift={(15,0)}]
    \node[rig title] at (0,8.75) {(b) Fisheye cameras (4)};
    \rigcoverage{08,09,10,11}
    \rigvehicle
    \rigaxes{08,09,10,11}
    \rigcallout{08}{0}{6.30}
    \rigcallout{09}{-3.35}{1.85}
    \rigcallout{10}{3.35}{1.85}
    \rigcallout{11}{0}{-3.60}
    \rigcenters{08,09,10,11}
    \rigorientation
    \draw[rigedge!40,line width=0.4pt] (-6.7,-5.65) -- (6.7,-5.65);
    \rigkey{08}{Front fisheye}{-3.70}{-6.35}
    \rigkey{09}{Left fisheye}{-3.70}{-7.10}
    \rigkey{10}{Right fisheye}{-3.70}{-7.85}
    \rigkey{11}{Rear fisheye}{-3.70}{-8.60}
  \end{scope}
\end{tikzpicture}}
\endgroup


==> figures/diagrams/auto_flex_blocks.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
%
%
\fitdiagram{%
\begin{tikzpicture}[font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont,
  flex heading/.style={font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont\bfseries},
  flex grid/.style={draw=simgrayedge!45,line width=0.25pt},
  flex boundary/.style={draw=simgrayedge,line width=0.6pt}]
  \foreach \panelx/\paneltitle/\blocktype/\execution in {
    2.2/{(a) Full block}/0/{Compute attention\\No elementwise masking},
    6.9/{(b) Empty block}/1/{Skip attention\\for this block},
    11.6/{(c) Partial block}/2/{Compute attention\\Apply elementwise masking}} {
    \begin{scope}[shift={(\panelx,0)}]
      \node[flex heading] at (0,0.95) {\paneltitle};
      \node at (0,0.3) {Keys};
      \node[rotate=90] at (-1.25,-0.9) {Queries};
      \begin{scope}[shift={(-0.9,0)},x=0.45cm,y=-0.45cm]
        \fill[simgrayfill] (0,0) rectangle (4,4);
        \ifnum\blocktype=0
          \fill[simcleanfill] (0,0) rectangle (4,4);
        \fi
        \ifnum\blocktype=2
          \foreach \queryrow/\keycolumn in {
            0/1,0/2,1/0,1/1,1/3,2/0,2/2,2/3,3/1,3/2} {
            \fill[simcleanfill] (\keycolumn,\queryrow) rectangle ++(1,1);
          }
        \fi
        \foreach \boundary in {1,2,3} {
          \draw[flex grid] (\boundary,0) -- (\boundary,4);
          \draw[flex grid] (0,\boundary) -- (4,\boundary);
        }
        \draw[flex boundary] (0,0) rectangle (4,4);
      \end{scope}
      \node[align=center] at (0,-2.35) {\execution};
    \end{scope}
  }
  \node[flex grid,fill=simcleanfill,minimum size=0.27cm,inner sep=0pt]
    at (4.7,-3.02) {};
  \node[anchor=west] at (4.9,-3.02) {Permitted pair};
  \node[flex grid,fill=simgrayfill,minimum size=0.27cm,inner sep=0pt]
    at (7.8,-3.02) {};
  \node[anchor=west] at (8.0,-3.02) {Blocked pair};
\end{tikzpicture}}
\endgroup


==> figures/diagrams/auto_maskless_attention.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
%
%
%
\fitdiagram{%
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\fontencoding{T1}\fontfamily{bch}\fontsize{9}{10.5}\selectfont,
  maskless heading/.style={font=\fontencoding{T1}\fontfamily{bch}\fontsize{9}{10.5}\selectfont\bfseries},
  maskless group/.style={draw,rounded corners=2pt,minimum width=4.8cm,
    minimum height=0.95cm,align=center,inner sep=4pt},
  maskless stage/.style={draw=simgrayedge,rounded corners=2pt,
    minimum width=3.25cm,minimum height=1.0cm,inner sep=4pt,align=center},
  maskless detail/.style={align=center,text width=3.5cm,anchor=north},
  maskless arrow/.style={->,draw=simgrayedge,line width=0.7pt}]
  %
  \node[maskless group,fill=simcleanfill,draw=simcleanedge] (same) at (2.55,3.45)
    {\textbf{Within each view}\\Permitted same-stream keys};
  \node[maskless group,fill=simnoisyfill,draw=simnoisyedge] (cross) at (8.0,3.45)
    {\textbf{Across views}\\Other streams in the temporal window};
  \node[maskless group,fill=simtextfill,draw=simtextedge] (language) at (13.45,3.45)
    {\textbf{Language conditioning}\\Permitted caption keys};

  %
  \draw[draw=simgrayedge,line width=0.6pt]
    (same.south) -- (2.55,2.55) -- (1.75,2.55) -- (13.45,2.55) -- (language.south);
  \draw[draw=simgrayedge,line width=0.6pt] (cross.south) -- (8.0,2.55);
  \node[anchor=south] at (8.0,1.93) {Logical interaction groups};

  \node[maskless stage,fill=simgrayfill,maskless heading] (gather) at (1.75,1.20) {1\quad Gather};
  \node[maskless stage,fill=simcleanfill,maskless heading] (attend) at (5.90,1.20) {2\quad Attend};
  \node[maskless stage,fill=simgrayfill,maskless heading] (scatter) at (10.05,1.20) {3\quad Scatter};
  \node[maskless stage,fill=simactionfill,maskless heading] (merge) at (14.20,1.20) {4\quad Merge};
  \draw[maskless arrow] (1.75,2.55) -- (gather.north);
  \draw[maskless arrow] (gather.east) -- (attend.west);
  \draw[maskless arrow] (attend.east) -- (scatter.west);
  \draw[maskless arrow] (scatter.east) -- (merge.west);

  \node[maskless detail] at (1.75,0.47) {Group tokens\\into segments};
  \node[maskless detail] at (5.90,0.47) {Run variable-length\\attention per segment};
  \node[maskless detail] at (10.05,0.47) {Restore query order\\for outputs and LSE};
  \node[maskless detail] at (14.20,0.47) {Combine group outputs\\using their LSE};
\end{tikzpicture}}
\endgroup


==> figures/diagrams/auto_overview.tex <==
%
\begingroup
\input{figures/diagrams/architecture_styles.tex}
%
%
\newcommand{\autolatentgrid}[5]{%
  \node[#4,minimum width=2.4cm,minimum height=0.75cm] (#1) at (#2,#3) {};
  \begin{scope}[shift={(#2,#3)}]
    \foreach \division in {-0.6,0,0.6} {
      \draw[sim grid] (\division,-0.375) -- (\division,0.375);
    }
    \draw[sim grid] (-1.2,0) -- (1.2,0);
    \node[above] at (0,0.4) {#5};
  \end{scope}%
}
\fitdiagram{%
\begin{tikzpicture}[font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont,>=Stealth,
  every node/.append style={text=.},
  caption box/.style={sim text,minimum width=2.6cm,minimum height=0.7cm},
  heading/.style={font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont\bfseries},
  exchange/.style={<->,semithick,draw=simgrayedge}]

%
\draw[draw=simtextedge!55,fill=simtextfill!15,rounded corners=2pt]
  (-1.6,3.0) rectangle (8.6,5.1);
\node[heading,text=simtextedge] at (3.5,4.8) {Per-Camera Language Prompt};

%
\draw[draw=simgrayedge!55,rounded corners=2pt]
  (-1.6,2.65) rectangle (13.5,-2.4);

%
%
\foreach \view/\viewx/\viewlabel in {0/0/0,1/3.3/1,n/7/{N-1}} {
  \node[caption box] (caption\view) at (\viewx,3.55)
    {Prompt View $\viewlabel$};
  \autolatentgrid{wsm\view}{\viewx}{1.8}{sim action}{WSM View $\viewlabel$}
  \autolatentgrid{camera\view}{\viewx}{0}{sim noisy}{}
  \node[anchor=west] at (\viewx+0.15,-0.65) {RGB View $\viewlabel$};
  \node[anchor=west,align=left,font=\fontfamily{bch}\fontsize{8}{9}\selectfont]
    at (\viewx+0.15,-1.1) {+ view\\embedding $\viewlabel$};
  %
  \draw[sim flow,draw=simtextedge] (caption\view.south)
    -- (\viewx,2.85) -- (\viewx+1.45,2.85)
    -- (\viewx+1.45,0) -- (camera\view.east);
  \draw[sim flow,draw=simactionedge] (wsm\view.south) -- (camera\view.north);
}
\node at (5.15,3.55) {$\cdots$};
\node at (5.15,1.8) {$\cdots$};
\node at (5.15,0) {$\cdots$};

\autolatentgrid{hdmap}{11.3}{1.8}{sim action}{HD-Map Control}
\autolatentgrid{lidar}{11.3}{0}{sim noisy}{}
\node[anchor=west] at (11.45,-0.65) {360$^\circ$ LiDAR};
\node[anchor=west,align=left,font=\fontfamily{bch}\fontsize{8}{9}\selectfont]
  at (11.45,-1.1) {+ view\\embedding $N$};
\draw[sim flow,draw=simactionedge] (hdmap.south) -- (lidar.north);

%
%
\draw[draw=simtextedge,semithick] (0,4.25) -- (12.75,4.25);
\foreach \view/\viewx in {0/0,1/3.3,n/7} {
  \draw[draw=simtextedge,semithick] (caption\view.north) -- (\viewx,4.25);
}
\draw[sim flow,draw=simtextedge] (12.75,4.25) -- (12.75,0) -- (lidar.east);
\node[align=center,text=simtextedge] at (10.8,3.55)
  {LiDAR reads all\\camera prompts};

%
%
\draw[semithick,draw=simgrayedge] (0,-1.55) -- (11.3,-1.55);
\foreach \stream/\streamx in {camera0/0,camera1/3.3,cameran/7,lidar/11.3} {
  \draw[exchange] (\stream.south) -- (\streamx,-1.55);
}
\node[align=center] at (5.65,-2.05)
  {Cross-view and RGB--LiDAR attention within temporal visibility rules};
\node[heading] at (5.65,-2.75) {Shared RGB--LiDAR Generator};

%
\foreach \legendx/\legendstyle/\legendtext in {
  -0.8/{sim text}/{Language tokens},
  3.8/{sim action}/{Clean control tokens},
  8.8/{sim noisy}/{Noisy target latents}} {
  \node[\legendstyle,minimum width=0.35cm,minimum height=0.28cm,inner sep=0pt]
    at (\legendx,-3.4) {};
  \node[anchor=west] at (\legendx+0.3,-3.4) {\legendtext};
}

\end{tikzpicture}}
\endgroup


==> figures/diagrams/auto_sensor_timing.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
%
%
\fitdiagram{%
\begin{tikzpicture}[x=9.5cm,y=1cm,
  font=\fontencoding{T1}\fontfamily{bch}\fontsize{9}{10.5}\selectfont,
  timing label/.style={anchor=east,align=right},
  timing index/.style={font=\fontencoding{T1}\fontfamily{bch}\fontsize{8}{9}\selectfont},
  timing track/.style={draw=simgrayedge!55,line width=0.5pt}]
  %
  \foreach \time/\timelabel in {0/0.0,0.4/0.4,0.8/0.8,1.2/1.2} {
    \fill[simnoisyfill] ({\time-0.009},0.28) rectangle ({\time+0.009},-3.18);
    \draw[simnoisyedge,dashed,line width=0.65pt]
      (\time,0.30) -- (\time,-3.20);
    \node[anchor=south,text=simnoisyedge,
      font=\fontencoding{T1}\fontfamily{bch}\fontsize{9}{10.5}\selectfont\bfseries]
      at (\time,0.38) {\timelabel\,s};
  }

  \node[timing label] at (-0.035,0.02) {Camera frames};
  \node[timing label,timing index] at (-0.035,-0.35) {30 FPS\quad $\Delta t=1/30$\,s};
  \draw[timing track] (0,0) -- (1.2,0);
  \foreach \frame in {0,...,36} {
    \fill[simgrayedge] ({\frame/30},0) circle[radius=1.6pt];
  }
  \foreach \frame in {0,3,...,36} {
    \node[timing index,anchor=north] at ({\frame/30},-0.16) {$R_{\frame}$};
  }

  \node[fill=white,inner sep=3pt] at (0.6,-0.78)
    {Wan2.2 tokenizer: $4\times$ temporal compression};
  \node[timing label] at (-0.035,-1.38) {Camera latents};
  \node[timing label,timing index] at (-0.035,-1.75) {7.5 Hz\quad $\Delta t=4/30$\,s};
  \draw[timing track] (0,-1.4) -- (1.2,-1.4);
  \foreach \step in {0,...,9} {
    \node[rectangle,fill=simcleanedge,minimum size=4.5pt,inner sep=0pt]
      at ({4*\step/30},-1.4) {};
    \node[timing index,anchor=north] at ({4*\step/30},-1.57) {$C_{\step}$};
  }

  \node[timing label] at (-0.035,-2.78) {LiDAR sweeps / latents};
  \node[timing label,timing index] at (-0.035,-3.15) {10 Hz\quad $\Delta t=1/10$\,s};
  \draw[timing track] (0,-2.8) -- (1.2,-2.8);
  \foreach \step in {0,...,12} {
    \node[rectangle,rotate=45,fill=simcleanedge,minimum size=4pt,inner sep=0pt]
      at ({\step/10},-2.8) {};
    \node[timing index,anchor=north] at ({\step/10},-2.97) {$L_{\step}$};
  }

  \foreach \time in {0,0.4,0.8,1.2} {
    \foreach \row in {-1.4,-2.8} {
      \draw[simnoisyedge,line width=0.7pt] (\time,\row) circle[radius=4.1pt];
    }
  }

  \draw[timing track,->] (-0.025,-3.65) -- (1.23,-3.65);
  \foreach \tick in {0,...,12} {
    \draw[simgrayedge!55] ({\tick/10},-3.65) -- ++(0,-0.07);
    \pgfmathsetmacro{\ticktime}{\tick/10}
    \node[timing index,anchor=north] at ({\tick/10},-3.77)
      {\pgfmathprintnumber[fixed,precision=1,zerofill]{\ticktime}};
  }
  \node[anchor=north] at (0.6,-4.10) {Physical time (seconds)};

  %
  \draw[<->,simnoisyedge,semithick] (0,-5.20) -- (0.4,-5.20);
  \foreach \time in {0,0.4} {
    \draw[simnoisyedge] (\time,-5.07) -- (\time,-5.33);
  }
  \node[anchor=south,text=simnoisyedge] at (0.2,-5.10) {0.4\,s};
  \node[anchor=west,align=left] at (0.45,-5.20)
    {3 RGB latent intervals\quad $3\times(4/30)$\,s\\
     4 LiDAR intervals\quad $4\times(1/10)$\,s};
\end{tikzpicture}}
\endgroup


==> figures/diagrams/auto_wsm_legend.tex <==
%
%
\begingroup
\input{figures/diagrams/auto_wsm_styles.tex}
\fitdiagram{%
\begin{tikzpicture}[wsm chart]
\node[wsm title] at (0,0) {(a) Traffic signs};
\node[wsm note] at (0,-0.43) {Flat rectangular faces; category colors.};

\foreach \x/\y/\name/\wsmfill in {
  0/-0.8/Stop/wsmsignstop,
  5.5/-0.8/Yield/wsmsignyield,
  11/-0.8/{Do not enter}/wsmsigndonotenter,
  0/-2.35/{One-way left}/wsmsignleft,
  5.5/-2.35/{One-way right}/wsmsignright,
  11/-2.35/{One-way, unspecified}/wsmsignoneway,
  0/-3.9/{Pedestrian crossing}/wsmsignpedestrian,
  5.5/-3.9/{Other sign}/wsmsignother,
  11/-3.9/{Back of sign}/wsmsignback} {
  \begin{scope}[shift={(\x,\y)}]
    \draw[wsm card] (0,0) rectangle (5.2,-1.35);
    \node[wsm label,anchor=west] at (0.17,-0.27) {\name};
    \fill[\wsmfill] (0.2,-0.52) rectangle (5,-0.85);
    \node[wsm values,anchor=west] at (0.17,-1.1) {\wsmcolorspec{\wsmfill}};
  \end{scope}
}
\node[wsm note] at (0,-5.65)
  {Recognized single-sided signs use the dark back face; class and facing rules follow the renderer documentation.};

\node[wsm title] at (0,-6.35) {(b) Traffic lights};
\node[wsm note] at (0,-6.78)
  {State on the front face; full-size turn triangles; vulnerable road user (VRU) X/O symbols.};
\foreach \x/\name in {6.5/Solid,9.2/Left,11.9/Up,14.6/Right} {
  \node[wsm label] at (\x,-7.3) {\name};
}
\foreach \y/\name/\wsmfill in {
  -8.0/Red/wsmlightred,
  -9.0/Yellow/wsmlightyellow,
  -10.0/Green/wsmlightgreen,
  -11.0/{Red + yellow}/wsmlightredyellow} {
  \node[wsm label,anchor=west] at (0,\y+0.17) {\name};
  \node[wsm values,anchor=west] at (0,\y-0.19) {\wsmcolorspec{\wsmfill}};
  \wsmlightface{6.5}{\y}{\fill[\wsmfill] (-0.5,-0.5) rectangle (0.5,0.5);}
  \wsmlightface{9.2}{\y}{\fill[\wsmfill] (0.5,-0.5) -- (-0.5,0) -- (0.5,0.5) -- cycle;}
  \wsmlightface{11.9}{\y}{\fill[\wsmfill] (-0.5,-0.5) -- (0,0.5) -- (0.5,-0.5) -- cycle;}
  \wsmlightface{14.6}{\y}{\fill[\wsmfill] (-0.5,-0.5) -- (0.5,0) -- (-0.5,0.5) -- cycle;}
  \draw[wsm rule] (0,\y-0.49) -- (16.2,\y-0.49);
}

\foreach \x/\name/\wsmfill/\glyph in {
  1.25/{Red VRU}/wsmlightred/{\wsmcross},
  4/{Green VRU}/wsmlightgreen/{\wsmring{wsmlightgreen}},
  6.75/{Yellow VRU}/wsmlightyellow/{\wsmring{wsmlightyellow}},
  9.5/{White VRU}/wsmlightwhite/{\wsmring{wsmlightwhite}},
  12.25/Unknown/wsmlightunknown/{\fill[wsmlightunknown] (-0.5,-0.5) rectangle (0.5,0.5);},
  15/{Off / stateless}/wsmlightoff/{\fill[wsmlightoff] (-0.5,-0.5) rectangle (0.5,0.5);}} {
  \node[wsm label] at (\x,-12.0) {\name};
  \wsmlightface{\x}{-12.65}{\glyph}
  \node[wsm values] at (\x,-13.22) {\wsmhex{\wsmfill}};
  \node[wsm values] at (\x,-13.57) {\wsmrgb{\wsmfill}};
}

\foreach \x/\name/\wsmfill in {
  0/{Front housing}/wsmlighthousing,
  5.5/{Sides / back}/wsmlightback,
  11/Edges/wsmlightedge} {
  \fill[\wsmfill] (\x,-14.25) rectangle (\x+0.5,-14.75);
  \node[wsm label,anchor=west] at (\x+0.65,-14.31) {\name};
  \node[wsm values,anchor=west] at (\x+0.65,-14.67) {\wsmcolorspec{\wsmfill}};
}
\node[wsm note,text width=16.2cm] at (0,-15.45)
  {Combined and other directions use a solid face through the legacy-state mapping; see the renderer documentation.};
\end{tikzpicture}}
\endgroup


==> figures/diagrams/auto_wsm_road_legend.tex <==
%
\begingroup
\input{figures/diagrams/auto_wsm_styles.tex}
\input{figures/diagrams/auto_wsm_arrow_shapes.tex}
\fitdiagram{%
\begin{tikzpicture}[wsm chart]
\node[wsm title] at (0,0) {(c) Road markings};
\node[wsm note] at (0,-0.43) {Canonical arrow shapes and filled painted areas.};
\foreach \x/\y/\name/\shape in {
  1.8/-1.9/Forward/forward,
  6/-1.9/Left/left,
  10.2/-1.9/Right/right,
  14.4/-1.9/{Left + forward}/left_forward,
  1.8/-4.2/{Right + forward}/right_forward,
  6/-4.2/{Merge left}/merge_left,
  10.2/-4.2/{Merge right}/merge_right} {
  \node[wsm label] at (\x,\y+1.1) {\name};
  %
  \fill[black!18,rounded corners=2pt]
    (\x-0.8,\y-0.8) rectangle (\x+0.8,\y+0.8);
  \begin{scope}[shift={(\x,\y)}]
    \pic[x=1.18cm,y=1.3cm] {wsm arrow \shape};
  \end{scope}
}
\node[wsm label] at (14.4,-3.1) {All arrows};
\fill[wsmmarkingarrow,draw=simgrayedge!35,line width=0.3pt]
  (12.9,-3.85) rectangle (15.9,-4.25);
\node[wsm values] at (14.4,-4.6) {\wsmhex{wsmmarkingarrow}};
\node[wsm values] at (14.4,-4.95) {RGB\,\wsmrgb{wsmmarkingarrow}};

\foreach \x/\name/\wsmfill in {
  0/{STOP area}/wsmmarkingstop,
  5.5/{KEEP CLEAR area}/wsmmarkingclear,
  11/{Other marking}/wsmmarkingother} {
  \draw[wsm card] (\x,-5.55) rectangle (\x+5.2,-6.95);
  \node[wsm label,anchor=west] at (\x+0.17,-5.83) {\name};
  \fill[\wsmfill] (\x+0.2,-6.08) rectangle (\x+5,-6.43);
  \node[wsm values,anchor=west] at (\x+0.17,-6.7) {\wsmcolorspec{\wsmfill}};
}
\node[wsm note] at (0,-7.38)
  {Arrows follow the annotated footprint. STOP and KEEP CLEAR are filled areas without lettering.};

\node[wsm title] at (0,-8.15) {(d) Road boundaries};
\node[wsm note] at (0,-8.58) {Six color groups; all boundary subtypes use solid strokes.};
\node[wsm label,anchor=west] at (0,-9.15) {Boundary group};
\node[wsm label] at (8.45,-9.15) {Color};
\node[wsm label,anchor=west] at (11.4,-9.15) {Hex / RGB};
\draw[wsm rule] (0,-9.45) -- (16.2,-9.45);
\foreach \y/\name/\wsmfill in {
  -9.95/{Barrier / fence}/wsmboundarybarrier,
  -10.9/{Curb / low curb / tall curb}/wsmboundarycurb,
  -11.85/{Road boundary / seam}/wsmboundaryseam,
  -12.8/{Obstacle bars / guide posts}/wsmboundaryposts,
  -13.75/Wall/wsmboundarywall,
  -14.7/{Other / unknown boundary}/wsmboundaryother} {
  \node[anchor=west] at (0,\y) {\name};
  \fill[\wsmfill] (6.4,\y-0.11) rectangle (10.5,\y+0.11);
  \node[wsm values,anchor=west] at (11.4,\y) {\wsmcolorspec{\wsmfill}};
  \draw[wsm rule] (0,\y-0.47) -- (16.2,\y-0.47);
}
\node[wsm note] at (0,-15.6)
  {The renderer documentation lists the subtype-to-color mapping, including the fallback group.};
\end{tikzpicture}}
\endgroup


==> figures/diagrams/bimanual_action_timing.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
\fitdiagram{%
\begin{tikzpicture}[font=\fontfamily{bch}\selectfont\small,>=Stealth,
  every node/.append style={text=.},
  bimanual flow/.style={sim flow,shorten <=1.5pt,shorten >=1.5pt}]
%
\node[align=center,text width=2.7cm] at (0,0) {Initial RGB frame\\No actions};
\node[sim stage,fill=simcleanfill,draw=simcleanedge,text width=2.7cm,minimum height=0.65cm]
  (initial) at (0,-1.15) {1 latent frame};
\foreach \i/\x/\rgb in {1/3.25/1--4,2/6.5/5--8,3/9.75/9--12,4/13.0/13--16} {
  \node[sim stage,fill=simactionfill,draw=simactionedge,text width=2.7cm]
    (action\i) at (\x,0) {4 actions\\\mbox{RGB offsets \rgb}};
  \node[sim stage,fill=simnoisyfill,draw=simnoisyedge,text width=2.7cm,minimum height=0.65cm]
    (latent\i) at (\x,-1.15) {1 latent frame};
  %
  \draw[bimanual flow] (action\i.south) -- (latent\i.north);
}
\foreach \first/\last/\chunk in {1/2/1,3/4/2} {
  \draw[draw=simgrayedge]
    (latent\first.west |- 0,-1.65) -- (latent\first.west |- 0,-1.85)
    -- (latent\last.east |- 0,-1.85) -- (latent\last.east |- 0,-1.65);
  \path (latent\first) -- (latent\last) coordinate[midway] (chunk\chunk);
  \node[align=center] at (chunk\chunk |- 0,-2.2)
    {Prediction chunk: 2 latent / 8 RGB frames};
}
\draw[sim flow,draw=simactionedge]
  (action1.west |- 0,0.85) -- node[above] {One pose anchor spans 16 RGB frames}
  (action4.east |- 0,0.85);
\end{tikzpicture}}
\endgroup


==> figures/diagrams/cosmos3_model_box.tex <==
%
\begingroup
\definecolor{cosmoscardgreen}{HTML}{76B900}
\colorlet{cosmoscardfill}{cosmoscardgreen!4}
\begin{tikzpicture}
\node[draw=cosmoscardgreen,fill=cosmoscardfill,
  rounded corners=3pt,line width=1.0pt,
  minimum width=6.4cm,minimum height=1.85cm,inner sep=0pt] at (0,0) {};
\node[inner sep=0pt] at (-2.35,0)
  {\includegraphics[height=1.45cm]{figures/introduction/cosmos-logo.png}};
\node[font=\fontfamily{bch}\fontsize{12.2}{14}\selectfont\bfseries,
  text=cosmoscardgreen,inner sep=0pt] at (0.60,0.31) {Cosmos 3};
\node[font=\fontfamily{bch}\fontsize{9.2}{11}\selectfont,
  text=black,inner sep=0pt] at (0.60,-0.29) {Omnimodal World Model};
\end{tikzpicture}
\endgroup


==> figures/diagrams/replay_teacher_forcing.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
\fitdiagram{%
\begin{tikzpicture}[font=\fontfamily{bch}\selectfont\small,>=Stealth]
\node[anchor=north,align=center,font=\fontfamily{bch}\selectfont\small\bfseries] at (1.65,-4.65) {(a) Packed clean/noisy mask};
\begin{scope}[x=0.55cm,y=0.55cm]
\foreach \rowindex in {0,...,5} {
  \foreach \columnindex in {0,...,5} {
    \fill[simgrayfill!45] (\columnindex,-\rowindex) rectangle ++(1,-1);
    \ifnum\rowindex<3
      \ifnum\columnindex>\rowindex\else
        \fill[simcleanfill] (\columnindex,-\rowindex) rectangle ++(1,-1);
      \fi
    \else
      \pgfmathtruncatemacro{\querychunk}{\rowindex-3}
      \ifnum\columnindex<\querychunk
        \fill[simcleanfill] (\columnindex,-\rowindex) rectangle ++(1,-1);
      \fi
      \ifnum\columnindex=\rowindex
        \fill[simnoisyfill] (\columnindex,-\rowindex) rectangle ++(1,-1);
      \fi
    \fi
    %
    \foreach \subdivision in {1,2} {
      \draw[sim grid] ({\columnindex+\subdivision/3},-\rowindex) -- ++(0,-1);
      \draw[sim grid] (\columnindex,{-\rowindex-\subdivision/3}) -- ++(1,0);
    }
    \draw[simgrayedge,line width=0.4pt] (\columnindex,-\rowindex) rectangle ++(1,-1);
  }
}
\foreach \tokenposition/\tokenlabel in {0.5/$\mathcal{G}_1^{\text{c}}$,1.5/$\mathcal{G}_2^{\text{c}}$,2.5/$\mathcal{G}_3^{\text{c}}$,3.5/$\mathcal{G}_1^{\text{n}}$,4.5/$\mathcal{G}_2^{\text{n}}$,5.5/$\mathcal{G}_3^{\text{n}}$} {
  \node[above] at (\tokenposition,0) {\tokenlabel};

  \node[left] at (0,-\tokenposition) {\tokenlabel};
}
\draw[semithick] (0,0) rectangle (6,-6);
\draw[semithick] (3,0) -- (3,-6);
\draw[semithick] (0,-3) -- (6,-3);

\node[align=center] at (3,-7.15) {$\mathcal{G}_j^{\text{c}}=[\mathcal{U}_j,\mathcal{V}_j]$, $\mathcal{G}_j^{\text{n}}=[\mathcal{U}_j,\widetilde{\mathcal{V}}_j]$\\Same clean control inputs in both branches};
\end{scope}
\node[anchor=north,align=center,font=\fontfamily{bch}\selectfont\small\bfseries] at (10.58,-4.65) {(b) Replay: noisy pass visibility};
\begin{scope}[shift={(7.3,-0.9)},x=0.82cm,y=0.72cm]
\foreach \rowindex in {0,...,2} {
  \foreach \columnindex in {0,...,7} {
    \fill[simgrayfill!45] (\columnindex,-\rowindex) rectangle ++(1,-1);
    \ifnum\columnindex=0
      \fill[simtextfill] (\columnindex,-\rowindex) rectangle ++(1,-1);
    \fi
    \ifnum\columnindex=1
      \fill[simcleanfill] (\columnindex,-\rowindex) rectangle ++(1,-1);
    \fi
    \ifnum\columnindex>1
      \ifnum\columnindex<5
        \pgfmathtruncatemacro{\localclean}{\columnindex-2}
        \ifnum\localclean<\rowindex
          \fill[simcleanfill] (\columnindex,-\rowindex) rectangle ++(1,-1);
        \fi
      \fi
    \fi
    \pgfmathtruncatemacro{\selfcolumn}{\rowindex+5}
    \ifnum\columnindex=\selfcolumn
      \fill[simnoisyfill] (\columnindex,-\rowindex) rectangle ++(1,-1);
    \fi
    \foreach \subdivision in {1,2} {
      \draw[sim grid] ({\columnindex+\subdivision/3},-\rowindex) -- ++(0,-1);
      \draw[sim grid] (\columnindex,{-\rowindex-\subdivision/3}) -- ++(1,0);
    }
    \draw[simgrayedge,line width=0.4pt] (\columnindex,-\rowindex) rectangle ++(1,-1);
  }
}
\foreach \tokenposition/\tokenlabel in {0.5/$\mathcal{T}$,1.5/$\mathcal{H}_{\text{prefix}}$,2.5/$\mathcal{G}_1^{\text{c}}$,3.5/$\mathcal{G}_2^{\text{c}}$,4.5/$\mathcal{G}_3^{\text{c}}$,5.5/$\mathcal{G}_1^{\text{n}}$,6.5/$\mathcal{G}_2^{\text{n}}$,7.5/$\mathcal{G}_3^{\text{n}}$} {
  %
  \node[anchor=base,inner sep=0pt] at (\tokenposition,0.3) {\tokenlabel};
}
\foreach \rowcenter/\rowlabel in {0.5/$\mathcal{G}_1^{\text{n}}$,1.5/$\mathcal{G}_2^{\text{n}}$,2.5/$\mathcal{G}_3^{\text{n}}$} {
  \node[left] at (0,-\rowcenter) {\rowlabel};
}
\draw[semithick] (0,0) rectangle (8,-3);

\foreach \boundary in {2,5} {\draw[semithick] (\boundary,0) -- (\boundary,-3);}
\draw[simgrayedge] (0,-3.15) -- (0,-3.3) -- (5,-3.3) -- (5,-3.15);

\node[below,align=center] at (2.5,-3.3) {Language $\mathcal{T}$, prefix from earlier segments $\mathcal{H}_{\text{prefix}}$,\\and strictly earlier local clean chunks};
\end{scope}
\node[anchor=north,align=center,font=\fontfamily{bch}\selectfont\small\bfseries] at (6.175,-8.65) {(c) Two-pass training with clean K/V reuse};

\node[sim stage,fill=simcleanfill,draw=simcleanedge,text width=2.4cm] (cleanpass) at (1.0,-6.45) {\textbf{Pass 1: clean}\\$\mathcal{G}_1^{\text{c}},\mathcal{G}_2^{\text{c}},\mathcal{G}_3^{\text{c}}$\\Clean-history mask};

\node[sim stage,fill=simcleanfill,draw=simcleanedge,text width=2.5cm] (trainingcache) at (4.75,-6.45) {\textbf{Layerwise K/V}\\Clean reference +\\available prefix};

\node[sim stage,fill=simnoisyfill,draw=simnoisyedge,text width=2.6cm] (noisypass) at (8.6,-6.45) {\textbf{Pass 2: noisy}\\$\mathcal{G}_1^{\text{n}},\mathcal{G}_2^{\text{n}},\mathcal{G}_3^{\text{n}}$\\Targets in parallel};

\node[sim stage,text width=1.5cm] (targetloss) at (11.8,-6.45) {Target loss\\then update};

\draw[sim flow] (cleanpass) -- (trainingcache);
\draw[sim flow] (trainingcache) -- (noisypass);
\draw[sim flow] (noisypass) -- (targetloss);
\draw[->,dashed,simcleanedge,semithick] (targetloss.south) -- (11.8,-7.85) --
  node[midway,below,align=center] {Matched training gradients require a retained or recomputed path through the clean cache} (1.0,-7.85) -- (cleanpass.south);

\end{tikzpicture}}
\endgroup


==> figures/diagrams/simulation_overview.tex <==
%
\begingroup
\input{figures/diagrams/architecture_styles.tex}
\definecolor{overviewgreen}{HTML}{76B900}
%
\colorlet{simactionedge}{overviewgreen!80!black}
\input{figures/introduction/icons/nvidia_icons.tex}
\fitdiagram{%
\begin{tikzpicture}[
  font=\fontfamily{bch}\selectfont\small,
  >=Stealth,
  every node/.append style={text=.},
  overview recipe/.style={draw=overviewgreen!80!black,fill=overviewgreen!4,
    rounded corners=3pt,line width=0.8pt,
    minimum width=6.8cm,minimum height=1.10cm,align=center,
    inner xsep=0.30cm,inner ysep=0.18cm,
    font=\fontfamily{bch}\selectfont\small\bfseries},
  overview example/.style={draw=overviewgreen,fill=overviewgreen!10,
    rounded corners=3pt,line width=0.8pt,
    minimum width=5.2cm,minimum height=2.20cm,inner sep=0pt},
  overview title/.style={font=\fontfamily{bch}\selectfont\small\bfseries,
    align=center,inner sep=0pt},
  overview detail/.style={font=\fontfamily{bch}\selectfont\small,
    align=center,inner sep=0pt},
  overview connector/.style={draw=overviewgreen!70!black,line width=0.8pt},
  overview arrow/.style={overview connector,->}
]

%
\node[inner sep=0pt,outer sep=0pt] (foundation) at (0,0)
  {\input{figures/diagrams/cosmos3_model_box.tex}};

%
\node[overview recipe] (recipe) at (0,-2.35)
  {Shared causal and distillation\\post-training recipe};
\draw[overview arrow] (foundation.south) -- (recipe.north);
\node[overview detail,anchor=east] at (-0.30,-1.35) {Cosmos3-Nano checkpoint};
\draw[overview connector] (recipe.south) -- (0,-3.30);
\draw[overview connector] (-5.8,-3.30) -- (5.8,-3.30);

%
\node[overview example] (bimanual) at (-5.8,-5.05) {};
\pic at (-5.8,-4.65) {overview manipulation};
\node[overview title] at (-5.8,-5.35) {Cosmos3-Nano-Sim-Bimanual};
\node[overview detail] at (-5.8,-5.71) {navigation and manipulation};

\node[overview example] (transfer) at (0,-5.05) {};
\pic at (0,-4.65) {overview transfer};
\node[overview title] at (0,-5.35) {Cosmos3-Nano-Sim-Transfer};
\node[overview detail] at (0,-5.71) {single-view video transfer};

\node[overview example] (auto) at (5.8,-5.05) {};
%
\pic[scale=1.2222222222] at (5.8,-4.65) {overview av};
\node[overview title] at (5.8,-5.35) {Cosmos3-Nano-Sim-Auto};
\node[overview detail] at (5.8,-5.71) {multi-view AV simulation};

\draw[overview arrow] (-5.8,-3.30) -- (bimanual.north);
\draw[overview arrow] (0,-3.30) -- (transfer.north);
\draw[overview arrow] (5.8,-3.30) -- (auto.north);
\end{tikzpicture}}
\endgroup


==> figures/diagrams/streaming_step.tex <==
\begingroup
\hyphenpenalty=10000
\input{figures/diagrams/architecture_styles.tex}
\fitdiagram{%
\begin{tikzpicture}[font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont,>=Stealth,
  every node/.append style={text=.},
  stream stage/.style={sim stage,text width=4.2cm,minimum height=1.9cm}]
%
\node[stream stage]
  (initial) at (0,2.65) {\textbf{Initial context}\\
    Language prompt\\Initial observations};
\node[stream stage,fill=simactionfill,draw=simactionedge]
  (controls) at (5.3,2.65) {\textbf{Streaming inputs}\\
    Control signals, source video\\
    Current conditions $\mathcal{U}_j$};
\node[stream stage]
  (inputs) at (0,0) {\textbf{Generator inputs}\\
    Language $\mathcal{T}^{\text{KV}}_j$\\
    Clean history $\mathcal{H}^{\text{KV}}_j$\\
    Conditions $\mathcal{U}_j$};
\node[stream stage,fill=simnoisyfill,draw=simnoisyedge]
  (sample) at (5.3,0) {\textbf{Denoise current chunk}\\
    $\widetilde{\mathcal{V}}_{\mathcal{B}_j}$\\History is read-only};
\node[stream stage,fill=simcleanfill,draw=simcleanedge]
  (latent) at (10.6,0) {\textbf{Completed latents}\\
    $\widehat{\mathcal{V}}_{\mathcal{B}_j}$};
\node[stream stage,fill=simcleanfill,draw=simcleanedge]
  (cacheupdate) at (5.3,-2.65) {\textbf{K/V cache update}\\
    New clean K/V $\Delta\mathcal{H}^{\text{KV}}_j$\\
    Append to bounded history\\
    $\mathcal{H}^{\text{KV}}_{j+1}$: next-chunk history};
\node[stream stage]
  (decode) at (10.6,-2.65) {\textbf{Causal decode}\\
    Output observations\\Carry temporal state};
%
\draw[sim flow] (initial.south) -- (inputs.north);
\draw[sim flow] (controls.south) -- (5.3,1.3) -- (1.15,1.3)
  -- ([xshift=1.15cm]inputs.north);
\draw[sim flow] (inputs.east) -- (sample.west);
\draw[sim flow] (sample.east) -- (latent.west);
\draw[sim flow] (inputs.south) -- (0,-2.65) -- (cacheupdate.west);
\coordinate (completed) at (10.6,-1.4);
\draw[semithick] (latent.south) -- (completed);
\draw[sim flow] (completed) -- (decode.north);
\draw[sim flow] (completed) -- (5.3,-1.4) -- (cacheupdate.north);
\fill (completed) circle (1.1pt);
\end{tikzpicture}}
\endgroup


==> figures/diagrams/token_packing.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
%
%
%

\newcommand{\simpackinggrid}[4]{%
  \begin{scope}[shift={(#1,#2)}]
    \filldraw[#3] (0,0) rectangle (1.5,0.75);
    \foreach \division in {1,2} {
      \draw[sim grid] ({0.5*\division},0) -- ({0.5*\division},0.75);
      \draw[sim grid] (0,{0.25*\division}) -- (1.5,{0.25*\division});
    }
    \node[anchor=base,inner sep=0pt] at (0.75,1.0) {#4};
  \end{scope}%
}
\newcommand{\simpackingrgb}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[#3] (-0.48,-0.22) -- (-0.48,-0.33) -- (0.63,-0.33)
      -- (0.63,0.22) -- (0.52,0.22);
    \draw[#3,fill=white] (-0.58,-0.22) rectangle (0.52,0.33);
    \node at (-0.03,0.055) {RGB};
  \end{scope}%
}
\fitdiagram{%
\begin{tikzpicture}[font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont,>=Stealth,
  every node/.append style={text=.}]
\node[anchor=north,align=center,font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont\bfseries]
  at (7.6,-2.8) {(a) Autoregressive video generation at inference step $j$};

\draw[sim flow] (4.7,3.5) -- node[above] {Advance across chunks} (15.15,3.5);
\node[align=center] at (2.75,3.35) {Optional initial\\observation};
\node at (7.8,3.05) {Decoded RGB outputs};
\node at (13.65,3.05) {RGB once complete};
\simpackingrgb{2.75}{2.4}{draw=simcleanedge}
\simpackingrgb{5.75}{2.4}{draw=simcleanedge}
\simpackingrgb{9.9}{2.4}{draw=simcleanedge}
\simpackingrgb{13.65}{2.4}{draw=simcleanedge,dashed}

%
\node[sim text,minimum width=1.4cm,minimum height=0.75cm]
  at (0.8,0.3) {$\mathcal{T}$};
\node at (0.8,-0.45) {Language};
\draw[semithick] (1.75,-0.15) -- (1.75,1.05);
\simpackinggrid{2.0}{-0.075}{fill=simcleanfill,draw=simcleanedge}{$\mathcal{H}_0$}
\node[sim action,minimum width=1.0cm,minimum height=0.75cm]
  at (4.25,0.3) {$\mathcal{U}_1$};
\simpackinggrid{5.0}{-0.075}{fill=simcleanfill,draw=simcleanedge}{$\widehat{\mathcal{V}}_1$}
\node at (7.1,0.3) {$\cdots$};
\node[sim action,minimum width=1.15cm,minimum height=0.75cm]
  at (8.35,0.3) {$\mathcal{U}_{j-1}$};
\simpackinggrid{9.15}{-0.075}{fill=simcleanfill,draw=simcleanedge}{$\widehat{\mathcal{V}}_{j-1}$}
\node[sim action,minimum width=1.0cm,minimum height=0.75cm]
  at (11.75,0.3) {$\mathcal{U}_j$};
\simpackinggrid{12.9}{-0.075}{fill=simnoisyfill,draw=simnoisyedge}{$\widetilde{\mathcal{V}}_j^\tau$}

%
\draw[draw=simgrayedge,rounded corners=2pt] (3.6,-0.25) rectangle (6.65,1.35);
\draw[draw=simgrayedge,rounded corners=2pt] (7.6,-0.25) rectangle (10.85,1.35);
\draw[draw=simgrayedge,rounded corners=2pt] (11.1,-0.25) rectangle (14.75,1.35);
\node[anchor=base,inner sep=0pt] at (4.25,1.55) {$\widehat{\mathcal{G}}_1$};
\node[anchor=base,inner sep=0pt] at (8.3,1.55) {$\widehat{\mathcal{G}}_{j-1}$};
\node[anchor=base,inner sep=0pt] at (11.75,1.55) {$\mathcal{G}_j^\tau$};

\draw[sim flow,draw=simcleanedge] (2.75,2.02) -- (2.75,1.3);
\foreach \visionx in {5.75,9.9} {
  \draw[sim flow,draw=simcleanedge] (\visionx,1.35) -- (\visionx,2.02);
}
\draw[sim flow,draw=simcleanedge,dashed] (13.65,1.35) -- (13.65,2.02);

%
\draw[draw=simgrayedge] (2.0,-0.45) -- (2.0,-0.65)
  -- (10.65,-0.65) -- (10.65,-0.45);
\node[align=center] at (6.3,-1.12)
  {Retained clean generator\\history $\mathcal{H}_j$ (cached)};

%
\draw[sim flow,draw=simactionedge] (3.65,-2.1) -- (12.3,-2.1);
\foreach \controlx in {4.25,8.35,11.75} {
  \draw[sim flow,draw=simactionedge,
    preaction={draw=white,line width=2.5pt}]
    (\controlx,-2.1) -- (\controlx,-0.14);
  \filldraw[fill=simactionfill,draw=simactionedge]
    ({\controlx-0.08},-2.18) rectangle ({\controlx+0.08},-2.02);
}
\node[below] at (7.9,-2.2) {Supplied control stream};

%
\draw[sim flow,draw=simnoisyedge] (13.88,-0.45)
  arc[start angle=45,end angle=-255,radius=0.3];
\node[align=center] at (13.65,-1.7) {Denoise within chunk $j$\\Controls stay clean};

\node[anchor=north,align=center,font=\fontfamily{bch}\fontsize{9}{10.5}\selectfont\bfseries]
  at (7.6,-6.7) {(b) Two example control streams for $\mathcal{U}_j$};
\node[anchor=north,align=center] at (3.3,-6.05) {Action controls};
\node[anchor=north,align=center] at (11.5,-6.05) {Source video or spatial controls};
\draw[draw=simgrayedge] (7.4,-3.6) -- (7.4,-5.85);

\filldraw[fill=simactionfill,draw=simactionedge]
  (0.3,-5.125) rectangle (3.3,-4.375);
\foreach \actiontokenx in {0.5,1.2,1.9,2.6} {
  \draw[draw=simactionedge,fill=simactionfill!45!white]
    (\actiontokenx,-4.975) rectangle ++(0.5,0.45);
}
\node[anchor=base,inner sep=0pt] at (1.8,-4.125) {$\mathcal{U}_j$};
\draw[sim flow] (3.6,-4.75) -- (4.75,-4.75);
\simpackinggrid{5.0}{-5.125}{fill=simnoisyfill,draw=simnoisyedge}{$\widetilde{\mathcal{V}}_j^\tau$}
\node[below] at (1.8,-5.35) {Clean action group};

\simpackinggrid{8.8}{-5.125}{fill=simactionfill,draw=simactionedge}{$\mathcal{U}_j$}
\node[below] at (9.55,-5.35) {Clean source latents};
\draw[sim flow] (10.6,-4.75) -- (12.65,-4.75);
\simpackinggrid{12.9}{-5.125}{fill=simnoisyfill,draw=simnoisyedge}{$\widetilde{\mathcal{V}}_j^\tau$}

\end{tikzpicture}}
\endgroup


==> figures/diagrams/training_pipeline.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
\newcommand{\trainingstagerow}[8]{%
  \node[stage,stage color #2] (stage#2) at (0,#1) {};
  \draw[simgrayedge!45] (-2.75,#1-0.825) -- (-2.75,#1+0.825);
  \draw[simgrayedge!45] (0.95,#1-0.825) -- (0.95,#1+0.825);
  \node[stage heading] at (-4.50,#1+0.34) {Stage #2};
  \node[stage heading] at (-4.50,#1-0.02) {#3};
  \node[stage heading] at (-4.50,#1-0.38) {#4};
  \node[stage text] at (-0.90,#1+0.17) {#5};
  \node[stage text] at (-0.90,#1-0.19) {#6};
  \node[stage text] at (3.60,#1+0.17) {#7};
  \node[stage text] at (3.60,#1-0.19) {#8};
}
\fitdiagram{%
\begin{tikzpicture}[font=\fontfamily{bch}\selectfont\small,>=Stealth,
  stage/.style={sim stage,fill=simgrayfill,minimum width=12.5cm,
    minimum height=1.65cm,inner sep=0pt},
  stage color 0/.style={fill=simtextfill,draw=simtextedge},
  stage color 1/.style={fill=simcleanfill,draw=simcleanedge},
  stage color 2/.style={fill=simnoisyfill,draw=simnoisyedge},
  stage color 3/.style={fill=simactionfill,draw=simactionedge},
  stage text/.style={anchor=base,align=center,inner sep=0pt,
    text height=1.6ex,text depth=0.4ex},
  stage heading/.style={stage text,font=\fontfamily{bch}\selectfont\small\bfseries},
  teacher label/.style={align=left,anchor=west,text width=2.2cm,
    inner sep=0pt,text=simgrayedge}]

\node[stage heading] at (-4.50,1.15) {Stage};
\node[stage heading] at (-0.90,1.15) {Training context};
\node[stage heading] at (3.60,1.15) {Purpose};

%
\trainingstagerow{0}{0}{Bidirectional}{Adaptation}
  {Reference clips}{Full temporal context}
  {Learn domain and control}{fidelity over long contexts}
\trainingstagerow{-2.15}{1}{Teacher Forcing}{(TF)}
  {Clean reference past}{Causal prediction}
  {Train a multi-step causal teacher}{and initialize the student}
\trainingstagerow{-4.30}{2}{TF + consistency}{(TF-dCM)}
  {Clean reference past}{Few-step student}
  {Reduce denoising evaluations}{and retain conditional behavior}
\trainingstagerow{-6.45}{3}{Self Forcing}{(SF-DMD)}
  {Student-generated}{causal history}
  {Address exposure bias}{and refine perceptual quality}

\draw[sim flow] (stage0.south) -- (stage1.north);
\draw[sim flow] (stage1.south) -- (stage2.north);
\draw[sim flow] (stage2.south) -- (stage3.north);

%
\draw[->,dashed,simcleanedge] (stage1.east) -- ++(0.60,0)
  |- (stage2.east);
\node[teacher label,text=simcleanedge] at (7.05,-3.225) {Frozen causal\\teacher};
\draw[->,dashed,simtextedge] (stage0.east) -- ++(3.30,0)
  |- (stage3.east);
\node[teacher label,anchor=east,align=right,text=simtextedge] at (9.35,-1.075) {Frozen\\bidirectional\\teacher};
\end{tikzpicture}}
\endgroup


==> figures/diagrams/transfer_attention_masks.tex <==
\begingroup
\input{figures/diagrams/architecture_styles.tex}
\fitdiagram{%
\begin{tikzpicture}[font=\fontfamily{bch}\selectfont\small,>=Stealth,
  transfer token/.style={font=\fontfamily{bch}\fontsize{8}{9.2}\selectfont},
  transfer perimeter/.style={draw=black,line width=1.05pt}]
%
%
\foreach \mode/\offsetx/\offsety/\lastrow/\lastcolumn in {0/0/0/8/8,1/7.0/-1.4/2/11} {
  \begin{scope}[shift={(\offsetx,\offsety)},x=0.52cm,y=0.52cm]
  \pgfmathtruncatemacro{\rowcount}{\lastrow+1}
  \pgfmathtruncatemacro{\columncount}{\lastcolumn+1}
  \foreach \rowindex in {0,...,\lastrow} {
    \foreach \columnindex in {0,...,\lastcolumn} {
      \def\cellcolor{simgrayfill!45}
      \ifnum\mode=0
        \ifnum\columnindex<3
          \ifnum\rowindex<3
            \ifnum\columnindex>\rowindex\else
              \def\cellcolor{simtextfill}
            \fi
          \else
            \def\cellcolor{simtextfill}
          \fi
        \else
          \ifnum\rowindex>2
            \pgfmathtruncatemacro{\querychunk}{mod(\rowindex-3,3)}
            \pgfmathtruncatemacro{\keychunk}{mod(\columnindex-3,3)}
            \ifnum\columnindex<6
              \ifnum\keychunk>\querychunk\else
                \def\cellcolor{simactionfill}
              \fi
            \else
              \ifnum\rowindex<6
                \ifnum\keychunk<\querychunk
                  \def\cellcolor{simcleanfill}
                \fi
              \else
                \ifnum\keychunk>\querychunk\else
                  \def\cellcolor{simcleanfill}
                \fi
              \fi
            \fi
          \fi
        \fi
      \else
        \ifnum\columnindex<3
          \def\cellcolor{simtextfill}
        \else
          \pgfmathtruncatemacro{\keychunk}{mod(\columnindex-3,3)}
          \ifnum\columnindex<6
            \ifnum\keychunk>\rowindex\else
              \def\cellcolor{simactionfill}
            \fi
          \else
            \ifnum\columnindex<9
              \ifnum\keychunk<\rowindex
                \def\cellcolor{simcleanfill}
              \fi
            \else
              \ifnum\keychunk=\rowindex
                \def\cellcolor{simnoisyfill}
              \fi
            \fi
          \fi
        \fi
      \fi
      \fill[\cellcolor] (\columnindex,-\rowindex) rectangle ++(1,-1);
    }
  }
  %
  %
  \foreach \gridindex in {0,...,\columncount} {
    \draw[sim grid] (\gridindex,0) -- (\gridindex,-\rowcount);
  }
  \foreach \gridindex in {0,...,\rowcount} {
    \draw[sim grid] (0,-\gridindex) -- (\columncount,-\gridindex);
  }
  \foreach \index in {0,1,2} {
    \node[above,transfer token] at ({\index+0.5},0) {$\txttok{\index}$};
    \node[above,transfer token] at ({\index+3.5},0.32) {$\mathcal{U}_{\index}$};
    \node[above,transfer token] at ({\index+6.5},0.32) {$\mathcal{V}_{\index}$};
    \ifnum\mode=0
      \node[left,transfer token] at (0,{-\index-0.5}) {$\txttok{\index}$};
      \node[left,transfer token] at (-0.32,{-\index-3.5}) {$\mathcal{U}_{\index}$};
      \node[left,transfer token] at (-0.32,{-\index-6.5}) {$\mathcal{V}_{\index}$};
    \else
      \node[above,transfer token] at ({\index+9.5},0.32) {$\widetilde{\mathcal{V}}_{\index}$};
      \node[left,transfer token] at (-0.32,{-\index-0.5}) {$\widetilde{\mathcal{V}}_{\index}$};
    \fi
  }
  \foreach \start/\rolecolor in {3/simactionfill,6/simcleanfill} {
    \filldraw[fill=\rolecolor,draw=simgrayedge] (\start,0.15) rectangle ++(3,0.16);
    \ifnum\mode=0
      \filldraw[fill=\rolecolor,draw=simgrayedge] (-0.31,-\start) rectangle ++(0.16,-3);
    \fi
  }
  \draw[semithick] (0,0) rectangle (\columncount,-\rowcount);
  \foreach \boundary in {3,6} {
    \draw[semithick] (\boundary,0) -- (\boundary,-\rowcount);
    \ifnum\mode=0
      \draw[semithick] (0,-\boundary) -- (\columncount,-\boundary);
    \fi
  }
  %
  \ifnum\mode=0
    \node at (4.5,1.5) {Keys / values};
    \node[rotate=90] at (-1.8,-4.5) {Queries};
    \foreach \originx/\originy in {0/0,3/-3,3/-6,6/-6} {
      \draw[transfer perimeter,shift={(\originx,\originy)}]
        (0,0) -- (1,0) -- (1,-1) -- (2,-1) -- (2,-2)
        -- (3,-2) -- (3,-3) -- (0,-3) -- cycle;
    }
    \draw[transfer perimeter] (0,-3) rectangle (3,-9);
    \draw[transfer perimeter,shift={(6,-3)}]
      (0,-1) -- (1,-1) -- (1,-2) -- (2,-2) -- (2,-3) -- (0,-3) -- cycle;
  \else
    \node at (6,2.75) {Keys / values};
    \node[rotate=90] at (-1.8,-1.5) {Queries};
    \draw[simgrayedge] (0,1.45) -- (0,1.65) -- (9,1.65) -- (9,1.45);
    \node[above] at (4.5,1.65) {Cached from clean pass};
    \filldraw[fill=simnoisyfill,draw=simgrayedge] (9,0.15) rectangle ++(3,0.16);
    \filldraw[fill=simnoisyfill,draw=simgrayedge] (-0.31,0) rectangle ++(0.16,-3);
    \draw[semithick] (9,0) -- (9,-3);
    \draw[transfer perimeter] (0,0) rectangle (3,-3);
    \draw[transfer perimeter,shift={(3,0)}]
      (0,0) -- (1,0) -- (1,-1) -- (2,-1) -- (2,-2)
      -- (3,-2) -- (3,-3) -- (0,-3) -- cycle;
    \draw[transfer perimeter,shift={(6,0)}]
      (0,-1) -- (1,-1) -- (1,-2) -- (2,-2) -- (2,-3) -- (0,-3) -- cycle;
    \foreach \index in {0,1,2} {
      \draw[transfer perimeter] ({\index+9},-\index) rectangle ++(1,-1);
    }
  \fi
  \end{scope}
}
\node[align=center] at (2.34,-5.15) {Controls read current controls\\and strictly earlier RGB};
\node[align=center] at (10.12,-3.65) {Noisy RGB reads current controls,\\strictly earlier clean RGB,\\and its own noisy chunk};
\node[font=\fontfamily{bch}\selectfont\small\bfseries] at (2.34,-5.8) {(a) Clean pass};
\node[font=\fontfamily{bch}\selectfont\small\bfseries] at (10.12,-5.8) {(b) Noisy pass};
\foreach \legendx/\legendcolor/\legendlabel in {
  -0.3/simtextfill/Language,
  2.55/simactionfill/Controls,
  5.25/simcleanfill/Clean RGB,
  8.35/simnoisyfill/Noisy RGB,
  11.4/{simgrayfill!45}/Forbidden} {
  \filldraw[fill=\legendcolor,draw=simgrayedge] (\legendx,-6.65) rectangle ++(0.28,0.23);
  \node[anchor=west] at ({\legendx+0.38},-6.535) {\legendlabel};
}
\end{tikzpicture}}
\endgroup


==> figures/latency/latency_bimanual_compiled_stages.tex <==
%
\begingroup
\newcommand{\bimanuallatencycompiled}{}
\input{figures/latency/latency_bimanual_stages.tex}
\endgroup


==> figures/transfer_failures/deformation.tex <==
\begingroup
\footnotesize
\makebox[0.315\linewidth]{Source RGB crop}\hfill
\makebox[0.315\linewidth]{Blur control crop}\hfill
\makebox[0.315\linewidth]{Generated RGB crop}\par\smallskip
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.82\linewidth,keepaspectratio]{figures/transfer_failures/blur_episode_000000_source_f0300_bowl_crop.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.82\linewidth,keepaspectratio]{figures/transfer_failures/blur_episode_000000_control_f0300_bowl_crop.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.82\linewidth,keepaspectratio]{figures/transfer_failures/blur_episode_000000_output_f0300_bowl_crop.png}
\end{minipage}
\endgroup


==> figures/transfer_failures/identity.tex <==
\begingroup
\footnotesize
\makebox[0.315\linewidth]{$t=0.80$ s}\hfill
\makebox[0.315\linewidth]{$t=1.60$ s}\hfill
\makebox[0.315\linewidth]{$t=2.40$ s}\par\smallskip
\makebox[\linewidth][l]{Source RGB}\par\smallskip
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.51\linewidth,keepaspectratio]{figures/transfer_failures/AV_226_output_0_ea_input_f0024_crop.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.51\linewidth,keepaspectratio]{figures/transfer_failures/AV_226_output_0_ea_input_f0048_crop.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.51\linewidth,keepaspectratio]{figures/transfer_failures/AV_226_output_0_ea_input_f0072_crop.png}
\end{minipage}\par\smallskip
\makebox[\linewidth][l]{Edge control}\par\smallskip
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.51\linewidth,keepaspectratio]{figures/transfer_failures/AV_226_output_0_fin_control_f0024_crop.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.51\linewidth,keepaspectratio]{figures/transfer_failures/AV_226_output_0_fin_control_f0048_crop.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.51\linewidth,keepaspectratio]{figures/transfer_failures/AV_226_output_0_fin_control_f0072_crop.png}
\end{minipage}\par\smallskip
\makebox[\linewidth][l]{Generated RGB}\par\smallskip
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.51\linewidth,keepaspectratio]{figures/transfer_failures/AV_226_output_0_fin_f0024_crop.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.51\linewidth,keepaspectratio]{figures/transfer_failures/AV_226_output_0_fin_f0048_crop.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.51\linewidth,keepaspectratio]{figures/transfer_failures/AV_226_output_0_fin_f0072_crop.png}
\end{minipage}\par\smallskip
\endgroup


==> figures/transfer_failures/objects.tex <==
\begingroup
\footnotesize
\makebox[0.315\linewidth]{Source RGB}\hfill
\makebox[0.315\linewidth]{Edge control}\hfill
\makebox[0.315\linewidth]{Generated RGB}\par\smallskip
\begin{minipage}[c]{0.315\linewidth}\centering
\begin{tikzpicture}
\node[inner sep=0,anchor=south west] (im) {\includegraphics[width=\linewidth,height=0.59\linewidth,keepaspectratio]{figures/transfer_failures/Misc_25_output_0_ea_input_f0121.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[orange!90!black,line width=0.8pt] (0.12,0.07) rectangle (0.38,0.5);
\end{scope}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\begin{tikzpicture}
\node[inner sep=0,anchor=south west] (im) {\includegraphics[width=\linewidth,height=0.59\linewidth,keepaspectratio]{figures/transfer_failures/Misc_25_output_0_fin_control_f0121.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[orange!90!black,line width=0.8pt] (0.12,0.07) rectangle (0.38,0.5);
\end{scope}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\begin{tikzpicture}
\node[inner sep=0,anchor=south west] (im) {\includegraphics[width=\linewidth,height=0.59\linewidth,keepaspectratio]{figures/transfer_failures/Misc_25_output_0_fin_f0121.png}};
\begin{scope}[x={(im.south east)},y={(im.north west)}]
\draw[orange!90!black,line width=0.8pt] (0.12,0.07) rectangle (0.38,0.5);
\end{scope}
\end{tikzpicture}
\end{minipage}
\endgroup


==> figures/transfer_failures/orientation.tex <==
\begingroup
\footnotesize
\makebox[0.315\linewidth]{Source RGB}\hfill
\makebox[0.315\linewidth]{Supplied control}\hfill
\makebox[0.315\linewidth]{Generated RGB}\par\smallskip
\makebox[\linewidth][l]{Depth control, $t=4.00$ s}\par\smallskip
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth]{figures/transfer_failures/depth_env_0098_source_f0120.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth]{figures/transfer_failures/depth_env_0098_depth_f0120.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth]{figures/transfer_failures/depth_env_0098_generated_f0120.png}
\end{minipage}\par\smallskip
\makebox[\linewidth][l]{Segmentation control, $t=3.00$ s}\par\smallskip
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth]{figures/transfer_failures/seg_env_0062_source_f0090.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth]{figures/transfer_failures/seg_env_0062_seg_f0090.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth]{figures/transfer_failures/seg_env_0062_generated_f0090.png}
\end{minipage}\par\smallskip
\endgroup


==> figures/transfer_failures/temporal.tex <==
\begingroup
\footnotesize
\makebox[0.315\linewidth]{Source RGB}\hfill
\makebox[0.315\linewidth]{Edge control}\hfill
\makebox[0.315\linewidth]{Generated RGB}\par\smallskip
\makebox[\linewidth][l]{$t=4.00$ s}\par\smallskip
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.59\linewidth,keepaspectratio]{figures/transfer_failures/episode_000003_head_color_ea_input_f0120.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.59\linewidth,keepaspectratio]{figures/transfer_failures/episode_000003_head_color_fin_control_f0120.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.59\linewidth,keepaspectratio]{figures/transfer_failures/episode_000003_head_color_fin_f0120.png}
\end{minipage}\par\smallskip
\makebox[\linewidth][l]{$t=26.23$ s}\par\smallskip
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.59\linewidth,keepaspectratio]{figures/transfer_failures/episode_000003_head_color_ea_input_f0787.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.59\linewidth,keepaspectratio]{figures/transfer_failures/episode_000003_head_color_fin_control_f0787.png}
\end{minipage}\hfill
\begin{minipage}[c]{0.315\linewidth}\centering
\includegraphics[width=\linewidth,height=0.59\linewidth,keepaspectratio]{figures/transfer_failures/episode_000003_head_color_fin_f0787.png}
\end{minipage}\par\smallskip
\endgroup

